Minimal Equational Theories for Quantum Circuits

We introduce the first minimal and complete equational theory for quantum circuits. Hence, we show that any true equation on quantum circuits can be derived from simple rules, all of them being standard except a novel but intuitive one which states that a multi-control $2\pi$ rotation is nothing but the identity. Our work improves on the recent complete equational theories for quantum circuits, by getting rid of several rules including a fairly impractical one. One of our main contributions is to prove the minimality of the equational theory, i.e. none of the rules can be derived from the other ones. More generally, we demonstrate that any complete equational theory on quantum circuits (when all gates are unitary) requires rules acting on an unbounded number of qubits. Finally, we also simplify the complete equational theories for quantum circuits with ancillary qubits and/or qubit discarding.

==> figures/Preuve-Euler-sans-phases/Euler3dsansphasesleft-multicontrolled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -1.5) {};
		\node [style=none] (1) at (4.25, -1.5) {};
		\node [style=none] (2) at (-4.25, 0) {};
		\node [style=none] (3) at (4.25, 0) {};
		\node [style=none] (4) at (-4.25, 1.5) {};
		\node [style=none] (5) at (4.25, 1.5) {};
		\node [style=control] (6) at (-2.75, 1.5) {};
		\node [style=control] (8) at (0, 1.5) {};
		\node [style=control] (9) at (2.75, 1.5) {};
		\node [style=control] (10) at (0, 0) {};
		\node [style=control] (12) at (-2.75, -1.5) {};
		\node [style=control] (13) at (2.75, -1.5) {};
		\node [style=gate] (14) at (-2.75, 0) {$R_X(\gamma_1)$};
		\node [style=gate] (16) at (0, -1.5) {$R_X(\gamma_3)$};
		\node [style=gate] (17) at (2.75, 0) {$R_X(\gamma_4)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (14) to (12);
		\draw (10) to (16);
		\draw (17) to (13);
		\draw [style=etc] (6) to (14);
		\draw [style=etc] (8) to (10);
		\draw [style=etc] (9) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler-sans-phases/Euler3dsansphasesright-multicontrolled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -1.5) {};
		\node [style=none] (1) at (4.25, -1.5) {};
		\node [style=none] (2) at (-4.25, 0) {};
		\node [style=none] (3) at (4.25, 0) {};
		\node [style=none] (4) at (-4.25, 1.5) {};
		\node [style=none] (5) at (4.25, 1.5) {};
		\node [style=control] (6) at (-2.75, 1.5) {};
		\node [style=control] (8) at (0, 1.5) {};
		\node [style=control] (9) at (2.75, 1.5) {};
		\node [style=control] (10) at (0, -1.5) {};
		\node [style=control] (12) at (-2.75, 0) {};
		\node [style=control] (13) at (2.75, 0) {};
		\node [style=gate] (14) at (-2.75, -1.5) {$R_X(\delta_3)$};
		\node [style=gate] (16) at (0, 0) {$R_X(\delta_4)$};
		\node [style=gate] (17) at (2.75, -1.5) {$R_X(\delta_6)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (14) to (12);
		\draw (10) to (16);
		\draw (17) to (13);
		\draw [style=etc] (6) to (12);
		\draw [style=etc] (8) to (16);
		\draw [style=etc] (9) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler-sans-phases/Eulersansphases1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, -1.5) {};
		\node [style=none] (1) at (15.75, -1.5) {};
		\node [style=none] (2) at (-11, 0) {};
		\node [style=none] (3) at (15.75, 0) {};
		\node [style=none] (4) at (-11, 1.5) {};
		\node [style=none] (5) at (15.75, 1.5) {};
		\node [style=control] (18) at (-9.25, 1.5) {};
		\node [style=gate] (19) at (-9.25, 0) {$R_X(\frac{\gamma_1}2)$};
		\node [style=control] (20) at (-5.5, 1.5) {};
		\node [style=gate] (21) at (-5.5, 0) {$R_X(-\frac{\gamma_1}2)$};
		\node [style=control] (22) at (-7.5, 0) {};
		\node [style=control] (23) at (-3.5, 0) {};
		\node [style=not] (24) at (-7.5, -1.5) {};
		\node [style=not] (25) at (-3.5, -1.5) {};
		\node [style=gate] (26) at (-8.5, -1.5) {$H$};
		\node [style=gate] (27) at (-2.5, -1.5) {$H$};
		\node [style=control] (28) at (8.25, 1.5) {};
		\node [style=gate] (29) at (8.25, 0) {$R_X(\frac{\gamma_4}2)$};
		\node [style=control] (30) at (12, 1.5) {};
		\node [style=gate] (31) at (12, 0) {$R_X(-\frac{\gamma_4}2)$};
		\node [style=control] (32) at (10, 0) {};
		\node [style=control] (33) at (14, 0) {};
		\node [style=not] (34) at (10, -1.5) {};
		\node [style=not] (35) at (14, -1.5) {};
		\node [style=gate] (36) at (9, -1.5) {$H$};
		\node [style=gate] (37) at (15, -1.5) {$H$};
		\node [style=control] (38) at (-0.5, 1.5) {};
		\node [style=gate] (39) at (-0.5, -1.5) {$R_X(\frac{\gamma_3}2)$};
		\node [style=control] (40) at (3.25, 1.5) {};
		\node [style=gate] (41) at (3.25, -1.5) {$R_X(-\frac{\gamma_3}2)$};
		\node [style=control] (42) at (1.25, -1.5) {};
		\node [style=control] (43) at (5.25, -1.5) {};
		\node [style=not] (44) at (1.25, 0) {};
		\node [style=not] (45) at (5.25, 0) {};
		\node [style=gate] (46) at (0.25, 0) {$H$};
		\node [style=gate] (47) at (6.25, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw [style=etc] (19) to (18);
		\draw [style=etc] (21) to (20);
		\draw (22) to (24);
		\draw (23) to (25);
		\draw [style=etc] (29) to (28);
		\draw [style=etc] (31) to (30);
		\draw (32) to (34);
		\draw (33) to (35);
		\draw [style=etc] (39) to (38);
		\draw [style=etc] (41) to (40);
		\draw (42) to (44);
		\draw (43) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler-sans-phases/Eulersansphases10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-11, 1.5) {};
		\node [style=none] (5) at (10.25, 1.5) {};
		\node [style=none] (62) at (-11, 0) {};
		\node [style=none] (63) at (-11, -1.5) {};
		\node [style=none] (74) at (10.25, 0) {};
		\node [style=none] (75) at (10.25, -1.5) {};
		\node [style=control] (76) at (0, 1.5) {};
		\node [style=gate] (82) at (0, -1.5) {$P(-\beta_1)$};
		\node [style=control] (85) at (-7.25, 1.5) {};
		\node [style=gate] (86) at (-7.25, 0) {$P(\beta_1)$};
		\node [style=control] (87) at (-9, -1.5) {};
		\node [style=not] (90) at (-9, 0) {};
		\node [style=gate] (92) at (-10, -1.5) {$H$};
		\node [style=control] (93) at (6.5, 1.5) {};
		\node [style=gate] (94) at (6.5, -1.5) {$P(-\beta_3)$};
		\node [style=control] (95) at (-1.75, 1.5) {};
		\node [style=gate] (96) at (-1.75, 0) {$P(\beta_3)$};
		\node [style=control] (98) at (8.25, -1.5) {};
		\node [style=not] (99) at (8.25, 0) {};
		\node [style=gate] (101) at (9.25, -1.5) {$H$};
		\node [style=control] (103) at (-4.5, 1.5) {};
		\node [style=gate] (104) at (-4.5, 0) {$R_X(\beta_2)$};
		\node [style=control] (105) at (3.25, 1.5) {};
		\node [style=gate] (106) at (3.25, -1.5) {$R_X(-\beta_2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (62.center) to (74.center);
		\draw (63.center) to (75.center);
		\draw [style=etc] (76) to (82);
		\draw [style=etc] (85) to (86);
		\draw (90) to (87);
		\draw [style=etc] (93) to (94);
		\draw [style=etc] (95) to (96);
		\draw (98) to (99);
		\draw [style=etc] (103) to (104);
		\draw [style=etc] (105) to (106);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler-sans-phases/Eulersansphases11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (115) at (-11.25, 1.5) {};
		\node [style=none] (116) at (9.25, 1.5) {};
		\node [style=none] (117) at (-11.25, 0) {};
		\node [style=none] (118) at (-11.25, -1.5) {};
		\node [style=none] (119) at (9.25, 0) {};
		\node [style=none] (120) at (9.25, -1.5) {};
		\node [style=control] (121) at (-7.25, 1.5) {};
		\node [style=gate] (122) at (-7.25, -1.5) {$P(-\beta_1)$};
		\node [style=control] (123) at (-5, 1.5) {};
		\node [style=gate] (124) at (-5, 0) {$P(\beta_1)$};
		\node [style=control] (125) at (-9.25, -1.5) {};
		\node [style=not] (126) at (-9.25, 0) {};
		\node [style=gate] (127) at (-10.25, -1.5) {$H$};
		\node [style=control] (128) at (3, 1.5) {};
		\node [style=gate] (129) at (3, -1.5) {$P(-\beta_3)$};
		\node [style=control] (130) at (5.25, 1.5) {};
		\node [style=gate] (131) at (5.25, 0) {$P(\beta_3)$};
		\node [style=control] (132) at (7.25, -1.5) {};
		\node [style=not] (133) at (7.25, 0) {};
		\node [style=gate] (134) at (8.25, -1.5) {$H$};
		\node [style=control] (135) at (-2.25, 1.5) {};
		\node [style=gate] (136) at (-2.25, 0) {$R_X(\beta_2)$};
		\node [style=control] (137) at (-0.25, 1.5) {};
		\node [style=gate] (138) at (-0.25, -1.5) {$R_X(-\beta_2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (115.center) to (116.center);
		\draw (117.center) to (119.center);
		\draw (118.center) to (120.center);
		\draw [style=etc] (121) to (122);
		\draw [style=etc] (123) to (124);
		\draw (126) to (125);
		\draw [style=etc] (128) to (129);
		\draw [style=etc] (130) to (131);
		\draw (132) to (133);
		\draw [style=etc] (135) to (136);
		\draw [style=etc] (137) to (138);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler-sans-phases/Eulersansphases13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (115) at (-18.25, 1.5) {};
		\node [style=none] (116) at (17, 1.5) {};
		\node [style=none] (117) at (-18.25, 0) {};
		\node [style=none] (118) at (-18.25, -1.5) {};
		\node [style=none] (119) at (17, 0) {};
		\node [style=none] (120) at (17, -1.5) {};
		\node [style=control] (121) at (-10.75, 1.5) {};
		\node [style=gate] (122) at (-10.75, -1.5) {$R_X(-\beta_1)$};
		\node [style=control] (123) at (-5.75, 1.5) {};
		\node [style=gate] (124) at (-5.75, 0) {$R_X(\beta_1)$};
		\node [style=control] (125) at (-16.25, -1.5) {};
		\node [style=not] (126) at (-16.25, 0) {};
		\node [style=gate] (127) at (-8.5, -1.5) {$H$};
		\node [style=gate] (128) at (-17.25, -1.5) {$H$};
		\node [style=control] (129) at (7.25, 1.5) {};
		\node [style=gate] (130) at (7.25, -1.5) {$R_X(-\beta_3)$};
		\node [style=control] (131) at (12, 1.5) {};
		\node [style=gate] (132) at (12, 0) {$R_X(\beta_3)$};
		\node [style=control] (133) at (15, -1.5) {};
		\node [style=not] (134) at (15, 0) {};
		\node [style=gate] (135) at (16, -1.5) {$H$};
		\node [style=gate] (136) at (5, -1.5) {$H$};
		\node [style=control] (137) at (-1.5, 1.5) {};
		\node [style=gate] (138) at (-1.5, 0) {$R_X(\beta_2)$};
		\node [style=control] (139) at (0.5, 1.5) {};
		\node [style=gate] (140) at (0.5, -1.5) {$R_X(-\beta_2)$};
		\node [style=gate] (141) at (10, 0) {$H$};
		\node [style=gate] (142) at (-3.75, 0) {$H$};
		\node [style=gate] (143) at (-13, -1.5) {$H$};
		\node [style=gate] (144) at (-7.75, 0) {$H$};
		\node [style=gate] (145) at (9.5, -1.5) {$H$};
		\node [style=gate] (146) at (14, 0) {$H$};
		\node [style=globalphase] (147) at (-14.75, -0.75) {$-\nicefrac{\beta_1}{2}$};
		\node [style=control] (148) at (-14.75, 1.5) {};
		\node [style=globalphase] (149) at (-9.25, 0.75) {$\nicefrac{\beta_1}{2}$};
		\node [style=control] (150) at (-9.25, 1.5) {};
		\node [style=globalphase] (151) at (3.25, -0.75) {$-\nicefrac{\beta_3}{2}$};
		\node [style=control] (152) at (3.25, 1.5) {};
		\node [style=globalphase] (153) at (8.5, 0.75) {$\nicefrac{\beta_3}{2}$};
		\node [style=control] (154) at (8.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (115.center) to (116.center);
		\draw (117.center) to (119.center);
		\draw (118.center) to (120.center);
		\draw [style=etc] (121) to (122);
		\draw [style=etc] (123) to (124);
		\draw (126) to (125);
		\draw [style=etc] (129) to (130);
		\draw [style=etc] (131) to (132);
		\draw (133) to (134);
		\draw [style=etc] (137) to (138);
		\draw [style=etc] (139) to (140);
		\draw [style=etc] (148) to (147);
		\draw [style=etc] (150) to (149);
		\draw [style=etc] (152) to (151);
		\draw [style=etc] (154) to (153);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler-sans-phases/Eulersansphases14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-13.75, 1.5) {};
		\node [style=none] (5) at (11.5, 1.5) {};
		\node [style=none] (62) at (-13.75, 0) {};
		\node [style=none] (63) at (-13.75, -1.5) {};
		\node [style=none] (74) at (11.5, 0) {};
		\node [style=none] (75) at (11.5, -1.5) {};
		\node [style=control] (76) at (-8.25, 1.5) {};
		\node [style=gate] (82) at (-8.25, -1.5) {$R_X(-\beta_1)$};
		\node [style=control] (85) at (-6.75, 1.5) {};
		\node [style=gate] (86) at (-6.75, 0) {$R_X(\beta_1)$};
		\node [style=control] (87) at (-11.75, -1.5) {};
		\node [style=not] (90) at (-11.75, 0) {};
		\node [style=gate] (91) at (-4.5, -1.5) {$H$};
		\node [style=gate] (92) at (-12.75, -1.5) {$H$};
		\node [style=control] (93) at (4.75, 1.5) {};
		\node [style=gate] (94) at (4.75, -1.5) {$R_X(-\beta_3)$};
		\node [style=control] (95) at (6.25, 1.5) {};
		\node [style=gate] (96) at (6.25, 0) {$R_X(\beta_3)$};
		\node [style=control] (98) at (9.5, -1.5) {};
		\node [style=not] (99) at (9.5, 0) {};
		\node [style=gate] (101) at (10.5, -1.5) {$H$};
		\node [style=gate] (102) at (2.25, -1.5) {$H$};
		\node [style=control] (103) at (-2.25, 1.5) {};
		\node [style=gate] (104) at (-2.25, 0) {$R_X(\beta_2)$};
		\node [style=control] (105) at (-0.25, 1.5) {};
		\node [style=gate] (106) at (-0.25, -1.5) {$R_X(-\beta_2)$};
		\node [style=gate] (111) at (2.25, 0) {$H$};
		\node [style=gate] (112) at (-4.5, 0) {$H$};
		\node [style=gate] (113) at (-10.75, -1.5) {$H$};
		\node [style=gate] (114) at (-10.75, 0) {$H$};
		\node [style=gate] (115) at (8.5, -1.5) {$H$};
		\node [style=gate] (116) at (8.5, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (62.center) to (74.center);
		\draw (63.center) to (75.center);
		\draw [style=etc] (76) to (82);
		\draw [style=etc] (85) to (86);
		\draw (90) to (87);
		\draw [style=etc] (93) to (94);
		\draw [style=etc] (95) to (96);
		\draw (98) to (99);
		\draw [style=etc] (103) to (104);
		\draw [style=etc] (105) to (106);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler-sans-phases/Eulersansphases15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, 1.5) {};
		\node [style=none] (1) at (13.25, 1.5) {};
		\node [style=none] (2) at (-10, 0) {};
		\node [style=none] (3) at (-10, -1.5) {};
		\node [style=none] (4) at (13.25, 0) {};
		\node [style=none] (5) at (13.25, -1.5) {};
		\node [style=control] (6) at (-5.5, 1.5) {};
		\node [style=gate] (7) at (-5.5, -1.5) {$R_X(-\beta_1)$};
		\node [style=control] (8) at (-4, 1.5) {};
		\node [style=gate] (9) at (-4, 0) {$R_X(\beta_1)$};
		\node [style=control] (10) at (-8, 0) {};
		\node [style=not] (11) at (-8, -1.5) {};
		\node [style=gate] (12) at (-1.75, -1.5) {$H$};
		\node [style=gate] (13) at (-9, 0) {$H$};
		\node [style=control] (14) at (7.5, 1.5) {};
		\node [style=gate] (15) at (7.5, -1.5) {$R_X(-\beta_3)$};
		\node [style=control] (16) at (9, 1.5) {};
		\node [style=gate] (17) at (9, 0) {$R_X(\beta_3)$};
		\node [style=control] (18) at (11.25, 0) {};
		\node [style=not] (19) at (11.25, -1.5) {};
		\node [style=gate] (20) at (12.25, 0) {$H$};
		\node [style=gate] (21) at (5, -1.5) {$H$};
		\node [style=control] (22) at (0.5, 1.5) {};
		\node [style=gate] (23) at (0.5, 0) {$R_X(\beta_2)$};
		\node [style=control] (24) at (2.5, 1.5) {};
		\node [style=gate] (25) at (2.5, -1.5) {$R_X(-\beta_2)$};
		\node [style=gate] (26) at (5, 0) {$H$};
		\node [style=gate] (27) at (-1.75, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw [style=etc] (6) to (7);
		\draw [style=etc] (8) to (9);
		\draw (11) to (10);
		\draw [style=etc] (14) to (15);
		\draw [style=etc] (16) to (17);
		\draw (18) to (19);
		\draw [style=etc] (22) to (23);
		\draw [style=etc] (24) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler-sans-phases/Eulersansphases16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12, 1.5) {};
		\node [style=none] (1) at (15, 1.5) {};
		\node [style=none] (2) at (-12, 0) {};
		\node [style=none] (3) at (-12, -1.5) {};
		\node [style=none] (4) at (15, 0) {};
		\node [style=none] (5) at (15, -1.5) {};
		\node [style=control] (6) at (-7.5, 1.5) {};
		\node [style=gate] (7) at (-7.5, -1.5) {$R_X(-\beta_1)$};
		\node [style=control] (8) at (-6, 1.5) {};
		\node [style=gate] (9) at (-6, 0) {$R_X(\beta_1)$};
		\node [style=control] (10) at (-10, 0) {};
		\node [style=not] (11) at (-10, -1.5) {};
		\node [style=gate] (12) at (-1.75, -1.5) {$H$};
		\node [style=gate] (13) at (-11, 0) {$H$};
		\node [style=control] (14) at (9.25, 1.5) {};
		\node [style=gate] (15) at (9.25, -1.5) {$R_X(-\beta_3)$};
		\node [style=control] (16) at (10.75, 1.5) {};
		\node [style=gate] (17) at (10.75, 0) {$R_X(\beta_3)$};
		\node [style=control] (18) at (13, 0) {};
		\node [style=not] (19) at (13, -1.5) {};
		\node [style=gate] (20) at (14, 0) {$H$};
		\node [style=gate] (21) at (5, -1.5) {$H$};
		\node [style=control] (22) at (0.5, 1.5) {};
		\node [style=gate] (23) at (0.5, 0) {$R_X(\beta_2)$};
		\node [style=control] (24) at (2.5, 1.5) {};
		\node [style=gate] (25) at (2.5, -1.5) {$R_X(-\beta_2)$};
		\node [style=gate] (26) at (5, 0) {$H$};
		\node [style=gate] (27) at (-1.75, 0) {$H$};
		\node [style=control] (28) at (-3.75, 0) {};
		\node [style=not] (29) at (-3.75, -1.5) {};
		\node [style=control] (30) at (-2.75, 0) {};
		\node [style=not] (31) at (-2.75, -1.5) {};
		\node [style=control] (32) at (6, 0) {};
		\node [style=not] (33) at (6, -1.5) {};
		\node [style=control] (34) at (7, 0) {};
		\node [style=not] (35) at (7, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw [style=etc] (6) to (7);
		\draw [style=etc] (8) to (9);
		\draw (11) to (10);
		\draw [style=etc] (14) to (15);
		\draw [style=etc] (16) to (17);
		\draw (18) to (19);
		\draw [style=etc] (22) to (23);
		\draw [style=etc] (24) to (25);
		\draw (28) to (29);
		\draw (31) to (30);
		\draw (32) to (33);
		\draw (35) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler-sans-phases/Eulersansphases17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12, 1.5) {};
		\node [style=none] (1) at (15, 1.5) {};
		\node [style=none] (2) at (-12, 0) {};
		\node [style=none] (3) at (-12, -1.5) {};
		\node [style=none] (4) at (15, 0) {};
		\node [style=none] (5) at (15, -1.5) {};
		\node [style=control] (6) at (-7.5, 1.5) {};
		\node [style=gate] (7) at (-7.5, -1.5) {$R_X(-\beta_1)$};
		\node [style=control] (8) at (-6, 1.5) {};
		\node [style=gate] (9) at (-6, 0) {$R_X(\beta_1)$};
		\node [style=control] (10) at (-10, 0) {};
		\node [style=not] (11) at (-10, -1.5) {};
		\node [style=gate] (12) at (-2.75, -1.5) {$H$};
		\node [style=gate] (13) at (-11, 0) {$H$};
		\node [style=control] (14) at (9.25, 1.5) {};
		\node [style=gate] (15) at (9.25, -1.5) {$R_X(-\beta_3)$};
		\node [style=control] (16) at (10.75, 1.5) {};
		\node [style=gate] (17) at (10.75, 0) {$R_X(\beta_3)$};
		\node [style=control] (18) at (13, 0) {};
		\node [style=not] (19) at (13, -1.5) {};
		\node [style=gate] (20) at (14, 0) {$H$};
		\node [style=gate] (21) at (6, 0) {$H$};
		\node [style=control] (22) at (0.5, 1.5) {};
		\node [style=gate] (23) at (0.5, 0) {$R_X(\beta_2)$};
		\node [style=control] (24) at (2.5, 1.5) {};
		\node [style=gate] (25) at (2.5, -1.5) {$R_X(-\beta_2)$};
		\node [style=gate] (26) at (6, -1.5) {$H$};
		\node [style=gate] (27) at (-2.75, 0) {$H$};
		\node [style=control] (28) at (-3.75, 0) {};
		\node [style=not] (29) at (-3.75, -1.5) {};
		\node [style=control] (30) at (-1.75, -1.5) {};
		\node [style=not] (31) at (-1.75, 0) {};
		\node [style=control] (32) at (5, -1.5) {};
		\node [style=not] (33) at (5, 0) {};
		\node [style=control] (34) at (7, 0) {};
		\node [style=not] (35) at (7, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw [style=etc] (6) to (7);
		\draw [style=etc] (8) to (9);
		\draw (11) to (10);
		\draw [style=etc] (14) to (15);
		\draw [style=etc] (16) to (17);
		\draw (18) to (19);
		\draw [style=etc] (22) to (23);
		\draw [style=etc] (24) to (25);
		\draw (28) to (29);
		\draw (31) to (30);
		\draw (32) to (33);
		\draw (35) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler-sans-phases/Eulersansphases18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-15.75, 1.5) {};
		\node [style=none] (5) at (12.25, 1.5) {};
		\node [style=none] (62) at (-15.75, 0) {};
		\node [style=none] (63) at (-15.75, -1.5) {};
		\node [style=none] (74) at (12.25, 0) {};
		\node [style=none] (75) at (12.25, -1.5) {};
		\node [style=control] (76) at (-13.75, 1.5) {};
		\node [style=gate] (82) at (-13.75, -1.5) {$R_X(-\beta_1)$};
		\node [style=control] (85) at (-9.75, 1.5) {};
		\node [style=gate] (86) at (-9.75, 0) {$R_X(\beta_1)$};
		\node [style=control] (87) at (-11.5, 0) {};
		\node [style=control] (88) at (-8, 0) {};
		\node [style=not] (89) at (-8, -1.5) {};
		\node [style=not] (90) at (-11.5, -1.5) {};
		\node [style=gate] (91) at (-7, 0) {$H$};
		\node [style=gate] (92) at (-12.5, 0) {$H$};
		\node [style=control] (93) at (4.5, 1.5) {};
		\node [style=gate] (94) at (4.5, -1.5) {$R_X(-\beta_3)$};
		\node [style=control] (95) at (8.5, 1.5) {};
		\node [style=gate] (96) at (8.5, 0) {$R_X(\beta_3)$};
		\node [style=control] (97) at (6.75, 0) {};
		\node [style=control] (98) at (10.25, 0) {};
		\node [style=not] (99) at (10.25, -1.5) {};
		\node [style=not] (100) at (6.75, -1.5) {};
		\node [style=gate] (101) at (11.25, 0) {$H$};
		\node [style=gate] (102) at (5.75, 0) {$H$};
		\node [style=control] (103) at (-4.75, 1.5) {};
		\node [style=gate] (104) at (-4.75, 0) {$R_X(\beta_2)$};
		\node [style=control] (105) at (-0.75, 1.5) {};
		\node [style=gate] (106) at (-0.75, -1.5) {$R_X(-\beta_2)$};
		\node [style=control] (107) at (-2.75, -1.5) {};
		\node [style=control] (108) at (1.25, -1.5) {};
		\node [style=not] (109) at (1.25, 0) {};
		\node [style=not] (110) at (-2.75, 0) {};
		\node [style=gate] (111) at (2.25, -1.5) {$H$};
		\node [style=gate] (112) at (-3.75, -1.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (62.center) to (74.center);
		\draw [in=180, out=0] (63.center) to (75.center);
		\draw [style=etc] (76) to (82);
		\draw [style=etc] (85) to (86);
		\draw (88) to (89);
		\draw (90) to (87);
		\draw [style=etc] (93) to (94);
		\draw [style=etc] (95) to (96);
		\draw (98) to (99);
		\draw (100) to (97);
		\draw [style=etc] (103) to (104);
		\draw [style=etc] (105) to (106);
		\draw (108) to (109);
		\draw (110) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler-sans-phases/Eulersansphases19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-15.25, 1.5) {};
		\node [style=none] (5) at (12.25, 1.5) {};
		\node [style=none] (62) at (-15.25, 0) {};
		\node [style=none] (63) at (-15.25, -1.5) {};
		\node [style=none] (74) at (12.25, 0) {};
		\node [style=none] (75) at (12.25, -1.5) {};
		\node [style=control] (76) at (-13.25, 1.5) {};
		\node [style=gate] (82) at (-13.25, -1.5) {$R_X(-\beta_1)$};
		\node [style=control] (85) at (-9.5, 1.5) {};
		\node [style=gate] (86) at (-9.5, -1.5) {$R_X(\beta_1)$};
		\node [style=control] (87) at (-11.25, -1.5) {};
		\node [style=control] (88) at (-7.75, -1.5) {};
		\node [style=not] (89) at (-7.75, 0) {};
		\node [style=not] (90) at (-11.25, 0) {};
		\node [style=gate] (91) at (-6.75, 0) {$H$};
		\node [style=gate] (92) at (-12.25, 0) {$H$};
		\node [style=control] (93) at (4.75, 1.5) {};
		\node [style=gate] (94) at (4.75, -1.5) {$R_X(-\beta_3)$};
		\node [style=control] (95) at (8.5, 1.5) {};
		\node [style=gate] (96) at (8.5, -1.5) {$R_X(\beta_3)$};
		\node [style=control] (97) at (6.75, -1.5) {};
		\node [style=control] (98) at (10.25, -1.5) {};
		\node [style=not] (99) at (10.25, 0) {};
		\node [style=not] (100) at (6.75, 0) {};
		\node [style=gate] (101) at (11.25, 0) {$H$};
		\node [style=gate] (102) at (5.75, 0) {$H$};
		\node [style=control] (103) at (-4.5, 1.5) {};
		\node [style=gate] (104) at (-4.5, 0) {$R_X(\beta_2)$};
		\node [style=control] (105) at (-0.5, 1.5) {};
		\node [style=gate] (106) at (-0.5, 0) {$R_X(-\beta_2)$};
		\node [style=control] (107) at (-2.5, 0) {};
		\node [style=control] (108) at (1.5, 0) {};
		\node [style=not] (109) at (1.5, -1.5) {};
		\node [style=not] (110) at (-2.5, -1.5) {};
		\node [style=gate] (111) at (2.5, -1.5) {$H$};
		\node [style=gate] (112) at (-3.5, -1.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (62.center) to (74.center);
		\draw (63.center) to (75.center);
		\draw [style=etc] (76) to (82);
		\draw [style=etc] (85) to (86);
		\draw (88) to (89);
		\draw (90) to (87);
		\draw [style=etc] (93) to (94);
		\draw [style=etc] (95) to (96);
		\draw (98) to (99);
		\draw (100) to (97);
		\draw [style=etc] (103) to (104);
		\draw [style=etc] (105) to (106);
		\draw (108) to (109);
		\draw (110) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler-sans-phases/Eulersansphases2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.25, -1.5) {};
		\node [style=none] (1) at (16.25, -1.5) {};
		\node [style=none] (2) at (-11.25, 0) {};
		\node [style=none] (3) at (16.25, 0) {};
		\node [style=none] (4) at (-11.25, 1.5) {};
		\node [style=none] (5) at (16.25, 1.5) {};
		\node [style=control] (18) at (-9.5, 1.5) {};
		\node [style=gate] (19) at (-9.5, 0) {$R_X(\frac{\gamma_1}2)$};
		\node [style=control] (20) at (-5.5, 1.5) {};
		\node [style=gate] (21) at (-5.5, -1.5) {$R_X(-\frac{\gamma_1}2)$};
		\node [style=control] (22) at (-7.5, -1.5) {};
		\node [style=control] (23) at (-3.5, -1.5) {};
		\node [style=not] (24) at (-7.5, 0) {};
		\node [style=not] (25) at (-3.5, 0) {};
		\node [style=gate] (26) at (-8.5, -1.5) {$H$};
		\node [style=gate] (27) at (-2.5, -1.5) {$H$};
		\node [style=control] (28) at (8.5, 1.5) {};
		\node [style=gate] (29) at (8.5, 0) {$R_X(\frac{\gamma_4}2)$};
		\node [style=control] (30) at (12.5, 1.5) {};
		\node [style=gate] (31) at (12.5, -1.5) {$R_X(-\frac{\gamma_4}2)$};
		\node [style=control] (32) at (10.5, -1.5) {};
		\node [style=control] (33) at (14.5, -1.5) {};
		\node [style=not] (34) at (10.5, 0) {};
		\node [style=not] (35) at (14.5, 0) {};
		\node [style=gate] (36) at (9.5, -1.5) {$H$};
		\node [style=gate] (37) at (15.5, -1.5) {$H$};
		\node [style=control] (38) at (-0.5, 1.5) {};
		\node [style=gate] (39) at (-0.5, -1.5) {$R_X(\frac{\gamma_3}2)$};
		\node [style=control] (40) at (3.5, 1.5) {};
		\node [style=gate] (41) at (3.5, 0) {$R_X(-\frac{\gamma_3}2)$};
		\node [style=control] (42) at (1.5, 0) {};
		\node [style=control] (43) at (5.5, 0) {};
		\node [style=not] (44) at (1.5, -1.5) {};
		\node [style=not] (45) at (5.5, -1.5) {};
		\node [style=gate] (46) at (0.5, 0) {$H$};
		\node [style=gate] (47) at (6.5, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw [style=etc] (19) to (18);
		\draw [style=etc] (21) to (20);
		\draw (22) to (24);
		\draw (23) to (25);
		\draw [style=etc] (29) to (28);
		\draw [style=etc] (31) to (30);
		\draw (32) to (34);
		\draw (33) to (35);
		\draw [style=etc] (39) to (38);
		\draw [style=etc] (41) to (40);
		\draw (42) to (44);
		\draw (43) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler-sans-phases/Eulersansphases20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-5, 1.5) {};
		\node [style=none] (5) at (5, 1.5) {};
		\node [style=none] (62) at (-5, 0) {};
		\node [style=none] (63) at (-5, -1.5) {};
		\node [style=none] (74) at (5, 0) {};
		\node [style=none] (75) at (5, -1.5) {};
		\node [style=control] (76) at (-3, 1.5) {};
		\node [style=control] (77) at (0, 1.5) {};
		\node [style=control] (78) at (3, 1.5) {};
		\node [style=control] (79) at (0, -1.5) {};
		\node [style=control] (80) at (-3, 0) {};
		\node [style=control] (81) at (3, 0) {};
		\node [style=gate] (82) at (-3, -1.5) {$R_X(\text{-}2\beta_1)$};
		\node [style=gate] (83) at (0, 0) {$R_X(2\beta_2)$};
		\node [style=gate] (84) at (3, -1.5) {$R_X(\text{-}2\beta_3)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (82) to (80);
		\draw (79) to (83);
		\draw (84) to (81);
		\draw (62.center) to (74.center);
		\draw (63.center) to (75.center);
		\draw [style=etc] (76) to (80);
		\draw [style=etc] (77) to (83);
		\draw [style=etc] (78) to (81);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler-sans-phases/Eulersansphases3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.75, -1.5) {};
		\node [style=none] (1) at (13.25, -1.5) {};
		\node [style=none] (2) at (-11.75, 0) {};
		\node [style=none] (3) at (13.25, 0) {};
		\node [style=none] (4) at (-11.75, 1.5) {};
		\node [style=none] (5) at (13.25, 1.5) {};
		\node [style=control] (18) at (-8, 1.5) {};
		\node [style=gate] (19) at (-8, 0) {$R_X(\frac{\gamma_1}2)$};
		\node [style=control] (20) at (-6.25, 1.5) {};
		\node [style=gate] (21) at (-6.25, -1.5) {$R_X(-\frac{\gamma_1}2)$};
		\node [style=control] (22) at (-10, -1.5) {};
		\node [style=control] (23) at (-4.25, -1.5) {};
		\node [style=not] (24) at (-10, 0) {};
		\node [style=not] (25) at (-4.25, 0) {};
		\node [style=gate] (26) at (-11, -1.5) {$H$};
		\node [style=gate] (27) at (-3.25, -1.5) {$H$};
		\node [style=control] (28) at (7.75, 1.5) {};
		\node [style=gate] (29) at (7.75, 0) {$R_X(\frac{\gamma_4}2)$};
		\node [style=control] (30) at (9.5, 1.5) {};
		\node [style=gate] (31) at (9.5, -1.5) {$R_X(-\frac{\gamma_4}2)$};
		\node [style=control] (32) at (5.75, -1.5) {};
		\node [style=control] (33) at (11.5, -1.5) {};
		\node [style=not] (34) at (5.75, 0) {};
		\node [style=not] (35) at (11.5, 0) {};
		\node [style=gate] (36) at (4.75, -1.5) {$H$};
		\node [style=gate] (37) at (12.5, -1.5) {$H$};
		\node [style=control] (38) at (-0.25, 1.5) {};
		\node [style=gate] (39) at (-0.25, -1.5) {$R_X(\frac{\gamma_3}2)$};
		\node [style=control] (40) at (1.75, 1.5) {};
		\node [style=gate] (41) at (1.75, 0) {$R_X(-\frac{\gamma_3}2)$};
		\node [style=control] (42) at (-2.25, 0) {};
		\node [style=control] (43) at (3.75, 0) {};
		\node [style=not] (44) at (-2.25, -1.5) {};
		\node [style=not] (45) at (3.75, -1.5) {};
		\node [style=gate] (46) at (-3.25, 0) {$H$};
		\node [style=gate] (47) at (4.75, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw [style=etc] (19) to (18);
		\draw [style=etc] (21) to (20);
		\draw (22) to (24);
		\draw (23) to (25);
		\draw [style=etc] (29) to (28);
		\draw [style=etc] (31) to (30);
		\draw (32) to (34);
		\draw (33) to (35);
		\draw [style=etc] (39) to (38);
		\draw [style=etc] (41) to (40);
		\draw (42) to (44);
		\draw (43) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler-sans-phases/Eulersansphases35.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.75, -1.5) {};
		\node [style=none] (1) at (13, -1.5) {};
		\node [style=none] (2) at (-11.75, 0) {};
		\node [style=none] (3) at (13, 0) {};
		\node [style=none] (4) at (-11.75, 1.5) {};
		\node [style=none] (5) at (13, 1.5) {};
		\node [style=control] (18) at (-8, 1.5) {};
		\node [style=gate] (19) at (-8, 0) {$R_X(\frac{\gamma_1}2)$};
		\node [style=control] (20) at (-6.25, 1.5) {};
		\node [style=gate] (21) at (-6.25, -1.5) {$R_X(\text{-}\frac{\gamma_1}2)$};
		\node [style=control] (22) at (-10, -1.5) {};
		\node [style=control] (23) at (-4.25, -1.5) {};
		\node [style=not] (24) at (-10, 0) {};
		\node [style=not] (25) at (-4.25, 0) {};
		\node [style=gate] (26) at (-11, -1.5) {$H$};
		\node [style=gate] (27) at (-2.25, -1.5) {$H$};
		\node [style=control] (28) at (7.5, 1.5) {};
		\node [style=gate] (29) at (7.5, 0) {$R_X(\frac{\gamma_4}2)$};
		\node [style=control] (30) at (9.25, 1.5) {};
		\node [style=gate] (31) at (9.25, -1.5) {$R_X(\text{-}\frac{\gamma_4}2)$};
		\node [style=control] (32) at (5.5, -1.5) {};
		\node [style=control] (33) at (11.25, -1.5) {};
		\node [style=not] (34) at (5.5, 0) {};
		\node [style=not] (35) at (11.25, 0) {};
		\node [style=gate] (36) at (3.5, 0) {$H$};
		\node [style=gate] (37) at (12.25, -1.5) {$H$};
		\node [style=control] (38) at (-0.25, 1.5) {};
		\node [style=gate] (39) at (-0.25, -1.5) {$R_X(\frac{\gamma_3}2)$};
		\node [style=control] (40) at (1.5, 1.5) {};
		\node [style=gate] (41) at (1.5, 0) {$R_X(\text{-}\frac{\gamma_3}2)$};
		\node [style=control] (42) at (-3.25, -1.5) {};
		\node [style=control] (43) at (4.5, -1.5) {};
		\node [style=not] (44) at (-3.25, 0) {};
		\node [style=not] (45) at (4.5, 0) {};
		\node [style=gate] (46) at (-2.25, 0) {$H$};
		\node [style=gate] (47) at (3.5, -1.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw [style=etc] (19) to (18);
		\draw [style=etc] (21) to (20);
		\draw (22) to (24);
		\draw (23) to (25);
		\draw [style=etc] (29) to (28);
		\draw [style=etc] (31) to (30);
		\draw (32) to (34);
		\draw (33) to (35);
		\draw [style=etc] (39) to (38);
		\draw [style=etc] (41) to (40);
		\draw (42) to (44);
		\draw (43) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler-sans-phases/Eulersansphases4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.25, -1.5) {};
		\node [style=none] (1) at (16.5, -1.5) {};
		\node [style=none] (2) at (-10.25, 0) {};
		\node [style=none] (3) at (16.5, 0) {};
		\node [style=none] (4) at (-10.25, 1.5) {};
		\node [style=none] (5) at (16.5, 1.5) {};
		\node [style=control] (18) at (-6.5, 1.5) {};
		\node [style=gate] (19) at (-6.5, 0) {$R_X(\frac{\gamma_1}2)$};
		\node [style=control] (20) at (4.25, 1.5) {};
		\node [style=gate] (21) at (4.25, -1.5) {$R_X(-\frac{\gamma_1}2)$};
		\node [style=control] (22) at (-8.5, -1.5) {};
		\node [style=not] (24) at (-8.5, 0) {};
		\node [style=gate] (26) at (-9.5, -1.5) {$H$};
		\node [style=gate] (27) at (6.5, -1.5) {$H$};
		\node [style=control] (28) at (2, 1.5) {};
		\node [style=gate] (29) at (2, 0) {$R_X(\frac{\gamma_4}2)$};
		\node [style=control] (30) at (12.75, 1.5) {};
		\node [style=gate] (31) at (12.75, -1.5) {$R_X(-\frac{\gamma_4}2)$};
		\node [style=control] (33) at (14.75, -1.5) {};
		\node [style=not] (35) at (14.75, 0) {};
		\node [style=gate] (36) at (0, 0) {$H$};
		\node [style=gate] (37) at (15.75, -1.5) {$H$};
		\node [style=control] (38) at (8.5, 1.5) {};
		\node [style=gate] (39) at (8.5, -1.5) {$R_X(\frac{\gamma_3}2)$};
		\node [style=control] (40) at (-2.25, 1.5) {};
		\node [style=gate] (41) at (-2.25, 0) {$R_X(-\frac{\gamma_3}2)$};
		\node [style=gate] (46) at (-4.5, 0) {$H$};
		\node [style=gate] (47) at (10.5, -1.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw [style=etc] (19) to (18);
		\draw [style=etc] (21) to (20);
		\draw (22) to (24);
		\draw [style=etc] (29) to (28);
		\draw [style=etc] (31) to (30);
		\draw (33) to (35);
		\draw [style=etc] (39) to (38);
		\draw [style=etc] (41) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler-sans-phases/Eulersansphases5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-17.75, -1.5) {};
		\node [style=none] (1) at (13.25, -1.5) {};
		\node [style=none] (2) at (-17.75, 0) {};
		\node [style=none] (3) at (13.25, 0) {};
		\node [style=none] (4) at (-17.75, 1.5) {};
		\node [style=none] (5) at (13.25, 1.5) {};
		\node [style=control] (18) at (-14, 1.5) {};
		\node [style=gate] (19) at (-14, 0) {$R_X(\frac{\gamma_1}2)$};
		\node [style=control] (20) at (-1, 1.5) {};
		\node [style=gate] (21) at (-1, -1.5) {$R_X(-\frac{\gamma_1}2)$};
		\node [style=control] (22) at (-16, -1.5) {};
		\node [style=not] (24) at (-16, 0) {};
		\node [style=gate] (26) at (-17, -1.5) {$H$};
		\node [style=gate] (27) at (3.25, -1.5) {$H$};
		\node [style=control] (28) at (-3.25, 1.5) {};
		\node [style=gate] (29) at (-3.25, 0) {$R_X(\frac{\gamma_4}2)$};
		\node [style=control] (30) at (9.5, 1.5) {};
		\node [style=gate] (31) at (9.5, -1.5) {$R_X(-\frac{\gamma_4}2)$};
		\node [style=control] (33) at (11.5, -1.5) {};
		\node [style=not] (35) at (11.5, 0) {};
		\node [style=gate] (36) at (-5.25, 0) {$H$};
		\node [style=gate] (37) at (12.5, -1.5) {$H$};
		\node [style=control] (38) at (5.25, 1.5) {};
		\node [style=gate] (39) at (5.25, -1.5) {$R_X(\frac{\gamma_3}2)$};
		\node [style=control] (40) at (-7.5, 1.5) {};
		\node [style=gate] (41) at (-7.5, 0) {$R_X(-\frac{\gamma_3}2)$};
		\node [style=gate] (46) at (-9.75, 0) {$H$};
		\node [style=gate] (47) at (7.25, -1.5) {$H$};
		\node [style=globalphase] (48) at (-11.5, 0.75) {$-\nicefrac{\gamma_3}4$};
		\node [style=control] (49) at (-11.5, 1.5) {};
		\node [style=globalphase] (50) at (1.75, -0.75) {$\nicefrac{\gamma_3}4$};
		\node [style=control] (51) at (1.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw [style=etc] (19) to (18);
		\draw [style=etc] (21) to (20);
		\draw (22) to (24);
		\draw [style=etc] (29) to (28);
		\draw [style=etc] (31) to (30);
		\draw (33) to (35);
		\draw [style=etc] (39) to (38);
		\draw [style=etc] (41) to (40);
		\draw [style=etc] (50) to (51);
		\draw [style=dots] (48) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler-sans-phases/Eulersansphases7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.25, -1.5) {};
		\node [style=none] (1) at (10.75, -1.5) {};
		\node [style=none] (2) at (-11.25, 0) {};
		\node [style=none] (3) at (10.75, 0) {};
		\node [style=none] (4) at (-11.25, 1.5) {};
		\node [style=none] (5) at (10.75, 1.5) {};
		\node [style=control] (18) at (-7.5, 1.5) {};
		\node [style=gate] (19) at (-7.5, 0) {$R_X(\frac{\gamma_1}2)$};
		\node [style=control] (20) at (1, 1.5) {};
		\node [style=gate] (21) at (1, -1.5) {$R_X(-\frac{\gamma_1}2)$};
		\node [style=control] (22) at (-9.5, -1.5) {};
		\node [style=not] (24) at (-9.5, 0) {};
		\node [style=gate] (26) at (-10.5, -1.5) {$H$};
		\node [style=control] (28) at (-1.5, 1.5) {};
		\node [style=gate] (29) at (-1.5, 0) {$R_X(\frac{\gamma_4}2)$};
		\node [style=control] (30) at (7, 1.5) {};
		\node [style=gate] (31) at (7, -1.5) {$R_X(-\frac{\gamma_4}2)$};
		\node [style=control] (33) at (9, -1.5) {};
		\node [style=not] (35) at (9, 0) {};
		\node [style=gate] (37) at (10, -1.5) {$H$};
		\node [style=control] (38) at (4, 1.5) {};
		\node [style=gate] (39) at (4, -1.5) {$P(\frac{\gamma_3}2)$};
		\node [style=control] (40) at (-4.5, 1.5) {};
		\node [style=gate] (41) at (-4.5, 0) {$P(-\frac{\gamma_3}2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw [style=etc] (19) to (18);
		\draw [style=etc] (21) to (20);
		\draw (22) to (24);
		\draw [style=etc] (29) to (28);
		\draw [style=etc] (31) to (30);
		\draw (33) to (35);
		\draw [style=etc] (39) to (38);
		\draw [style=etc] (41) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler-sans-phases/Eulersansphases8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.875, -1.5) {};
		\node [style=none] (1) at (14.5, -1.5) {};
		\node [style=none] (2) at (-9.875, 0) {};
		\node [style=none] (3) at (14.5, 0) {};
		\node [style=none] (4) at (-9.875, 1.5) {};
		\node [style=none] (5) at (14.5, 1.5) {};
		\node [style=control] (18) at (-5, 1.5) {};
		\node [style=gate] (19) at (-5, 0) {$P(\beta_1)$};
		\node [style=control] (20) at (4.75, 1.5) {};
		\node [style=gate] (21) at (4.75, -1.5) {$P(-\beta_1)$};
		\node [style=control] (22) at (-8.125, -1.5) {};
		\node [style=not] (24) at (-8.125, 0) {};
		\node [style=gate] (26) at (-9.125, -1.5) {$H$};
		\node [style=control] (28) at (0.25, 1.5) {};
		\node [style=gate] (29) at (0.25, 0) {$P(\beta_3)$};
		\node [style=control] (30) at (11, 1.5) {};
		\node [style=gate] (31) at (11, -1.5) {$P(-\beta_3)$};
		\node [style=control] (33) at (12.75, -1.5) {};
		\node [style=not] (35) at (12.75, 0) {};
		\node [style=gate] (37) at (13.75, -1.5) {$H$};
		\node [style=control] (38) at (7.875, 1.5) {};
		\node [style=gate] (39) at (7.875, -1.5) {$R_X(-\beta_2)$};
		\node [style=control] (40) at (-2.375, 1.5) {};
		\node [style=gate] (41) at (-2.375, 0) {$R_X(\beta_2)$};
		\node [style=globalphase] (42) at (-6.875, 0.75) {$\beta_0$};
		\node [style=control] (43) at (-6.875, 1.5) {};
		\node [style=globalphase] (44) at (2.5, -0.75) {$-\beta_0$};
		\node [style=control] (45) at (2.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw [style=etc] (19) to (18);
		\draw [style=etc] (21) to (20);
		\draw (22) to (24);
		\draw [style=etc] (29) to (28);
		\draw [style=etc] (31) to (30);
		\draw (33) to (35);
		\draw [style=etc] (39) to (38);
		\draw [style=etc] (41) to (40);
		\draw [dash pattern=on 1pt off 1pt] (43) to (42);
		\draw [style=etc] (44) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dinduction1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.75, -1.5) {};
		\node [style=none] (1) at (10.75, -1.5) {};
		\node [style=none] (2) at (-10.75, 0) {};
		\node [style=none] (3) at (10.75, 0) {};
		\node [style=gate] (19) at (-9, -1.5) {$R_X(\frac{\alpha_1}2)$};
		\node [style=gate] (21) at (-5, -1.5) {$R_X(\text{-}\frac{\alpha_1}2)$};
		\node [style=control] (22) at (-7, -1.5) {};
		\node [style=control] (23) at (-3, -1.5) {};
		\node [style=not] (24) at (-7, 0) {};
		\node [style=not] (25) at (-3, 0) {};
		\node [style=gate] (26) at (-8, 0) {$H$};
		\node [style=gate] (29) at (9, -1.5) {$R_X(\frac{\alpha_3}2)$};
		\node [style=gate] (31) at (5, -1.5) {$R_X(\text{-}\frac{\alpha_3}2)$};
		\node [style=control] (32) at (7, -1.5) {};
		\node [style=control] (33) at (3, -1.5) {};
		\node [style=not] (34) at (7, 0) {};
		\node [style=not] (35) at (3, 0) {};
		\node [style=gate] (36) at (8, 0) {$H$};
		\node [style=gate] (39) at (0, -1.5) {$P(\alpha_2)$};
		\node [style=gate] (50) at (-2, 0) {$H$};
		\node [style=gate] (53) at (2, 0) {$H$};
		\node [style=control] (54) at (0, 0) {};
		\node [style=none] (55) at (-10.75, 1.5) {};
		\node [style=none] (56) at (10.75, 1.5) {};
		\node [style=control] (57) at (-9, 1.5) {};
		\node [style=control] (58) at (-5, 1.5) {};
		\node [style=control] (59) at (0, 1.5) {};
		\node [style=control] (60) at (5, 1.5) {};
		\node [style=control] (61) at (9, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (22) to (24);
		\draw (23) to (25);
		\draw (32) to (34);
		\draw (33) to (35);
		\draw (54) to (39);
		\draw (55.center) to (56.center);
		\draw [style=etc] (57) to (19);
		\draw [style=etc] (58) to (21);
		\draw [style=etc] (59) to (54);
		\draw [style=etc] (60) to (31);
		\draw [style=etc] (61) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dinduction2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.75, -1.5) {};
		\node [style=none] (1) at (10.75, -1.5) {};
		\node [style=none] (2) at (-10.75, 0) {};
		\node [style=none] (3) at (10.75, 0) {};
		\node [style=gate] (19) at (-9, -1.5) {$R_X(\frac{\alpha_1}2)$};
		\node [style=gate] (21) at (-5, -1.5) {$R_X(\text{-}\frac{\alpha_1}2)$};
		\node [style=control] (22) at (-7, -1.5) {};
		\node [style=control] (23) at (-3, -1.5) {};
		\node [style=not] (24) at (-7, 0) {};
		\node [style=not] (25) at (-3, 0) {};
		\node [style=gate] (26) at (-8, 0) {$H$};
		\node [style=gate] (29) at (9, -1.5) {$R_X(\frac{\alpha_3}2)$};
		\node [style=gate] (31) at (5, -1.5) {$R_X(\text{-}\frac{\alpha_3}2)$};
		\node [style=control] (32) at (7, -1.5) {};
		\node [style=control] (33) at (3, -1.5) {};
		\node [style=not] (34) at (7, 0) {};
		\node [style=not] (35) at (3, 0) {};
		\node [style=gate] (36) at (8, 0) {$H$};
		\node [style=gate] (39) at (0, -1.5) {$P(\alpha_2)$};
		\node [style=gate] (50) at (-2, 0) {$H$};
		\node [style=gate] (53) at (2, 0) {$H$};
		\node [style=control] (54) at (0, 0) {};
		\node [style=gate] (55) at (4, 0) {$H$};
		\node [style=gate] (56) at (6, 0) {$H$};
		\node [style=gate] (57) at (-6, 0) {$H$};
		\node [style=gate] (58) at (-4, 0) {$H$};
		\node [style=none] (59) at (-10.75, 1.5) {};
		\node [style=none] (60) at (10.75, 1.5) {};
		\node [style=control] (61) at (-9, 1.5) {};
		\node [style=control] (62) at (-5, 1.5) {};
		\node [style=control] (63) at (0, 1.5) {};
		\node [style=control] (64) at (5, 1.5) {};
		\node [style=control] (65) at (9, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (22) to (24);
		\draw (23) to (25);
		\draw (32) to (34);
		\draw (33) to (35);
		\draw (54) to (39);
		\draw (59.center) to (60.center);
		\draw [style=etc] (61) to (19);
		\draw [style=etc] (62) to (21);
		\draw [style=etc] (63) to (54);
		\draw [style=etc] (64) to (31);
		\draw [style=etc] (65) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dinductioncorr10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.25, -1.5) {};
		\node [style=none] (1) at (19.25, -1.5) {};
		\node [style=none] (2) at (-14.25, 0) {};
		\node [style=none] (3) at (19.25, 0) {};
		\node [style=gate] (19) at (-10.25, -1.5) {$R_X(\frac{\alpha_1}2)$};
		\node [style=gate] (21) at (-0.5, -1.5) {$R_X(\text{-}\frac{\alpha_1}2)$};
		\node [style=gate] (29) at (17.5, -1.5) {$R_X(\frac{\alpha_3}2)$};
		\node [style=gate] (31) at (8.75, -1.5) {$R_X(\text{-}\frac{\alpha_3}2)$};
		\node [style=none] (58) at (-14.25, 1.5) {};
		\node [style=none] (59) at (19.25, 1.5) {};
		\node [style=control] (60) at (-10.25, 1.5) {};
		\node [style=control] (61) at (-0.5, 1.5) {};
		\node [style=control] (64) at (8.75, 1.5) {};
		\node [style=control] (65) at (17.5, 1.5) {};
		\node [style=gate] (68) at (2.25, -1.5) {$P(\frac{\alpha_2}2)$};
		\node [style=gate] (69) at (5.75, -1.5) {$P(\text{-}\frac{\alpha_2}2)$};
		\node [style=gate] (70) at (-12.75, 0) {$P(\frac{\alpha_2}2)$};
		\node [style=control] (71) at (4, 0) {};
		\node [style=not] (72) at (4, -1.5) {};
		\node [style=control] (75) at (-12.75, 1.5) {};
		\node [style=control] (76) at (2.25, 1.5) {};
		\node [style=control] (77) at (5.75, 1.5) {};
		\node [style=gate] (78) at (-7.75, -1.5) {$P(\frac{\pi}2)$};
		\node [style=gate] (79) at (-4.25, -1.5) {$P(\text{-}\frac{\pi}2)$};
		\node [style=control] (81) at (-6, 0) {};
		\node [style=not] (82) at (-6, -1.5) {};
		\node [style=control] (83) at (-2.5, 0) {};
		\node [style=not] (84) at (-2.5, -1.5) {};
		\node [style=control] (86) at (-7.75, 1.5) {};
		\node [style=control] (87) at (-4.25, 1.5) {};
		\node [style=gate] (88) at (11.5, -1.5) {$P(\frac{\pi}2)$};
		\node [style=gate] (89) at (14.75, -1.5) {$P(\text{-}\frac{\pi}2)$};
		\node [style=control] (90) at (13, 0) {};
		\node [style=not] (91) at (13, -1.5) {};
		\node [style=control] (94) at (11.5, 1.5) {};
		\node [style=control] (95) at (14.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (58.center) to (59.center);
		\draw [style=etc] (60) to (19);
		\draw [style=etc] (61) to (21);
		\draw [style=etc] (64) to (31);
		\draw [style=etc] (65) to (29);
		\draw (71) to (72);
		\draw [style=etc] (75) to (70);
		\draw [style=etc] (76) to (68);
		\draw [style=etc] (77) to (69);
		\draw (81) to (82);
		\draw (83) to (84);
		\draw [style=etc] (86) to (78);
		\draw [style=etc] (87) to (79);
		\draw (90) to (91);
		\draw [style=etc] (94) to (88);
		\draw [style=etc] (95) to (89);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dinductioncorr11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.25, -1.5) {};
		\node [style=none] (1) at (19.75, -1.5) {};
		\node [style=none] (2) at (-14.25, 0) {};
		\node [style=none] (3) at (19.75, 0) {};
		\node [style=gate] (19) at (-10.25, -1.5) {$R_X(\frac{\alpha_1}2)$};
		\node [style=gate] (21) at (-0.5, -1.5) {$R_X(\text{-}\frac{\alpha_1}2)$};
		\node [style=gate] (29) at (18, -1.5) {$R_X(\frac{\alpha_3}2)$};
		\node [style=gate] (31) at (8.75, -1.5) {$P(\psi_2)$};
		\node [style=none] (58) at (-14.25, 1.5) {};
		\node [style=none] (59) at (19.75, 1.5) {};
		\node [style=control] (60) at (-10.25, 1.5) {};
		\node [style=control] (61) at (-0.5, 1.5) {};
		\node [style=control] (64) at (8.75, 1.5) {};
		\node [style=control] (65) at (18, 1.5) {};
		\node [style=gate] (68) at (2.25, -1.5) {$P(\frac{\alpha_2}2)$};
		\node [style=gate] (69) at (6, -1.5) {$R_X(\psi_1)$};
		\node [style=gate] (70) at (-12.75, 0) {$P(\frac{\alpha_2}2)$};
		\node [style=control] (71) at (4, 0) {};
		\node [style=not] (72) at (4, -1.5) {};
		\node [style=control] (75) at (-12.75, 1.5) {};
		\node [style=control] (76) at (2.25, 1.5) {};
		\node [style=control] (77) at (6, 1.5) {};
		\node [style=gate] (78) at (-7.75, -1.5) {$P(\frac{\pi}2)$};
		\node [style=gate] (79) at (-4.25, -1.5) {$P(\text{-}\frac{\pi}2)$};
		\node [style=control] (81) at (-6, 0) {};
		\node [style=not] (82) at (-6, -1.5) {};
		\node [style=control] (83) at (-2.5, 0) {};
		\node [style=not] (84) at (-2.5, -1.5) {};
		\node [style=control] (86) at (-7.75, 1.5) {};
		\node [style=control] (87) at (-4.25, 1.5) {};
		\node [style=gate] (88) at (11.5, -1.5) {$R_X(\psi_3)$};
		\node [style=gate] (89) at (15.25, -1.5) {$P(\text{-}\frac{\pi}2)$};
		\node [style=control] (90) at (13.5, 0) {};
		\node [style=not] (91) at (13.5, -1.5) {};
		\node [style=control] (94) at (11.5, 1.5) {};
		\node [style=control] (95) at (15.25, 1.5) {};
		\node [style=globalphase] (97) at (4.5, 0.75) {$\varphi_1$};
		\node [style=control] (98) at (4.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (58.center) to (59.center);
		\draw [style=etc] (60) to (19);
		\draw [style=etc] (61) to (21);
		\draw [style=etc] (64) to (31);
		\draw [style=etc] (65) to (29);
		\draw (71) to (72);
		\draw [style=etc] (75) to (70);
		\draw [style=etc] (76) to (68);
		\draw [style=etc] (77) to (69);
		\draw (81) to (82);
		\draw (83) to (84);
		\draw [style=etc] (86) to (78);
		\draw [style=etc] (87) to (79);
		\draw (90) to (91);
		\draw [style=etc] (94) to (88);
		\draw [style=etc] (95) to (89);
		\draw [dash pattern=on 1pt off 1pt] (98) to (97);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dinductioncorr11bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15.5, -1.5) {};
		\node [style=none] (1) at (19.75, -1.5) {};
		\node [style=none] (2) at (-15.5, 0) {};
		\node [style=none] (3) at (19.75, 0) {};
		\node [style=gate] (19) at (-10.25, -1.5) {$R_X(\frac{\alpha_1}2)$};
		\node [style=gate] (21) at (-0.5, -1.5) {$R_X(\text{-}\frac{\alpha_1}2)$};
		\node [style=gate] (29) at (18, -1.5) {$R_X(\frac{\alpha_3}2)$};
		\node [style=none] (58) at (-15.5, 1.5) {};
		\node [style=none] (59) at (19.75, 1.5) {};
		\node [style=control] (60) at (-10.25, 1.5) {};
		\node [style=control] (61) at (-0.5, 1.5) {};
		\node [style=control] (65) at (18, 1.5) {};
		\node [style=gate] (68) at (2.25, -1.5) {$P(\frac{\alpha_2}2)$};
		\node [style=gate] (70) at (-14, 0) {$P(\frac{\alpha_2}2)$};
		\node [style=control] (75) at (-14, 1.5) {};
		\node [style=control] (76) at (2.25, 1.5) {};
		\node [style=gate] (78) at (-7.75, -1.5) {$P(\frac{\pi}2)$};
		\node [style=gate] (79) at (-4.25, -1.5) {$P(\text{-}\frac{\pi}2)$};
		\node [style=control] (81) at (-6, 0) {};
		\node [style=not] (82) at (-6, -1.5) {};
		\node [style=control] (83) at (-2.5, 0) {};
		\node [style=not] (84) at (-2.5, -1.5) {};
		\node [style=control] (86) at (-7.75, 1.5) {};
		\node [style=control] (87) at (-4.25, 1.5) {};
		\node [style=gate] (89) at (15.25, -1.5) {$P(\text{-}\frac{\pi}2)$};
		\node [style=control] (95) at (15.25, 1.5) {};
		\node [style=globalphase] (97) at (-12, 0.75) {$\varphi_1$};
		\node [style=control] (98) at (-12, 1.5) {};
		\node [style=gate] (99) at (8.75, -1.5) {$P(\psi_2)$};
		\node [style=control] (100) at (8.75, 1.5) {};
		\node [style=gate] (101) at (6, -1.5) {$R_X(\psi_1)$};
		\node [style=control] (102) at (4, 0) {};
		\node [style=not] (103) at (4, -1.5) {};
		\node [style=control] (104) at (6, 1.5) {};
		\node [style=gate] (105) at (11.5, -1.5) {$R_X(\psi_3)$};
		\node [style=control] (106) at (13.5, 0) {};
		\node [style=not] (107) at (13.5, -1.5) {};
		\node [style=control] (108) at (11.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (58.center) to (59.center);
		\draw [style=etc] (60) to (19);
		\draw [style=etc] (61) to (21);
		\draw [style=etc] (65) to (29);
		\draw [style=etc] (75) to (70);
		\draw [style=etc] (76) to (68);
		\draw (81) to (82);
		\draw (83) to (84);
		\draw [style=etc] (86) to (78);
		\draw [style=etc] (87) to (79);
		\draw [style=etc] (95) to (89);
		\draw [dash pattern=on 1pt off 1pt] (98) to (97);
		\draw [style=etc] (100) to (99);
		\draw (102) to (103);
		\draw [style=etc] (104) to (101);
		\draw (106) to (107);
		\draw [style=etc] (108) to (105);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dinductioncorr12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15.5, -1.5) {};
		\node [style=none] (1) at (19.75, -1.5) {};
		\node [style=none] (2) at (-15.5, 0) {};
		\node [style=none] (3) at (19.75, 0) {};
		\node [style=gate] (19) at (-10.25, -1.5) {$R_X(\frac{\alpha_1}2)$};
		\node [style=gate] (21) at (-0.5, -1.5) {$R_X(\text{-}\frac{\alpha_1}2)$};
		\node [style=gate] (29) at (18, -1.5) {$R_X(\frac{\alpha_3}2)$};
		\node [style=gate] (31) at (8.75, -1.5) {$P(\psi_2)$};
		\node [style=none] (58) at (-15.5, 1.5) {};
		\node [style=none] (59) at (19.75, 1.5) {};
		\node [style=control] (60) at (-10.25, 1.5) {};
		\node [style=control] (61) at (-0.5, 1.5) {};
		\node [style=control] (64) at (8.75, 1.5) {};
		\node [style=control] (65) at (18, 1.5) {};
		\node [style=gate] (68) at (2.25, -1.5) {$P(\frac{\alpha_2}2)$};
		\node [style=gate] (69) at (5, -1.5) {$R_X(\psi_1)$};
		\node [style=gate] (70) at (-14, 0) {$P(\frac{\alpha_2}2)$};
		\node [style=control] (71) at (7, 0) {};
		\node [style=not] (72) at (7, -1.5) {};
		\node [style=control] (75) at (-14, 1.5) {};
		\node [style=control] (76) at (2.25, 1.5) {};
		\node [style=control] (77) at (5, 1.5) {};
		\node [style=gate] (78) at (-7.75, -1.5) {$P(\frac{\pi}2)$};
		\node [style=gate] (79) at (-4.25, -1.5) {$P(\text{-}\frac{\pi}2)$};
		\node [style=control] (81) at (-6, 0) {};
		\node [style=not] (82) at (-6, -1.5) {};
		\node [style=control] (83) at (-2.5, 0) {};
		\node [style=not] (84) at (-2.5, -1.5) {};
		\node [style=control] (86) at (-7.75, 1.5) {};
		\node [style=control] (87) at (-4.25, 1.5) {};
		\node [style=gate] (88) at (12.5, -1.5) {$R_X(\psi_3)$};
		\node [style=gate] (89) at (15.25, -1.5) {$P(\text{-}\frac{\pi}2)$};
		\node [style=control] (90) at (10.5, 0) {};
		\node [style=not] (91) at (10.5, -1.5) {};
		\node [style=control] (94) at (12.5, 1.5) {};
		\node [style=control] (95) at (15.25, 1.5) {};
		\node [style=globalphase] (97) at (-12, 0.75) {$\varphi_1$};
		\node [style=control] (98) at (-12, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (58.center) to (59.center);
		\draw [style=etc] (60) to (19);
		\draw [style=etc] (61) to (21);
		\draw [style=etc] (64) to (31);
		\draw [style=etc] (65) to (29);
		\draw (71) to (72);
		\draw [style=etc] (75) to (70);
		\draw [style=etc] (76) to (68);
		\draw [style=etc] (77) to (69);
		\draw (81) to (82);
		\draw (83) to (84);
		\draw [style=etc] (86) to (78);
		\draw [style=etc] (87) to (79);
		\draw (90) to (91);
		\draw [style=etc] (94) to (88);
		\draw [style=etc] (95) to (89);
		\draw [dash pattern=on 1pt off 1pt] (98) to (97);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dinductioncorr13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15.5, -1.5) {};
		\node [style=none] (1) at (19.25, -1.5) {};
		\node [style=none] (2) at (-15.5, 0) {};
		\node [style=none] (3) at (19.25, 0) {};
		\node [style=gate] (19) at (-10.25, -1.5) {$R_X(\frac{\alpha_1}2)$};
		\node [style=gate] (21) at (-0.75, -1.5) {$P(\psi_4)$};
		\node [style=gate] (29) at (17.5, -1.5) {$R_X(\frac{\alpha_3}2)$};
		\node [style=gate] (31) at (8.25, -1.5) {$P(\psi_2)$};
		\node [style=none] (58) at (-15.5, 1.5) {};
		\node [style=none] (59) at (19.25, 1.5) {};
		\node [style=control] (60) at (-10.25, 1.5) {};
		\node [style=control] (61) at (-0.75, 1.5) {};
		\node [style=control] (64) at (8.25, 1.5) {};
		\node [style=control] (65) at (17.5, 1.5) {};
		\node [style=gate] (68) at (2, -1.5) {$R_X(\psi_5)$};
		\node [style=gate] (69) at (4.75, -1.5) {$P(\psi_6)$};
		\node [style=gate] (70) at (-14, 0) {$P(\frac{\alpha_2}2)$};
		\node [style=control] (71) at (6.5, 0) {};
		\node [style=not] (72) at (6.5, -1.5) {};
		\node [style=control] (75) at (-14, 1.5) {};
		\node [style=control] (76) at (2, 1.5) {};
		\node [style=control] (77) at (4.75, 1.5) {};
		\node [style=gate] (78) at (-7.75, -1.5) {$P(\frac{\pi}2)$};
		\node [style=gate] (79) at (-4.25, -1.5) {$P(\text{-}\frac{\pi}2)$};
		\node [style=control] (81) at (-6, 0) {};
		\node [style=not] (82) at (-6, -1.5) {};
		\node [style=control] (83) at (-2.5, 0) {};
		\node [style=not] (84) at (-2.5, -1.5) {};
		\node [style=control] (86) at (-7.75, 1.5) {};
		\node [style=control] (87) at (-4.25, 1.5) {};
		\node [style=gate] (88) at (12, -1.5) {$R_X(\psi_3)$};
		\node [style=gate] (89) at (14.75, -1.5) {$P(\text{-}\frac{\pi}2)$};
		\node [style=control] (90) at (10, 0) {};
		\node [style=not] (91) at (10, -1.5) {};
		\node [style=control] (94) at (12, 1.5) {};
		\node [style=control] (95) at (14.75, 1.5) {};
		\node [style=globalphase] (97) at (-12, 0.75) {$\varphi_2$};
		\node [style=control] (98) at (-12, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (58.center) to (59.center);
		\draw [style=etc] (60) to (19);
		\draw [style=etc] (61) to (21);
		\draw [style=etc] (64) to (31);
		\draw [style=etc] (65) to (29);
		\draw (71) to (72);
		\draw [style=etc] (75) to (70);
		\draw [style=etc] (76) to (68);
		\draw [style=etc] (77) to (69);
		\draw (81) to (82);
		\draw (83) to (84);
		\draw [style=etc] (86) to (78);
		\draw [style=etc] (87) to (79);
		\draw (90) to (91);
		\draw [style=etc] (94) to (88);
		\draw [style=etc] (95) to (89);
		\draw [dash pattern=on 1pt off 1pt] (98) to (97);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dinductioncorr14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.25, -1.5) {};
		\node [style=none] (1) at (19.25, -1.5) {};
		\node [style=none] (2) at (-14.25, 0) {};
		\node [style=none] (3) at (19.25, 0) {};
		\node [style=gate] (19) at (-9, -1.5) {$R_X(\frac{\alpha_1}2)$};
		\node [style=gate] (29) at (17.5, -1.5) {$R_X(\frac{\alpha_3}2)$};
		\node [style=gate] (31) at (5.75, -1.5) {$P(\psi_2)$};
		\node [style=none] (58) at (-14.25, 1.5) {};
		\node [style=none] (59) at (19.25, 1.5) {};
		\node [style=control] (60) at (-9, 1.5) {};
		\node [style=control] (64) at (5.75, 1.5) {};
		\node [style=control] (65) at (17.5, 1.5) {};
		\node [style=gate] (68) at (2, -1.5) {$R_X(\psi_5)$};
		\node [style=gate] (69) at (9.25, -1.5) {$P(\psi_6)$};
		\node [style=gate] (70) at (-12.75, 0) {$P(\frac{\alpha_2}2)$};
		\node [style=control] (71) at (7.5, 0) {};
		\node [style=not] (72) at (7.5, -1.5) {};
		\node [style=control] (75) at (-12.75, 1.5) {};
		\node [style=control] (76) at (2, 1.5) {};
		\node [style=control] (77) at (9.25, 1.5) {};
		\node [style=gate] (78) at (-5.75, -1.5) {$P(\frac{\pi}2{+}\psi_4)$};
		\node [style=gate] (79) at (-1.75, -1.5) {$P(\text{-}\frac{\pi}2)$};
		\node [style=control] (81) at (-3.5, 0) {};
		\node [style=not] (82) at (-3.5, -1.5) {};
		\node [style=control] (83) at (0, 0) {};
		\node [style=not] (84) at (0, -1.5) {};
		\node [style=control] (86) at (-5.75, 1.5) {};
		\node [style=control] (87) at (-1.75, 1.5) {};
		\node [style=gate] (88) at (12, -1.5) {$R_X(\psi_3)$};
		\node [style=gate] (89) at (14.75, -1.5) {$P(\text{-}\frac{\pi}2)$};
		\node [style=control] (90) at (4, 0) {};
		\node [style=not] (91) at (4, -1.5) {};
		\node [style=control] (94) at (12, 1.5) {};
		\node [style=control] (95) at (14.75, 1.5) {};
		\node [style=globalphase] (97) at (-10.75, 0.75) {$\varphi_2$};
		\node [style=control] (98) at (-10.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (58.center) to (59.center);
		\draw [style=etc] (60) to (19);
		\draw [style=etc] (64) to (31);
		\draw [style=etc] (65) to (29);
		\draw (71) to (72);
		\draw [style=etc] (75) to (70);
		\draw [style=etc] (76) to (68);
		\draw [style=etc] (77) to (69);
		\draw (81) to (82);
		\draw (83) to (84);
		\draw [style=etc] (86) to (78);
		\draw [style=etc] (87) to (79);
		\draw (90) to (91);
		\draw [style=etc] (94) to (88);
		\draw [style=etc] (95) to (89);
		\draw [dash pattern=on 1pt off 1pt] (98) to (97);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dinductioncorr15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.25, -1.5) {};
		\node [style=none] (1) at (18.25, -1.5) {};
		\node [style=none] (2) at (-13.25, 0) {};
		\node [style=none] (3) at (18.25, 0) {};
		\node [style=gate] (19) at (-8, -1.5) {$R_X(\frac{\alpha_1}2)$};
		\node [style=gate] (29) at (16.5, -1.5) {$R_X(\frac{\alpha_3}2)$};
		\node [style=gate] (31) at (4.75, -1.5) {$P(\psi_2)$};
		\node [style=none] (58) at (-13.25, 1.5) {};
		\node [style=none] (59) at (18.25, 1.5) {};
		\node [style=control] (60) at (-8, 1.5) {};
		\node [style=control] (64) at (4.75, 1.5) {};
		\node [style=control] (65) at (16.5, 1.5) {};
		\node [style=gate] (68) at (2, -1.5) {$R_X(\psi_5)$};
		\node [style=gate] (69) at (8.25, -1.5) {$P(\psi_6)$};
		\node [style=gate] (70) at (-11.75, 0) {$P(\frac{\alpha_2}2)$};
		\node [style=control] (71) at (6.5, 0) {};
		\node [style=not] (72) at (6.5, -1.5) {};
		\node [style=control] (75) at (-11.75, 1.5) {};
		\node [style=control] (76) at (2, 1.5) {};
		\node [style=control] (77) at (8.25, 1.5) {};
		\node [style=gate] (78) at (-4.75, -1.5) {$P(\frac{\pi}2{+}\psi_4)$};
		\node [style=gate] (79) at (-0.75, -1.5) {$P(\text{-}\frac{\pi}2)$};
		\node [style=control] (81) at (-2.5, 0) {};
		\node [style=not] (82) at (-2.5, -1.5) {};
		\node [style=control] (86) at (-4.75, 1.5) {};
		\node [style=control] (87) at (-0.75, 1.5) {};
		\node [style=gate] (88) at (11, -1.5) {$R_X(\psi_3)$};
		\node [style=gate] (89) at (13.75, -1.5) {$P(\text{-}\frac{\pi}2)$};
		\node [style=control] (94) at (11, 1.5) {};
		\node [style=control] (95) at (13.75, 1.5) {};
		\node [style=globalphase] (97) at (-9.75, 0.75) {$\varphi_2$};
		\node [style=control] (98) at (-9.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (58.center) to (59.center);
		\draw [style=etc] (60) to (19);
		\draw [style=etc] (64) to (31);
		\draw [style=etc] (65) to (29);
		\draw (71) to (72);
		\draw [style=etc] (75) to (70);
		\draw [style=etc] (76) to (68);
		\draw [style=etc] (77) to (69);
		\draw (81) to (82);
		\draw [style=etc] (86) to (78);
		\draw [style=etc] (87) to (79);
		\draw [style=etc] (94) to (88);
		\draw [style=etc] (95) to (89);
		\draw [dash pattern=on 1pt off 1pt] (98) to (97);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dinductioncorr16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.25, -1.5) {};
		\node [style=none] (1) at (19.75, -1.5) {};
		\node [style=none] (2) at (-13.25, 0) {};
		\node [style=none] (3) at (19.75, 0) {};
		\node [style=gate] (19) at (-8, -1.5) {$R_X(\frac{\alpha_1}2)$};
		\node [style=gate] (29) at (18, -1.5) {$R_X(\frac{\alpha_3}2)$};
		\node [style=gate] (31) at (5, -1.5) {$R_X(\psi_9)$};
		\node [style=none] (58) at (-13.25, 1.5) {};
		\node [style=none] (59) at (19.75, 1.5) {};
		\node [style=control] (60) at (-8, 1.5) {};
		\node [style=control] (64) at (5, 1.5) {};
		\node [style=control] (65) at (18, 1.5) {};
		\node [style=gate] (68) at (2.25, -1.5) {$P(\psi_8)$};
		\node [style=gate] (69) at (9, -1.5) {$R_X(\psi_{10})$};
		\node [style=gate] (70) at (-11.75, 0) {$P(\frac{\alpha_2}2)$};
		\node [style=control] (71) at (7, 0) {};
		\node [style=not] (72) at (7, -1.5) {};
		\node [style=control] (75) at (-11.75, 1.5) {};
		\node [style=control] (76) at (2.25, 1.5) {};
		\node [style=control] (77) at (9, 1.5) {};
		\node [style=gate] (78) at (-4.75, -1.5) {$P(\frac{\pi}2{+}\psi_4)$};
		\node [style=gate] (79) at (-0.5, -1.5) {$R_X(\psi_7)$};
		\node [style=control] (81) at (-2.5, 0) {};
		\node [style=not] (82) at (-2.5, -1.5) {};
		\node [style=control] (86) at (-4.75, 1.5) {};
		\node [style=control] (87) at (-0.5, 1.5) {};
		\node [style=gate] (88) at (12, -1.5) {$P(\psi_{11})$};
		\node [style=gate] (89) at (15, -1.5) {$R_X(\psi_{12})$};
		\node [style=control] (94) at (12, 1.5) {};
		\node [style=control] (95) at (15, 1.5) {};
		\node [style=globalphase] (97) at (-9.75, 0.75) {$\varphi_3$};
		\node [style=control] (98) at (-9.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (58.center) to (59.center);
		\draw [style=etc] (60) to (19);
		\draw [style=etc] (64) to (31);
		\draw [style=etc] (65) to (29);
		\draw (71) to (72);
		\draw [style=etc] (75) to (70);
		\draw [style=etc] (76) to (68);
		\draw [style=etc] (77) to (69);
		\draw (81) to (82);
		\draw [style=etc] (86) to (78);
		\draw [style=etc] (87) to (79);
		\draw [style=etc] (94) to (88);
		\draw [style=etc] (95) to (89);
		\draw [dash pattern=on 1pt off 1pt] (98) to (97);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dinductioncorr17-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.25, -1.5) {};
		\node [style=none] (1) at (12, -1.5) {};
		\node [style=none] (2) at (-13.25, 0) {};
		\node [style=none] (3) at (12, 0) {};
		\node [style=gate] (19) at (-8, -1.5) {$R_X(\frac{\alpha_1}2)$};
		\node [style=gate] (29) at (9.5, -1.5) {$R_X(\psi_{12}{+}\frac{\alpha_3}2)$};
		\node [style=none] (58) at (-13.25, 1.5) {};
		\node [style=none] (59) at (12, 1.5) {};
		\node [style=control] (60) at (-8, 1.5) {};
		\node [style=control] (65) at (9.5, 1.5) {};
		\node [style=gate] (69) at (2.25, -1.5) {$R_X(\psi_9{+}\psi_{10})$};
		\node [style=gate] (70) at (-11.75, 0) {$P(\frac{\alpha_2}2)$};
		\node [style=control] (75) at (-11.75, 1.5) {};
		\node [style=control] (77) at (2.25, 1.5) {};
		\node [style=gate] (78) at (-4.75, -1.5) {$P(\frac{\pi}2{+}\psi_4)$};
		\node [style=gate] (79) at (-1.5, -1.5) {$R_X(\psi_7)$};
		\node [style=control] (86) at (-4.75, 1.5) {};
		\node [style=control] (87) at (-1.5, 1.5) {};
		\node [style=gate] (88) at (5.875, -1.5) {$P(\psi_{11})$};
		\node [style=control] (94) at (5.875, 1.5) {};
		\node [style=globalphase] (97) at (-9.75, 0.75) {$\varphi_3$};
		\node [style=control] (98) at (-9.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (58.center) to (59.center);
		\draw [style=etc] (60) to (19);
		\draw [style=etc] (65) to (29);
		\draw [style=etc] (75) to (70);
		\draw [style=etc] (77) to (69);
		\draw [style=etc] (86) to (78);
		\draw [style=etc] (87) to (79);
		\draw [style=etc] (94) to (88);
		\draw [dash pattern=on 1pt off 1pt] (98) to (97);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dinductioncorr17-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, -1.5) {};
		\node [style=none] (1) at (4.625, -1.5) {};
		\node [style=none] (2) at (-8.25, 0) {};
		\node [style=none] (3) at (4.625, 0) {};
		\node [style=none] (58) at (-8.25, 1.5) {};
		\node [style=none] (59) at (4.625, 1.5) {};
		\node [style=gate] (70) at (-6.75, 0) {$P(\frac{\alpha_2}2)$};
		\node [style=control] (75) at (-6.75, 1.5) {};
		\node [style=gate] (78) at (-3, -1.5) {$P(\psi_{13})$};
		\node [style=gate] (79) at (0, -1.5) {$R_X(\psi_{14})$};
		\node [style=control] (86) at (-3, 1.5) {};
		\node [style=control] (87) at (0, 1.5) {};
		\node [style=gate] (88) at (3, -1.5) {$P(\psi_{15})$};
		\node [style=control] (94) at (3, 1.5) {};
		\node [style=globalphase] (97) at (-4.75, 0.75) {$\varphi_4$};
		\node [style=control] (98) at (-4.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (58.center) to (59.center);
		\draw [style=etc] (75) to (70);
		\draw [style=etc] (86) to (78);
		\draw [style=etc] (87) to (79);
		\draw [style=etc] (94) to (88);
		\draw [dash pattern=on 1pt off 1pt] (98) to (97);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dinductioncorr17-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.25, -1.5) {};
		\node [style=none] (1) at (16.5, -1.5) {};
		\node [style=none] (2) at (-13.25, 0) {};
		\node [style=none] (3) at (16.5, 0) {};
		\node [style=gate] (19) at (-8, -1.5) {$R_X(\frac{\alpha_1}2)$};
		\node [style=gate] (29) at (14, -1.5) {$R_X(\psi_{12}{+}\frac{\alpha_3}2)$};
		\node [style=none] (58) at (-13.25, 1.5) {};
		\node [style=none] (59) at (16.5, 1.5) {};
		\node [style=control] (60) at (-8, 1.5) {};
		\node [style=control] (65) at (14, 1.5) {};
		\node [style=gate] (68) at (2.25, -1.5) {$P(\text{-}\pi)$};
		\node [style=gate] (69) at (6.75, -1.5) {$R_X(\psi_9{+}\psi_{10})$};
		\node [style=gate] (70) at (-11.75, 0) {$P(\frac{\alpha_2}2)$};
		\node [style=control] (71) at (4, 0) {};
		\node [style=not] (72) at (4, -1.5) {};
		\node [style=control] (75) at (-11.75, 1.5) {};
		\node [style=control] (76) at (2.25, 1.5) {};
		\node [style=control] (77) at (6.75, 1.5) {};
		\node [style=gate] (78) at (-4.75, -1.5) {$P(\frac{\pi}2{+}\psi_4)$};
		\node [style=gate] (79) at (-1.5, -1.5) {$R_X(\psi_7)$};
		\node [style=control] (81) at (0.5, 0) {};
		\node [style=not] (82) at (0.5, -1.5) {};
		\node [style=control] (86) at (-4.75, 1.5) {};
		\node [style=control] (87) at (-1.5, 1.5) {};
		\node [style=gate] (88) at (10.375, -1.5) {$P(\psi_{11})$};
		\node [style=control] (94) at (10.375, 1.5) {};
		\node [style=globalphase] (97) at (-9.75, 0.75) {$\varphi_3$};
		\node [style=control] (98) at (-9.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (58.center) to (59.center);
		\draw [style=etc] (60) to (19);
		\draw [style=etc] (65) to (29);
		\draw (71) to (72);
		\draw [style=etc] (75) to (70);
		\draw [style=etc] (76) to (68);
		\draw [style=etc] (77) to (69);
		\draw (81) to (82);
		\draw [style=etc] (86) to (78);
		\draw [style=etc] (87) to (79);
		\draw [style=etc] (94) to (88);
		\draw [dash pattern=on 1pt off 1pt] (98) to (97);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dinductioncorr17-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-20.25, -1.5) {};
		\node [style=none] (1) at (16.5, -1.5) {};
		\node [style=none] (2) at (-20.25, 0) {};
		\node [style=none] (3) at (16.5, 0) {};
		\node [style=gate] (19) at (-14, -1.5) {$R_X(\frac{\alpha_1}2)$};
		\node [style=gate] (29) at (14, -1.5) {$R_X(\psi_{12}{+}\frac{\alpha_3}2)$};
		\node [style=none] (58) at (-20.25, 1.5) {};
		\node [style=none] (59) at (16.5, 1.5) {};
		\node [style=control] (60) at (-14, 1.5) {};
		\node [style=control] (65) at (14, 1.5) {};
		\node [style=gate] (68) at (2.25, -1.5) {$P(\text{-}\pi)$};
		\node [style=gate] (69) at (6.75, -1.5) {$R_X(\psi_9{+}\psi_{10})$};
		\node [style=gate] (70) at (-18.25, 0) {$P(\frac{\alpha_2}2{-}\pi)$};
		\node [style=control] (71) at (4, 0) {};
		\node [style=not] (72) at (4, -1.5) {};
		\node [style=control] (75) at (-18.25, 1.5) {};
		\node [style=control] (76) at (2.25, 1.5) {};
		\node [style=control] (77) at (6.75, 1.5) {};
		\node [style=gate] (78) at (-10.75, -1.5) {$P(\frac{\pi}2{+}\psi_4)$};
		\node [style=gate] (79) at (-7.5, -1.5) {$R_X(\psi_7)$};
		\node [style=control] (81) at (0.5, 0) {};
		\node [style=not] (82) at (0.5, -1.5) {};
		\node [style=control] (86) at (-10.75, 1.5) {};
		\node [style=control] (87) at (-7.5, 1.5) {};
		\node [style=gate] (88) at (10.375, -1.5) {$P(\psi_{11})$};
		\node [style=control] (94) at (10.375, 1.5) {};
		\node [style=globalphase] (97) at (-15.75, 0.75) {$\varphi_3$};
		\node [style=control] (98) at (-15.75, 1.5) {};
		\node [style=gate] (99) at (-4.875, -1.5) {$P(\text{-}\pi)$};
		\node [style=control] (100) at (-4.875, 1.5) {};
		\node [style=gate] (101) at (-2.75, 0) {$P(\pi)$};
		\node [style=control] (102) at (-2.75, 1.5) {};
		\node [style=gate] (103) at (-1, -1.5) {$P(\pi)$};
		\node [style=control] (104) at (-1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (58.center) to (59.center);
		\draw [style=etc] (60) to (19);
		\draw [style=etc] (65) to (29);
		\draw (71) to (72);
		\draw [style=etc] (75) to (70);
		\draw [style=etc] (76) to (68);
		\draw [style=etc] (77) to (69);
		\draw (81) to (82);
		\draw [style=etc] (86) to (78);
		\draw [style=etc] (87) to (79);
		\draw [style=etc] (94) to (88);
		\draw [dash pattern=on 1pt off 1pt] (98) to (97);
		\draw [style=etc] (100) to (99);
		\draw [style=etc] (102) to (101);
		\draw [style=etc] (104) to (103);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dinductioncorr17-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-20.25, -1.5) {};
		\node [style=none] (1) at (11.25, -1.5) {};
		\node [style=none] (2) at (-20.25, 0) {};
		\node [style=none] (3) at (11.25, 0) {};
		\node [style=gate] (19) at (-14, -1.5) {$R_X(\frac{\alpha_1}2)$};
		\node [style=gate] (29) at (8.75, -1.5) {$R_X(\psi_{12}{+}\frac{\alpha_3}2)$};
		\node [style=none] (58) at (-20.25, 1.5) {};
		\node [style=none] (59) at (11.25, 1.5) {};
		\node [style=control] (60) at (-14, 1.5) {};
		\node [style=control] (65) at (8.75, 1.5) {};
		\node [style=gate] (69) at (1.5, -1.5) {$R_X(\psi_9{+}\psi_{10})$};
		\node [style=gate] (70) at (-18.25, 0) {$P(\frac{\alpha_2}2{-}\pi)$};
		\node [style=control] (75) at (-18.25, 1.5) {};
		\node [style=control] (77) at (1.5, 1.5) {};
		\node [style=gate] (78) at (-10.75, -1.5) {$P(\frac{\pi}2{+}\psi_4)$};
		\node [style=gate] (79) at (-7.5, -1.5) {$R_X(\psi_7)$};
		\node [style=control] (86) at (-10.75, 1.5) {};
		\node [style=control] (87) at (-7.5, 1.5) {};
		\node [style=gate] (88) at (5.125, -1.5) {$P(\psi_{11})$};
		\node [style=control] (94) at (5.125, 1.5) {};
		\node [style=globalphase] (97) at (-15.75, 0.75) {$\varphi_3$};
		\node [style=control] (98) at (-15.75, 1.5) {};
		\node [style=gate] (99) at (-4.875, -1.5) {$P(\text{-}\pi)$};
		\node [style=control] (100) at (-4.875, 1.5) {};
		\node [style=gate] (103) at (-2.25, -1.5) {$P(2\pi)$};
		\node [style=control] (104) at (-2.25, 1.5) {};
		\node [style=control] (105) at (-2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (58.center) to (59.center);
		\draw [style=etc] (60) to (19);
		\draw [style=etc] (65) to (29);
		\draw [style=etc] (75) to (70);
		\draw [style=etc] (77) to (69);
		\draw [style=etc] (86) to (78);
		\draw [style=etc] (87) to (79);
		\draw [style=etc] (94) to (88);
		\draw [dash pattern=on 1pt off 1pt] (98) to (97);
		\draw [style=etc] (100) to (99);
		\draw (105) to (103);
		\draw [style=etc] (104) to (105);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dinductioncorr17-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-17.25, -1.5) {};
		\node [style=none] (1) at (11.25, -1.5) {};
		\node [style=none] (2) at (-17.25, 0) {};
		\node [style=none] (3) at (11.25, 0) {};
		\node [style=gate] (19) at (-11, -1.5) {$R_X(\frac{\alpha_1}2)$};
		\node [style=gate] (29) at (8.75, -1.5) {$R_X(\psi_{12}{+}\frac{\alpha_3}2)$};
		\node [style=none] (58) at (-17.25, 1.5) {};
		\node [style=none] (59) at (11.25, 1.5) {};
		\node [style=control] (60) at (-11, 1.5) {};
		\node [style=control] (65) at (8.75, 1.5) {};
		\node [style=gate] (69) at (1.5, -1.5) {$R_X(\psi_9{+}\psi_{10})$};
		\node [style=gate] (70) at (-15.25, 0) {$P(\frac{\alpha_2}2{-}\pi)$};
		\node [style=control] (75) at (-15.25, 1.5) {};
		\node [style=control] (77) at (1.5, 1.5) {};
		\node [style=gate] (78) at (-7.75, -1.5) {$P(\frac{\pi}2{+}\psi_4)$};
		\node [style=gate] (79) at (-4.5, -1.5) {$R_X(\psi_7)$};
		\node [style=control] (86) at (-7.75, 1.5) {};
		\node [style=control] (87) at (-4.5, 1.5) {};
		\node [style=gate] (88) at (5.125, -1.5) {$P(\psi_{11})$};
		\node [style=control] (94) at (5.125, 1.5) {};
		\node [style=globalphase] (97) at (-12.75, 0.75) {$\varphi_3$};
		\node [style=control] (98) at (-12.75, 1.5) {};
		\node [style=gate] (99) at (-1.875, -1.5) {$P(\text{-}\pi)$};
		\node [style=control] (100) at (-1.875, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (58.center) to (59.center);
		\draw [style=etc] (60) to (19);
		\draw [style=etc] (65) to (29);
		\draw [style=etc] (75) to (70);
		\draw [style=etc] (77) to (69);
		\draw [style=etc] (86) to (78);
		\draw [style=etc] (87) to (79);
		\draw [style=etc] (94) to (88);
		\draw [dash pattern=on 1pt off 1pt] (98) to (97);
		\draw [style=etc] (100) to (99);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dinductioncorr17-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, -1.5) {};
		\node [style=none] (1) at (4.5, -1.5) {};
		\node [style=none] (2) at (-9.25, 0) {};
		\node [style=none] (3) at (4.5, 0) {};
		\node [style=none] (58) at (-9.25, 1.5) {};
		\node [style=none] (59) at (4.5, 1.5) {};
		\node [style=gate] (70) at (-7.25, 0) {$P(\frac{\alpha_2}2{-}\pi)$};
		\node [style=control] (75) at (-7.25, 1.5) {};
		\node [style=gate] (78) at (-3, -1.5) {$P(\psi_{16})$};
		\node [style=gate] (79) at (0, -1.5) {$R_X(\psi_{17})$};
		\node [style=control] (86) at (-3, 1.5) {};
		\node [style=control] (87) at (0, 1.5) {};
		\node [style=gate] (88) at (2.875, -1.5) {$P(\psi_{18})$};
		\node [style=control] (94) at (2.875, 1.5) {};
		\node [style=globalphase] (97) at (-4.75, 0.75) {$\varphi_5$};
		\node [style=control] (98) at (-4.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (58.center) to (59.center);
		\draw [style=etc] (75) to (70);
		\draw [style=etc] (86) to (78);
		\draw [style=etc] (87) to (79);
		\draw [style=etc] (94) to (88);
		\draw [dash pattern=on 1pt off 1pt] (98) to (97);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dinductioncorr17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.25, -1.5) {};
		\node [style=none] (1) at (16.5, -1.5) {};
		\node [style=none] (2) at (-13.25, 0) {};
		\node [style=none] (3) at (16.5, 0) {};
		\node [style=gate] (19) at (-8, -1.5) {$R_X(\frac{\alpha_1}2)$};
		\node [style=gate] (29) at (14, -1.5) {$R_X(\psi_{12}{+}\frac{\alpha_3}2)$};
		\node [style=none] (58) at (-13.25, 1.5) {};
		\node [style=none] (59) at (16.5, 1.5) {};
		\node [style=control] (60) at (-8, 1.5) {};
		\node [style=control] (65) at (14, 1.5) {};
		\node [style=gate] (68) at (2.25, -1.5) {$P(\psi_8)$};
		\node [style=gate] (69) at (6.75, -1.5) {$R_X(\psi_9{+}\psi_{10})$};
		\node [style=gate] (70) at (-11.75, 0) {$P(\frac{\alpha_2}2)$};
		\node [style=control] (71) at (4, 0) {};
		\node [style=not] (72) at (4, -1.5) {};
		\node [style=control] (75) at (-11.75, 1.5) {};
		\node [style=control] (76) at (2.25, 1.5) {};
		\node [style=control] (77) at (6.75, 1.5) {};
		\node [style=gate] (78) at (-4.75, -1.5) {$P(\frac{\pi}2{+}\psi_4)$};
		\node [style=gate] (79) at (-1.5, -1.5) {$R_X(\psi_7)$};
		\node [style=control] (81) at (0.5, 0) {};
		\node [style=not] (82) at (0.5, -1.5) {};
		\node [style=control] (86) at (-4.75, 1.5) {};
		\node [style=control] (87) at (-1.5, 1.5) {};
		\node [style=gate] (88) at (10.375, -1.5) {$P(\psi_{11})$};
		\node [style=control] (94) at (10.375, 1.5) {};
		\node [style=globalphase] (97) at (-9.75, 0.75) {$\varphi_3$};
		\node [style=control] (98) at (-9.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (58.center) to (59.center);
		\draw [style=etc] (60) to (19);
		\draw [style=etc] (65) to (29);
		\draw (71) to (72);
		\draw [style=etc] (75) to (70);
		\draw [style=etc] (76) to (68);
		\draw [style=etc] (77) to (69);
		\draw (81) to (82);
		\draw [style=etc] (86) to (78);
		\draw [style=etc] (87) to (79);
		\draw [style=etc] (94) to (88);
		\draw [dash pattern=on 1pt off 1pt] (98) to (97);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dinductioncorr3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.75, -1.5) {};
		\node [style=none] (1) at (11, -1.5) {};
		\node [style=none] (2) at (-10.75, 0) {};
		\node [style=none] (3) at (11, 0) {};
		\node [style=gate] (19) at (-9, -1.5) {$R_X(\frac{\alpha_1}2)$};
		\node [style=gate] (21) at (-5, -1.5) {$R_X(\text{-}\frac{\alpha_1}2)$};
		\node [style=control] (22) at (-7, -1.5) {};
		\node [style=control] (23) at (-2.75, -1.5) {};
		\node [style=gate] (24) at (-7, 0) {$P(\pi)$};
		\node [style=gate] (25) at (-2.75, 0) {$P(\text{-}\pi)$};
		\node [style=gate] (29) at (9.25, -1.5) {$R_X(\frac{\alpha_3}2)$};
		\node [style=gate] (31) at (4.75, -1.5) {$R_X(\text{-}\frac{\alpha_3}2)$};
		\node [style=control] (32) at (7, -1.5) {};
		\node [style=control] (33) at (2.75, -1.5) {};
		\node [style=gate] (34) at (7, 0) {$P(\text{-}\pi)$};
		\node [style=gate] (35) at (2.75, 0) {$P(\pi)$};
		\node [style=gate] (39) at (0, -1.5) {$P(\alpha_2)$};
		\node [style=control] (54) at (0, 0) {};
		\node [style=none] (58) at (-10.75, 1.5) {};
		\node [style=none] (59) at (11, 1.5) {};
		\node [style=control] (60) at (-9, 1.5) {};
		\node [style=control] (61) at (-5, 1.5) {};
		\node [style=control] (62) at (0, 1.5) {};
		\node [style=control] (64) at (4.75, 1.5) {};
		\node [style=control] (65) at (9.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (22) to (24);
		\draw (23) to (25);
		\draw (32) to (34);
		\draw (33) to (35);
		\draw (54) to (39);
		\draw (58.center) to (59.center);
		\draw [style=etc] (60) to (19);
		\draw [style=etc] (61) to (21);
		\draw [style=etc] (62) to (54);
		\draw [style=etc] (64) to (31);
		\draw [style=etc] (65) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dinductioncorr4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.25, -1.5) {};
		\node [style=none] (1) at (12.25, -1.5) {};
		\node [style=none] (2) at (-12.25, 0) {};
		\node [style=none] (3) at (12.25, 0) {};
		\node [style=gate] (19) at (-10.5, -1.5) {$R_X(\frac{\alpha_1}2)$};
		\node [style=gate] (21) at (-5.5, -1.5) {$R_X(\text{-}\frac{\alpha_1}2)$};
		\node [style=control] (22) at (-8, 0) {};
		\node [style=control] (23) at (-2.75, 0) {};
		\node [style=gate] (24) at (-8, -1.5) {$P(\pi)$};
		\node [style=gate] (25) at (-2.75, -1.5) {$P(\text{-}\pi)$};
		\node [style=gate] (29) at (10.5, -1.5) {$R_X(\frac{\alpha_3}2)$};
		\node [style=gate] (31) at (5.25, -1.5) {$R_X(\text{-}\frac{\alpha_3}2)$};
		\node [style=control] (32) at (8, 0) {};
		\node [style=control] (33) at (2.75, 0) {};
		\node [style=gate] (34) at (8, -1.5) {$P(\text{-}\pi)$};
		\node [style=gate] (35) at (2.75, -1.5) {$P(\pi)$};
		\node [style=gate] (39) at (0, -1.5) {$P(\alpha_2)$};
		\node [style=control] (54) at (0, 0) {};
		\node [style=none] (58) at (-12.25, 1.5) {};
		\node [style=none] (59) at (12.25, 1.5) {};
		\node [style=control] (60) at (-10.5, 1.5) {};
		\node [style=control] (61) at (-5.5, 1.5) {};
		\node [style=control] (62) at (0, 1.5) {};
		\node [style=control] (64) at (5.25, 1.5) {};
		\node [style=control] (65) at (10.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (22) to (24);
		\draw (23) to (25);
		\draw (32) to (34);
		\draw (33) to (35);
		\draw (54) to (39);
		\draw (58.center) to (59.center);
		\draw [style=etc] (60) to (19);
		\draw [style=etc] (61) to (21);
		\draw [style=etc] (62) to (54);
		\draw [style=etc] (64) to (31);
		\draw [style=etc] (65) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dinductioncorr5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, -1.5) {};
		\node [style=none] (1) at (9.75, -1.5) {};
		\node [style=none] (2) at (-9.5, 0) {};
		\node [style=none] (3) at (9.75, 0) {};
		\node [style=gate] (19) at (-7.75, -1.5) {$R_X(\frac{\alpha_1}2)$};
		\node [style=gate] (21) at (-2.75, -1.5) {$R_X(\text{-}\frac{\alpha_1}2)$};
		\node [style=control] (22) at (-5.25, 0) {};
		\node [style=gate] (24) at (-5.25, -1.5) {$P(\pi)$};
		\node [style=gate] (29) at (8, -1.5) {$R_X(\frac{\alpha_3}2)$};
		\node [style=gate] (31) at (2.75, -1.5) {$R_X(\text{-}\frac{\alpha_3}2)$};
		\node [style=control] (32) at (5.5, 0) {};
		\node [style=gate] (34) at (5.5, -1.5) {$P(\text{-}\pi)$};
		\node [style=gate] (39) at (0, -1.5) {$P(\alpha_2)$};
		\node [style=control] (54) at (0, 0) {};
		\node [style=none] (58) at (-9.5, 1.5) {};
		\node [style=none] (59) at (9.75, 1.5) {};
		\node [style=control] (60) at (-7.75, 1.5) {};
		\node [style=control] (61) at (-2.75, 1.5) {};
		\node [style=control] (62) at (0, 1.5) {};
		\node [style=control] (64) at (2.75, 1.5) {};
		\node [style=control] (65) at (8, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (22) to (24);
		\draw (32) to (34);
		\draw (54) to (39);
		\draw (58.center) to (59.center);
		\draw [style=etc] (60) to (19);
		\draw [style=etc] (61) to (21);
		\draw [style=etc] (62) to (54);
		\draw [style=etc] (64) to (31);
		\draw [style=etc] (65) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dinductioncorr6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, -1.5) {};
		\node [style=none] (1) at (9.75, -1.5) {};
		\node [style=none] (2) at (-9.5, 0) {};
		\node [style=none] (3) at (9.75, 0) {};
		\node [style=gate] (19) at (-7.75, -1.5) {$R_X(\frac{\alpha_1}2)$};
		\node [style=gate] (21) at (-2.75, -1.5) {$R_X(\text{-}\frac{\alpha_1}2)$};
		\node [style=control] (22) at (-5.25, 0) {};
		\node [style=gate] (24) at (-5.25, -1.5) {$P(\pi)$};
		\node [style=gate] (29) at (8, -1.5) {$R_X(\frac{\alpha_3}2)$};
		\node [style=gate] (31) at (2.75, -1.5) {$R_X(\text{-}\frac{\alpha_3}2)$};
		\node [style=control] (32) at (5.5, 0) {};
		\node [style=gate] (34) at (5.5, -1.5) {$P(\text{-}\pi)$};
		\node [style=gate] (39) at (0, -1.5) {$P(\alpha_2)$};
		\node [style=control] (54) at (0, 0) {};
		\node [style=none] (58) at (-9.5, 1.5) {};
		\node [style=none] (59) at (9.75, 1.5) {};
		\node [style=control] (60) at (-7.75, 1.5) {};
		\node [style=control] (61) at (-2.75, 1.5) {};
		\node [style=control] (62) at (0, 1.5) {};
		\node [style=control] (64) at (2.75, 1.5) {};
		\node [style=control] (65) at (8, 1.5) {};
		\node [style=control] (66) at (5.5, 1.5) {};
		\node [style=control] (67) at (-5.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (22) to (24);
		\draw (32) to (34);
		\draw (54) to (39);
		\draw (58.center) to (59.center);
		\draw [style=etc] (60) to (19);
		\draw [style=etc] (61) to (21);
		\draw [style=etc] (62) to (54);
		\draw [style=etc] (64) to (31);
		\draw [style=etc] (65) to (29);
		\draw [style=etc] (66) to (32);
		\draw [style=etc] (67) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dinductioncorr7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-16.25, -1.5) {};
		\node [style=none] (1) at (23, -1.5) {};
		\node [style=none] (2) at (-16.25, 0) {};
		\node [style=none] (3) at (23, 0) {};
		\node [style=gate] (19) at (-14.5, -1.5) {$R_X(\frac{\alpha_1}2)$};
		\node [style=gate] (21) at (-2.75, -1.5) {$R_X(\text{-}\frac{\alpha_1}2)$};
		\node [style=gate] (29) at (21.25, -1.5) {$R_X(\frac{\alpha_3}2)$};
		\node [style=gate] (31) at (9.5, -1.5) {$R_X(\text{-}\frac{\alpha_3}2)$};
		\node [style=none] (58) at (-16.25, 1.5) {};
		\node [style=none] (59) at (23, 1.5) {};
		\node [style=control] (60) at (-14.5, 1.5) {};
		\node [style=control] (61) at (-2.75, 1.5) {};
		\node [style=control] (64) at (9.5, 1.5) {};
		\node [style=control] (65) at (21.25, 1.5) {};
		\node [style=gate] (68) at (2.25, -1.5) {$P(\frac{\alpha_2}2)$};
		\node [style=gate] (69) at (5.75, -1.5) {$P(\text{-}\frac{\alpha_2}2)$};
		\node [style=gate] (70) at (0, 0) {$P(\frac{\alpha_2}2)$};
		\node [style=control] (71) at (4, 0) {};
		\node [style=not] (72) at (4, -1.5) {};
		\node [style=control] (73) at (7.5, 0) {};
		\node [style=not] (74) at (7.5, -1.5) {};
		\node [style=control] (75) at (0, 1.5) {};
		\node [style=control] (76) at (2.25, 1.5) {};
		\node [style=control] (77) at (5.75, 1.5) {};
		\node [style=gate] (78) at (-10, -1.5) {$P(\frac{\pi}2)$};
		\node [style=gate] (79) at (-6.5, -1.5) {$P(\text{-}\frac{\pi}2)$};
		\node [style=gate] (80) at (-12, 0) {$P(\frac{\pi}2)$};
		\node [style=control] (81) at (-8.25, 0) {};
		\node [style=not] (82) at (-8.25, -1.5) {};
		\node [style=control] (83) at (-4.75, 0) {};
		\node [style=not] (84) at (-4.75, -1.5) {};
		\node [style=control] (85) at (-12, 1.5) {};
		\node [style=control] (86) at (-10, 1.5) {};
		\node [style=control] (87) at (-6.5, 1.5) {};
		\node [style=gate] (88) at (17.75, -1.5) {$P(\frac{\pi}2)$};
		\node [style=gate] (89) at (14.5, -1.5) {$P(\text{-}\frac{\pi}2)$};
		\node [style=control] (90) at (16.25, 0) {};
		\node [style=not] (91) at (16.25, -1.5) {};
		\node [style=control] (92) at (19.25, 0) {};
		\node [style=not] (93) at (19.25, -1.5) {};
		\node [style=control] (94) at (17.75, 1.5) {};
		\node [style=control] (95) at (14.5, 1.5) {};
		\node [style=gate] (96) at (12.25, 0) {$P(\text{-}\frac{\pi}2)$};
		\node [style=control] (97) at (12.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (58.center) to (59.center);
		\draw [style=etc] (60) to (19);
		\draw [style=etc] (61) to (21);
		\draw [style=etc] (64) to (31);
		\draw [style=etc] (65) to (29);
		\draw (71) to (72);
		\draw (73) to (74);
		\draw [style=etc] (75) to (70);
		\draw [style=etc] (76) to (68);
		\draw [style=etc] (77) to (69);
		\draw (81) to (82);
		\draw (83) to (84);
		\draw [style=etc] (85) to (80);
		\draw [style=etc] (86) to (78);
		\draw [style=etc] (87) to (79);
		\draw (90) to (91);
		\draw (92) to (93);
		\draw [style=etc] (94) to (88);
		\draw [style=etc] (95) to (89);
		\draw [style=etc] (97) to (96);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dinductioncorr8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.25, -1.5) {};
		\node [style=none] (1) at (20.75, -1.5) {};
		\node [style=none] (2) at (-14.25, 0) {};
		\node [style=none] (3) at (20.75, 0) {};
		\node [style=gate] (19) at (-10.25, -1.5) {$R_X(\frac{\alpha_1}2)$};
		\node [style=gate] (21) at (-0.5, -1.5) {$R_X(\text{-}\frac{\alpha_1}2)$};
		\node [style=gate] (29) at (19, -1.5) {$R_X(\frac{\alpha_3}2)$};
		\node [style=gate] (31) at (9.5, -1.5) {$R_X(\text{-}\frac{\alpha_3}2)$};
		\node [style=none] (58) at (-14.25, 1.5) {};
		\node [style=none] (59) at (20.75, 1.5) {};
		\node [style=control] (60) at (-10.25, 1.5) {};
		\node [style=control] (61) at (-0.5, 1.5) {};
		\node [style=control] (64) at (9.5, 1.5) {};
		\node [style=control] (65) at (19, 1.5) {};
		\node [style=gate] (68) at (2.25, -1.5) {$P(\frac{\alpha_2}2)$};
		\node [style=gate] (69) at (5.75, -1.5) {$P(\text{-}\frac{\alpha_2}2)$};
		\node [style=gate] (70) at (-12.75, 0) {$P(\frac{\alpha_2}2)$};
		\node [style=control] (71) at (4, 0) {};
		\node [style=not] (72) at (4, -1.5) {};
		\node [style=control] (73) at (7.5, 0) {};
		\node [style=not] (74) at (7.5, -1.5) {};
		\node [style=control] (75) at (-12.75, 1.5) {};
		\node [style=control] (76) at (2.25, 1.5) {};
		\node [style=control] (77) at (5.75, 1.5) {};
		\node [style=gate] (78) at (-7.75, -1.5) {$P(\frac{\pi}2)$};
		\node [style=gate] (79) at (-4.25, -1.5) {$P(\text{-}\frac{\pi}2)$};
		\node [style=control] (81) at (-6, 0) {};
		\node [style=not] (82) at (-6, -1.5) {};
		\node [style=control] (83) at (-2.5, 0) {};
		\node [style=not] (84) at (-2.5, -1.5) {};
		\node [style=control] (86) at (-7.75, 1.5) {};
		\node [style=control] (87) at (-4.25, 1.5) {};
		\node [style=gate] (88) at (15.5, -1.5) {$P(\frac{\pi}2)$};
		\node [style=gate] (89) at (12.25, -1.5) {$P(\text{-}\frac{\pi}2)$};
		\node [style=control] (90) at (14, 0) {};
		\node [style=not] (91) at (14, -1.5) {};
		\node [style=control] (92) at (17, 0) {};
		\node [style=not] (93) at (17, -1.5) {};
		\node [style=control] (94) at (15.5, 1.5) {};
		\node [style=control] (95) at (12.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (58.center) to (59.center);
		\draw [style=etc] (60) to (19);
		\draw [style=etc] (61) to (21);
		\draw [style=etc] (64) to (31);
		\draw [style=etc] (65) to (29);
		\draw (71) to (72);
		\draw (73) to (74);
		\draw [style=etc] (75) to (70);
		\draw [style=etc] (76) to (68);
		\draw [style=etc] (77) to (69);
		\draw (81) to (82);
		\draw (83) to (84);
		\draw [style=etc] (86) to (78);
		\draw [style=etc] (87) to (79);
		\draw (90) to (91);
		\draw (92) to (93);
		\draw [style=etc] (94) to (88);
		\draw [style=etc] (95) to (89);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dinductioncorr9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.25, -1.5) {};
		\node [style=none] (1) at (20.75, -1.5) {};
		\node [style=none] (2) at (-14.25, 0) {};
		\node [style=none] (3) at (20.75, 0) {};
		\node [style=gate] (19) at (-10.25, -1.5) {$R_X(\frac{\alpha_1}2)$};
		\node [style=gate] (21) at (-0.5, -1.5) {$R_X(\text{-}\frac{\alpha_1}2)$};
		\node [style=gate] (29) at (19, -1.5) {$R_X(\frac{\alpha_3}2)$};
		\node [style=gate] (31) at (9.5, -1.5) {$R_X(\text{-}\frac{\alpha_3}2)$};
		\node [style=none] (58) at (-14.25, 1.5) {};
		\node [style=none] (59) at (20.75, 1.5) {};
		\node [style=control] (60) at (-10.25, 1.5) {};
		\node [style=control] (61) at (-0.5, 1.5) {};
		\node [style=control] (64) at (9.5, 1.5) {};
		\node [style=control] (65) at (19, 1.5) {};
		\node [style=gate] (68) at (2.25, -1.5) {$P(\frac{\alpha_2}2)$};
		\node [style=gate] (69) at (5.75, -1.5) {$P(\text{-}\frac{\alpha_2}2)$};
		\node [style=gate] (70) at (-12.75, 0) {$P(\frac{\alpha_2}2)$};
		\node [style=control] (71) at (4, 0) {};
		\node [style=not] (72) at (4, -1.5) {};
		\node [style=control] (73) at (7.5, 0) {};
		\node [style=not] (74) at (7.5, -1.5) {};
		\node [style=control] (75) at (-12.75, 1.5) {};
		\node [style=control] (76) at (2.25, 1.5) {};
		\node [style=control] (77) at (5.75, 1.5) {};
		\node [style=gate] (78) at (-7.75, -1.5) {$P(\frac{\pi}2)$};
		\node [style=gate] (79) at (-4.25, -1.5) {$P(\text{-}\frac{\pi}2)$};
		\node [style=control] (81) at (-6, 0) {};
		\node [style=not] (82) at (-6, -1.5) {};
		\node [style=control] (83) at (-2.5, 0) {};
		\node [style=not] (84) at (-2.5, -1.5) {};
		\node [style=control] (86) at (-7.75, 1.5) {};
		\node [style=control] (87) at (-4.25, 1.5) {};
		\node [style=gate] (88) at (13, -1.5) {$P(\frac{\pi}2)$};
		\node [style=gate] (89) at (16.25, -1.5) {$P(\text{-}\frac{\pi}2)$};
		\node [style=control] (90) at (14.5, 0) {};
		\node [style=not] (91) at (14.5, -1.5) {};
		\node [style=control] (92) at (11.5, 0) {};
		\node [style=not] (93) at (11.5, -1.5) {};
		\node [style=control] (94) at (13, 1.5) {};
		\node [style=control] (95) at (16.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (58.center) to (59.center);
		\draw [style=etc] (60) to (19);
		\draw [style=etc] (61) to (21);
		\draw [style=etc] (64) to (31);
		\draw [style=etc] (65) to (29);
		\draw (71) to (72);
		\draw (73) to (74);
		\draw [style=etc] (75) to (70);
		\draw [style=etc] (76) to (68);
		\draw [style=etc] (77) to (69);
		\draw (81) to (82);
		\draw (83) to (84);
		\draw [style=etc] (86) to (78);
		\draw [style=etc] (87) to (79);
		\draw (90) to (91);
		\draw (92) to (93);
		\draw [style=etc] (94) to (88);
		\draw [style=etc] (95) to (89);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dleft-multicontrolled-compact.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.5, -0.75) {};
		\node [style=none] (5) at (4.5, -0.75) {};
		\node [style=gate] (14) at (-2.75, -0.75) {$R_X(\alpha_1)$};
		\node [style=gate] (15) at (0, -0.75) {$P(\alpha_2)$};
		\node [style=gate] (16) at (2.75, -0.75) {$R_X(\alpha_3)$};
		\node [style=none] (22) at (-4.5, 0.75) {};
		\node [style=none] (23) at (4.5, 0.75) {};
		\node [style=control] (24) at (-2.75, 0.75) {};
		\node [style=control] (25) at (0, 0.75) {};
		\node [style=control] (26) at (2.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (22.center) to (23.center);
		\draw [style=etc] (24) to (14);
		\draw [style=etc] (25) to (15);
		\draw [style=etc] (26) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dleft-multicontrolled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.5, -1.5) {};
		\node [style=none] (5) at (4.5, -1.5) {};
		\node [style=gate] (14) at (-2.75, -1.5) {$R_X(\alpha_1)$};
		\node [style=gate] (15) at (0, -1.5) {$P(\alpha_2)$};
		\node [style=gate] (16) at (2.75, -1.5) {$R_X(\alpha_3)$};
		\node [style=none] (17) at (-4.5, 0) {};
		\node [style=none] (18) at (4.5, 0) {};
		\node [style=control] (19) at (-2.75, 0) {};
		\node [style=control] (20) at (0, 0) {};
		\node [style=control] (21) at (2.75, 0) {};
		\node [style=none] (22) at (-4.5, 1.5) {};
		\node [style=none] (23) at (4.5, 1.5) {};
		\node [style=control] (24) at (-2.75, 1.5) {};
		\node [style=control] (25) at (0, 1.5) {};
		\node [style=control] (26) at (2.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (17.center) to (18.center);
		\draw (19) to (14);
		\draw (20) to (15);
		\draw (21) to (16);
		\draw (22.center) to (23.center);
		\draw [style=etc] (24) to (19);
		\draw [style=etc] (25) to (20);
		\draw [style=etc] (26) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dright-multicontrolled-compact.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.625, -0.75) {};
		\node [style=none] (1) at (4.25, -0.75) {};
		\node [style=gate] (4) at (-2.75, -0.75) {$P(\beta_1)$};
		\node [style=gate] (9) at (0, -0.75) {$R_X(\beta_2)$};
		\node [style=gate] (15) at (2.75, -0.75) {$P(\beta_3)$};
		\node [style=control] (19) at (-2.75, 0.75) {};
		\node [style=control] (25) at (0, 0.75) {};
		\node [style=control] (31) at (2.75, 0.75) {};
		\node [style=none] (39) at (-5.625, 0.75) {};
		\node [style=none] (40) at (4.25, 0.75) {};
		\node [style=globalphase] (41) at (-4.75, 0) {$\beta_0$};
		\node [style=control] (42) at (-4.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (39.center) to (40.center);
		\draw [dash pattern=on 1pt off 1pt] (42) to (41);
		\draw [style=etc] (19) to (4);
		\draw [style=etc] (25) to (9);
		\draw [style=etc] (31) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dright-multicontrolled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -1.5) {};
		\node [style=none] (1) at (6.75, -1.5) {};
		\node [style=gate] (4) at (-0.25, -1.5) {$P(\beta_1)$};
		\node [style=none] (5) at (-4.25, 0) {};
		\node [style=none] (6) at (6.75, 0) {};
		\node [style=gate] (9) at (2.5, -1.5) {$R_X(\beta_2)$};
		\node [style=gate] (15) at (5.25, -1.5) {$P(\beta_3)$};
		\node [style=gate] (17) at (-2.75, 0) {$P(\beta_0)$};
		\node [style=control] (19) at (-0.25, 1.5) {};
		\node [style=control] (25) at (2.5, 1.5) {};
		\node [style=control] (31) at (5.25, 1.5) {};
		\node [style=control] (35) at (-2.75, 1.5) {};
		\node [style=none] (39) at (-4.25, 1.5) {};
		\node [style=none] (40) at (6.75, 1.5) {};
		\node [style=control] (41) at (-0.25, 0) {};
		\node [style=control] (42) at (2.5, 0) {};
		\node [style=control] (43) at (5.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw [style=etc] (35) to (17);
		\draw (41) to (4);
		\draw (42) to (9);
		\draw (43) to (15);
		\draw [style=etc] (19) to (41);
		\draw [style=etc] (25) to (42);
		\draw [style=etc] (31) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dright1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.5, -1.5) {};
		\node [style=none] (1) at (6.75, -1.5) {};
		\node [style=gate] (4) at (-1.75, -1.5) {$R_X(\beta_1)$};
		\node [style=none] (5) at (-10.5, 0) {};
		\node [style=none] (6) at (6.75, 0) {};
		\node [style=gate] (9) at (1, -1.5) {$P(\beta_2)$};
		\node [style=gate] (15) at (3.75, -1.5) {$R_X(\beta_3)$};
		\node [style=gate] (17) at (-7.5, 0) {$P(\beta_0{+}\frac{\beta_1{+}\beta_3{-}\beta_2}2)$};
		\node [style=control] (19) at (-1.75, 1.5) {};
		\node [style=control] (25) at (1, 1.5) {};
		\node [style=control] (31) at (3.75, 1.5) {};
		\node [style=control] (35) at (-7.5, 1.5) {};
		\node [style=none] (39) at (-10.5, 1.5) {};
		\node [style=none] (40) at (6.75, 1.5) {};
		\node [style=control] (41) at (-1.75, 0) {};
		\node [style=control] (42) at (1, 0) {};
		\node [style=control] (43) at (3.75, 0) {};
		\node [style=gate] (44) at (-4, -1.5) {$H$};
		\node [style=gate] (45) at (6, -1.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw [style=etc] (35) to (17);
		\draw (41) to (4);
		\draw (42) to (9);
		\draw (43) to (15);
		\draw [style=etc] (19) to (41);
		\draw [style=etc] (25) to (42);
		\draw [style=etc] (31) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dright2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-16.25, -1.5) {};
		\node [style=none] (1) at (13.5, -1.5) {};
		\node [style=gate] (4) at (-1.75, -1.5) {$R_X(\beta_1)$};
		\node [style=none] (5) at (-16.25, 0) {};
		\node [style=none] (6) at (13.5, 0) {};
		\node [style=gate] (9) at (1, -1.5) {$P(\beta_2)$};
		\node [style=gate] (15) at (3.75, -1.5) {$R_X(\beta_3)$};
		\node [style=gate] (17) at (-13.25, 0) {$P(\beta_0{+}\frac{\beta_1{+}\beta_3{-}\beta_2}2)$};
		\node [style=control] (19) at (-1.75, 1.5) {};
		\node [style=control] (25) at (1, 1.5) {};
		\node [style=control] (31) at (3.75, 1.5) {};
		\node [style=control] (35) at (-13.25, 1.5) {};
		\node [style=none] (39) at (-16.25, 1.5) {};
		\node [style=none] (40) at (13.5, 1.5) {};
		\node [style=control] (41) at (-1.75, 0) {};
		\node [style=control] (42) at (1, 0) {};
		\node [style=control] (43) at (3.75, 0) {};
		\node [style=gate] (46) at (-9.375, -1.5) {$P(\frac{\pi}{2})$};
		\node [style=gate] (47) at (-6.875, -1.5) {$R_X(\frac \pi 2)$};
		\node [style=gate] (48) at (-4.375, -1.5) {$P(\frac{\pi}{2})$};
		\node [style=gate] (49) at (6.5, -1.5) {$P(\text{-}\frac{\pi}{2})$};
		\node [style=gate] (50) at (9.25, -1.5) {$R_X(\text{-}\frac \pi 2)$};
		\node [style=gate] (51) at (12, -1.5) {$P(\text{-}\frac{\pi}{2})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw [style=etc] (35) to (17);
		\draw (41) to (4);
		\draw (42) to (9);
		\draw (43) to (15);
		\draw [style=etc] (19) to (41);
		\draw [style=etc] (25) to (42);
		\draw [style=etc] (31) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dright3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-16.25, -1.5) {};
		\node [style=none] (1) at (13.5, -1.5) {};
		\node [style=gate] (4) at (-1.75, -1.5) {$R_X(\beta_1)$};
		\node [style=none] (5) at (-16.25, 0) {};
		\node [style=none] (6) at (13.5, 0) {};
		\node [style=gate] (9) at (1, -1.5) {$P(\beta_2)$};
		\node [style=gate] (15) at (3.75, -1.5) {$R_X(\beta_3)$};
		\node [style=gate] (17) at (-13.25, 0) {$P(\beta_0{+}\frac{\beta_1{+}\beta_3{-}\beta_2}2)$};
		\node [style=control] (19) at (-1.75, 1.5) {};
		\node [style=control] (25) at (1, 1.5) {};
		\node [style=control] (31) at (3.75, 1.5) {};
		\node [style=control] (35) at (-13.25, 1.5) {};
		\node [style=none] (39) at (-16.25, 1.5) {};
		\node [style=none] (40) at (13.5, 1.5) {};
		\node [style=control] (41) at (-1.75, 0) {};
		\node [style=control] (42) at (1, 0) {};
		\node [style=control] (43) at (3.75, 0) {};
		\node [style=gate] (46) at (-9.375, -1.5) {$P(\frac{\pi}{2})$};
		\node [style=gate] (47) at (-6.875, -1.5) {$R_X(\frac \pi 2)$};
		\node [style=gate] (48) at (-4.375, -1.5) {$P(\frac{\pi}{2})$};
		\node [style=gate] (49) at (6.5, -1.5) {$P(\text{-}\frac{\pi}{2})$};
		\node [style=gate] (50) at (9.25, -1.5) {$R_X(\text{-}\frac \pi 2)$};
		\node [style=gate] (51) at (12, -1.5) {$P(\text{-}\frac{\pi}{2})$};
		\node [style=control] (52) at (-9.375, 1.5) {};
		\node [style=control] (53) at (-6.875, 1.5) {};
		\node [style=control] (54) at (-4.375, 1.5) {};
		\node [style=control] (55) at (6.5, 1.5) {};
		\node [style=control] (56) at (9.25, 1.5) {};
		\node [style=control] (57) at (12, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw [style=etc] (35) to (17);
		\draw (41) to (4);
		\draw (42) to (9);
		\draw (43) to (15);
		\draw [style=etc] (19) to (41);
		\draw [style=etc] (25) to (42);
		\draw [style=etc] (31) to (43);
		\draw [style=etc] (52) to (46);
		\draw [style=etc] (53) to (47);
		\draw [style=etc] (54) to (48);
		\draw [style=etc] (55) to (49);
		\draw [style=etc] (56) to (50);
		\draw [style=etc] (57) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dright4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.25, -1.5) {};
		\node [style=none] (1) at (26.25, -1.5) {};
		\node [style=none] (5) at (-14.25, 0) {};
		\node [style=none] (6) at (26.25, 0) {};
		\node [style=gate] (17) at (-12.75, 0) {$P(\theta_0)$};
		\node [style=control] (35) at (-12.75, 1.5) {};
		\node [style=none] (39) at (-14.25, 1.5) {};
		\node [style=none] (40) at (26.25, 1.5) {};
		\node [style=gate] (46) at (-9.125, -1.5) {$P(\frac{\pi}{2})$};
		\node [style=gate] (47) at (-6.625, -1.5) {$R_X(\frac \pi 2)$};
		\node [style=gate] (48) at (-4.125, -1.5) {$P(\frac{\pi}{2})$};
		\node [style=gate] (49) at (19.25, -1.5) {$P(\text{-}\frac{\pi}{2})$};
		\node [style=gate] (50) at (22, -1.5) {$R_X(\text{-}\frac \pi 2)$};
		\node [style=gate] (51) at (24.75, -1.5) {$P(\text{-}\frac{\pi}{2})$};
		\node [style=control] (52) at (-9.125, 1.5) {};
		\node [style=control] (53) at (-6.625, 1.5) {};
		\node [style=control] (54) at (-4.125, 1.5) {};
		\node [style=control] (55) at (19.25, 1.5) {};
		\node [style=control] (56) at (22, 1.5) {};
		\node [style=control] (57) at (24.75, 1.5) {};
		\node [style=gate] (58) at (-1.5, -1.5) {$R_X(\theta_1)$};
		\node [style=gate] (59) at (16.5, -1.5) {$R_X(\theta_7)$};
		\node [style=control] (60) at (-1.5, 1.5) {};
		\node [style=control] (61) at (16.5, 1.5) {};
		\node [style=gate] (62) at (7.5, -1.5) {$P(\theta_4)$};
		\node [style=gate] (63) at (11.25, -1.5) {$R_X(\theta_5)$};
		\node [style=control] (65) at (9.25, 0) {};
		\node [style=not] (66) at (9.25, -1.5) {};
		\node [style=control] (68) at (7.5, 1.5) {};
		\node [style=control] (69) at (11.25, 1.5) {};
		\node [style=gate] (70) at (1.125, -1.5) {$P(\theta_2)$};
		\node [style=gate] (71) at (3.75, -1.5) {$R_X(\theta_3)$};
		\node [style=control] (72) at (5.75, 0) {};
		\node [style=not] (73) at (5.75, -1.5) {};
		\node [style=control] (74) at (1.125, 1.5) {};
		\node [style=control] (75) at (3.75, 1.5) {};
		\node [style=gate] (76) at (13.875, -1.5) {$P(\theta_6)$};
		\node [style=control] (77) at (13.875, 1.5) {};
		\node [style=globalphase] (78) at (-10.75, 0.75) {$\tau_1$};
		\node [style=control] (79) at (-10.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw [style=etc] (35) to (17);
		\draw [style=etc] (52) to (46);
		\draw [style=etc] (53) to (47);
		\draw [style=etc] (54) to (48);
		\draw [style=etc] (55) to (49);
		\draw [style=etc] (56) to (50);
		\draw [style=etc] (57) to (51);
		\draw [style=etc] (60) to (58);
		\draw [style=etc] (61) to (59);
		\draw (65) to (66);
		\draw [style=etc] (68) to (62);
		\draw [style=etc] (69) to (63);
		\draw (72) to (73);
		\draw [style=etc] (74) to (70);
		\draw [style=etc] (75) to (71);
		\draw [style=etc] (77) to (76);
		\draw [dash pattern=on 1pt off 1pt] (79) to (78);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dright5-10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.125, -1.5) {};
		\node [style=none] (1) at (19.75, -1.5) {};
		\node [style=none] (5) at (-12.125, 0) {};
		\node [style=none] (6) at (19.75, 0) {};
		\node [style=gate] (17) at (-10.625, 0) {$P(\frac{\alpha_2}2)$};
		\node [style=control] (35) at (-10.625, 1.5) {};
		\node [style=none] (39) at (-12.125, 1.5) {};
		\node [style=none] (40) at (19.75, 1.5) {};
		\node [style=gate] (58) at (-6.875, -1.5) {$R_X(\theta_8)$};
		\node [style=gate] (59) at (18, -1.5) {$R_X(\theta_{13})$};
		\node [style=control] (60) at (-6.875, 1.5) {};
		\node [style=control] (61) at (18, 1.5) {};
		\node [style=gate] (63) at (12.25, -1.5) {$R_X(\theta_{11})$};
		\node [style=control] (69) at (12.25, 1.5) {};
		\node [style=gate] (70) at (-4.25, -1.5) {$P(\theta_9)$};
		\node [style=gate] (71) at (-1.5, -1.5) {$R_X(\theta_{10})$};
		\node [style=control] (74) at (-4.25, 1.5) {};
		\node [style=control] (75) at (-1.5, 1.5) {};
		\node [style=gate] (76) at (15.125, -1.5) {$P(\theta_{12})$};
		\node [style=control] (77) at (15.125, 1.5) {};
		\node [style=globalphase] (78) at (-8.625, 0.75) {$\tau_2$};
		\node [style=control] (79) at (-8.625, 1.5) {};
		\node [style=gate] (80) at (8.875, -1.5) {$P(\text{-}\upsilon_1{-}\pi)$};
		\node [style=control] (81) at (8.875, 1.5) {};
		\node [style=gate] (82) at (1.25, -1.5) {$P(\upsilon_1)$};
		\node [style=control] (83) at (1.25, 1.5) {};
		\node [style=gate] (84) at (4.75, -1.5) {$P(\psi_8)$};
		\node [style=control] (85) at (6.5, 0) {};
		\node [style=not] (86) at (6.5, -1.5) {};
		\node [style=control] (87) at (4.75, 1.5) {};
		\node [style=control] (88) at (3, 0) {};
		\node [style=not] (89) at (3, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw [style=etc] (35) to (17);
		\draw [style=etc] (60) to (58);
		\draw [style=etc] (61) to (59);
		\draw [style=etc] (69) to (63);
		\draw [style=etc] (74) to (70);
		\draw [style=etc] (75) to (71);
		\draw [style=etc] (77) to (76);
		\draw [dash pattern=on 1pt off 1pt] (79) to (78);
		\draw [style=etc] (81) to (80);
		\draw [style=etc] (83) to (82);
		\draw (85) to (86);
		\draw [style=etc] (87) to (84);
		\draw (88) to (89);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dright5-11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.875, -1.5) {};
		\node [style=none] (1) at (19, -1.5) {};
		\node [style=none] (5) at (-6.875, 0) {};
		\node [style=none] (6) at (19, 0) {};
		\node [style=gate] (17) at (-5.375, 0) {$P(\frac{\alpha_2}2)$};
		\node [style=control] (35) at (-5.375, 1.5) {};
		\node [style=none] (39) at (-6.875, 1.5) {};
		\node [style=none] (40) at (19, 1.5) {};
		\node [style=gate] (58) at (-1.625, -1.5) {$R_X(\theta_8)$};
		\node [style=gate] (59) at (17.25, -1.5) {$R_X(\theta_{13})$};
		\node [style=control] (60) at (-1.625, 1.5) {};
		\node [style=control] (61) at (17.25, 1.5) {};
		\node [style=gate] (62) at (7.625, -1.5) {$P(\text{-}\psi_8)$};
		\node [style=gate] (63) at (11.5, -1.5) {$R_X(\theta_{11})$};
		\node [style=control] (65) at (9.5, 0) {};
		\node [style=not] (66) at (9.5, -1.5) {};
		\node [style=control] (68) at (7.625, 1.5) {};
		\node [style=control] (69) at (11.5, 1.5) {};
		\node [style=gate] (70) at (1, -1.5) {$P(\theta_9)$};
		\node [style=gate] (71) at (3.75, -1.5) {$R_X(\theta_{10})$};
		\node [style=control] (72) at (5.75, 0) {};
		\node [style=not] (73) at (5.75, -1.5) {};
		\node [style=control] (74) at (1, 1.5) {};
		\node [style=control] (75) at (3.75, 1.5) {};
		\node [style=gate] (76) at (14.375, -1.5) {$P(\theta_{12})$};
		\node [style=control] (77) at (14.375, 1.5) {};
		\node [style=globalphase] (78) at (-3.375, 0.75) {$\tau_2$};
		\node [style=control] (79) at (-3.375, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [in=180, out=0] (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw [style=etc] (35) to (17);
		\draw [style=etc] (60) to (58);
		\draw [style=etc] (61) to (59);
		\draw (65) to (66);
		\draw [style=etc] (68) to (62);
		\draw [style=etc] (69) to (63);
		\draw (72) to (73);
		\draw [style=etc] (74) to (70);
		\draw [style=etc] (75) to (71);
		\draw [style=etc] (77) to (76);
		\draw [dash pattern=on 1pt off 1pt] (79) to (78);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dright5-12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.375, -1.5) {};
		\node [style=none] (1) at (21.75, -1.5) {};
		\node [style=none] (5) at (-9.375, 0) {};
		\node [style=none] (6) at (21.75, 0) {};
		\node [style=gate] (17) at (-7.875, 0) {$P(\frac{\alpha_2}2)$};
		\node [style=control] (35) at (-7.875, 1.5) {};
		\node [style=none] (39) at (-9.375, 1.5) {};
		\node [style=none] (40) at (21.75, 1.5) {};
		\node [style=gate] (58) at (-4.125, -1.5) {$R_X(\theta_8)$};
		\node [style=gate] (59) at (20, -1.5) {$R_X(\theta_{13})$};
		\node [style=control] (60) at (-4.125, 1.5) {};
		\node [style=control] (61) at (20, 1.5) {};
		\node [style=gate] (62) at (7.625, -1.5) {$P(\text{-}\psi_8)$};
		\node [style=gate] (63) at (14.25, -1.5) {$R_X(\theta_{11})$};
		\node [style=control] (65) at (9.5, 0) {};
		\node [style=not] (66) at (9.5, -1.5) {};
		\node [style=control] (68) at (7.625, 1.5) {};
		\node [style=control] (69) at (14.25, 1.5) {};
		\node [style=gate] (70) at (-1.5, -1.5) {$P(\theta_9)$};
		\node [style=gate] (71) at (1.25, -1.5) {$R_X(\theta_{10})$};
		\node [style=control] (72) at (5.75, 0) {};
		\node [style=not] (73) at (5.75, -1.5) {};
		\node [style=control] (74) at (-1.5, 1.5) {};
		\node [style=control] (75) at (1.25, 1.5) {};
		\node [style=gate] (76) at (17.125, -1.5) {$P(\theta_{12})$};
		\node [style=control] (77) at (17.125, 1.5) {};
		\node [style=globalphase] (78) at (-5.875, 0.75) {$\tau_2$};
		\node [style=control] (79) at (-5.875, 1.5) {};
		\node [style=gate] (80) at (4, -1.5) {$P(\upsilon'_1)$};
		\node [style=control] (81) at (4, 1.5) {};
		\node [style=gate] (82) at (11.375, -1.5) {$P(\text{-}\upsilon'_1)$};
		\node [style=control] (83) at (11.375, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [in=180, out=0] (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw [style=etc] (35) to (17);
		\draw [style=etc] (60) to (58);
		\draw [style=etc] (61) to (59);
		\draw (65) to (66);
		\draw [style=etc] (68) to (62);
		\draw [style=etc] (69) to (63);
		\draw (72) to (73);
		\draw [style=etc] (74) to (70);
		\draw [style=etc] (75) to (71);
		\draw [style=etc] (77) to (76);
		\draw [dash pattern=on 1pt off 1pt] (79) to (78);
		\draw [style=etc] (81) to (80);
		\draw [style=etc] (83) to (82);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dright5-13-RX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.625, -1.5) {};
		\node [style=none] (1) at (21.75, -1.5) {};
		\node [style=none] (5) at (-14.625, 0) {};
		\node [style=none] (6) at (21.75, 0) {};
		\node [style=gate] (17) at (-13.125, 0) {$P(\frac{\alpha_2}2)$};
		\node [style=control] (35) at (-13.125, 1.5) {};
		\node [style=none] (39) at (-14.625, 1.5) {};
		\node [style=none] (40) at (21.75, 1.5) {};
		\node [style=gate] (58) at (-9.375, -1.5) {$R_X(\theta_8)$};
		\node [style=gate] (59) at (20, -1.5) {$R_X(\theta_{13})$};
		\node [style=control] (60) at (-9.375, 1.5) {};
		\node [style=control] (61) at (20, 1.5) {};
		\node [style=gate] (62) at (4.875, -1.5) {$P(\psi_8)$};
		\node [style=gate] (63) at (14.25, -1.5) {$R_X(\theta_{11})$};
		\node [style=control] (65) at (9.5, 0) {};
		\node [style=not] (66) at (9.5, -1.5) {};
		\node [style=control] (68) at (4.875, 1.5) {};
		\node [style=control] (69) at (14.25, 1.5) {};
		\node [style=gate] (70) at (-6.75, -1.5) {$P(\theta_9)$};
		\node [style=gate] (71) at (-4, -1.5) {$R_X(\theta_{10})$};
		\node [style=control] (72) at (0.5, 0) {};
		\node [style=not] (73) at (0.5, -1.5) {};
		\node [style=control] (74) at (-6.75, 1.5) {};
		\node [style=control] (75) at (-4, 1.5) {};
		\node [style=gate] (76) at (17.125, -1.5) {$P(\theta_{12})$};
		\node [style=control] (77) at (17.125, 1.5) {};
		\node [style=globalphase] (78) at (-11.125, 0.75) {$\tau_2$};
		\node [style=control] (79) at (-11.125, 1.5) {};
		\node [style=gate] (80) at (-1.25, -1.5) {$P(\upsilon'_1)$};
		\node [style=control] (81) at (-1.25, 1.5) {};
		\node [style=gate] (82) at (11.375, -1.5) {$P(\text{-}\upsilon'_1)$};
		\node [style=control] (83) at (11.375, 1.5) {};
		\node [style=gate] (84) at (2.375, -1.5) {$R_X(\pi)$};
		\node [style=gate] (85) at (7.5, -1.5) {$R_X(\text{-}\pi)$};
		\node [style=globalphase] (86) at (1, 0.75) {$\text{-}\psi_8$};
		\node [style=control] (87) at (1, 1.5) {};
		\node [style=control] (88) at (2.375, 1.5) {};
		\node [style=control] (89) at (7.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw [style=etc] (35) to (17);
		\draw [style=etc] (60) to (58);
		\draw [style=etc] (61) to (59);
		\draw (65) to (66);
		\draw [style=etc] (68) to (62);
		\draw [style=etc] (69) to (63);
		\draw (72) to (73);
		\draw [style=etc] (74) to (70);
		\draw [style=etc] (75) to (71);
		\draw [style=etc] (77) to (76);
		\draw [dash pattern=on 1pt off 1pt] (79) to (78);
		\draw [style=etc] (81) to (80);
		\draw [style=etc] (83) to (82);
		\draw [dash pattern=on 1pt off 1pt] (87) to (86);
		\draw [style=etc] (88) to (84);
		\draw [style=etc] (89) to (85);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dright5-14-RX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-16.25, -1.5) {};
		\node [style=none] (1) at (21.875, -1.5) {};
		\node [style=none] (5) at (-16.25, 0) {};
		\node [style=none] (6) at (21.875, 0) {};
		\node [style=gate] (17) at (-14.75, 0) {$P(\frac{\alpha_2}2)$};
		\node [style=control] (35) at (-14.75, 1.5) {};
		\node [style=none] (39) at (-16.25, 1.5) {};
		\node [style=none] (40) at (21.875, 1.5) {};
		\node [style=gate] (58) at (-9.5, -1.5) {$R_X(\theta_8)$};
		\node [style=gate] (59) at (20.125, -1.5) {$R_X(\theta_{13})$};
		\node [style=control] (60) at (-9.5, 1.5) {};
		\node [style=control] (61) at (20.125, 1.5) {};
		\node [style=gate] (62) at (4.875, -1.5) {$P(\psi_8)$};
		\node [style=gate] (63) at (14.375, -1.5) {$R_X(\theta_{11})$};
		\node [style=control] (65) at (6.75, 0) {};
		\node [style=not] (66) at (6.75, -1.5) {};
		\node [style=control] (68) at (4.875, 1.5) {};
		\node [style=control] (69) at (14.375, 1.5) {};
		\node [style=gate] (70) at (-6.875, -1.5) {$P(\theta_9)$};
		\node [style=gate] (71) at (-4.125, -1.5) {$R_X(\theta_{10})$};
		\node [style=control] (72) at (3, 0) {};
		\node [style=not] (73) at (3, -1.5) {};
		\node [style=control] (74) at (-6.875, 1.5) {};
		\node [style=control] (75) at (-4.125, 1.5) {};
		\node [style=gate] (76) at (17.25, -1.5) {$P(\theta_{12})$};
		\node [style=control] (77) at (17.25, 1.5) {};
		\node [style=globalphase] (78) at (-12, 0.75) {$\tau_2{-}\psi_8$};
		\node [style=control] (79) at (-12, 1.5) {};
		\node [style=gate] (80) at (-1.375, -1.5) {$P(\upsilon'_1)$};
		\node [style=control] (81) at (-1.375, 1.5) {};
		\node [style=gate] (82) at (11.5, -1.5) {$P(\text{-}\upsilon'_1)$};
		\node [style=control] (83) at (11.5, 1.5) {};
		\node [style=gate] (84) at (1.125, -1.5) {$R_X(\pi)$};
		\node [style=gate] (85) at (8.75, -1.5) {$R_X(\text{-}\pi)$};
		\node [style=control] (86) at (1.125, 1.5) {};
		\node [style=control] (87) at (8.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw [style=etc] (35) to (17);
		\draw [style=etc] (60) to (58);
		\draw [style=etc] (61) to (59);
		\draw (65) to (66);
		\draw [style=etc] (68) to (62);
		\draw [style=etc] (69) to (63);
		\draw (72) to (73);
		\draw [style=etc] (74) to (70);
		\draw [style=etc] (75) to (71);
		\draw [style=etc] (77) to (76);
		\draw [dash pattern=on 1pt off 1pt] (79) to (78);
		\draw [style=etc] (81) to (80);
		\draw [style=etc] (83) to (82);
		\draw [style=etc] (86) to (84);
		\draw [style=etc] (87) to (85);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dright5-15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.875, -1.5) {};
		\node [style=none] (1) at (18.75, -1.5) {};
		\node [style=none] (5) at (-8.875, 0) {};
		\node [style=none] (6) at (18.75, 0) {};
		\node [style=gate] (17) at (-6.875, 0) {$P(\frac{\alpha_2}2{+}\pi)$};
		\node [style=control] (35) at (-6.875, 1.5) {};
		\node [style=none] (39) at (-8.875, 1.5) {};
		\node [style=none] (40) at (18.75, 1.5) {};
		\node [style=gate] (58) at (-2.625, -1.5) {$R_X(\theta_8)$};
		\node [style=gate] (59) at (17, -1.5) {$R_X(\theta_{13})$};
		\node [style=control] (60) at (-2.625, 1.5) {};
		\node [style=control] (61) at (17, 1.5) {};
		\node [style=gate] (62) at (7, -1.5) {$P(\pi{-}\psi_8)$};
		\node [style=gate] (63) at (11.25, -1.5) {$R_X(\theta_{11})$};
		\node [style=control] (65) at (9.25, 0) {};
		\node [style=not] (66) at (9.25, -1.5) {};
		\node [style=control] (68) at (7, 1.5) {};
		\node [style=control] (69) at (11.25, 1.5) {};
		\node [style=gate] (70) at (0, -1.5) {$P(\theta_9)$};
		\node [style=gate] (71) at (2.75, -1.5) {$R_X(\theta_{10})$};
		\node [style=control] (72) at (4.75, 0) {};
		\node [style=not] (73) at (4.75, -1.5) {};
		\node [style=control] (74) at (0, 1.5) {};
		\node [style=control] (75) at (2.75, 1.5) {};
		\node [style=gate] (76) at (14.125, -1.5) {$P(\theta_{12})$};
		\node [style=control] (77) at (14.125, 1.5) {};
		\node [style=globalphase] (78) at (-4.375, 0.75) {$\tau_2$};
		\node [style=control] (79) at (-4.375, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw [style=etc] (35) to (17);
		\draw [style=etc] (60) to (58);
		\draw [style=etc] (61) to (59);
		\draw (65) to (66);
		\draw [style=etc] (68) to (62);
		\draw [style=etc] (69) to (63);
		\draw (72) to (73);
		\draw [style=etc] (74) to (70);
		\draw [style=etc] (75) to (71);
		\draw [style=etc] (77) to (76);
		\draw [dash pattern=on 1pt off 1pt] (79) to (78);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dright5-16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15.125, -1.5) {};
		\node [style=none] (1) at (19.75, -1.5) {};
		\node [style=none] (5) at (-15.125, 0) {};
		\node [style=none] (6) at (19.75, 0) {};
		\node [style=gate] (17) at (-13.125, 0) {$P(\frac{\alpha_2}2{+}\pi)$};
		\node [style=control] (35) at (-13.125, 1.5) {};
		\node [style=none] (39) at (-15.125, 1.5) {};
		\node [style=none] (40) at (19.75, 1.5) {};
		\node [style=gate] (58) at (-8.875, -1.5) {$R_X(\theta_8)$};
		\node [style=gate] (59) at (18, -1.5) {$R_X(\theta_{13})$};
		\node [style=control] (60) at (-8.875, 1.5) {};
		\node [style=control] (61) at (18, 1.5) {};
		\node [style=gate] (62) at (4.25, -1.5) {$P(\pi{-}\psi_8)$};
		\node [style=gate] (63) at (12.25, -1.5) {$R_X(\theta_{11})$};
		\node [style=control] (65) at (6.5, 0) {};
		\node [style=not] (66) at (6.5, -1.5) {};
		\node [style=control] (68) at (4.25, 1.5) {};
		\node [style=control] (69) at (12.25, 1.5) {};
		\node [style=gate] (70) at (-6.25, -1.5) {$P(\theta_9)$};
		\node [style=gate] (71) at (-3.5, -1.5) {$R_X(\theta_{10})$};
		\node [style=control] (72) at (2, 0) {};
		\node [style=not] (73) at (2, -1.5) {};
		\node [style=control] (74) at (-6.25, 1.5) {};
		\node [style=control] (75) at (-3.5, 1.5) {};
		\node [style=gate] (76) at (15.125, -1.5) {$P(\theta_{12})$};
		\node [style=control] (77) at (15.125, 1.5) {};
		\node [style=globalphase] (78) at (-10.625, 0.75) {$\tau_2$};
		\node [style=control] (79) at (-10.625, 1.5) {};
		\node [style=gate] (80) at (8.875, -1.5) {$P(\text{-}\upsilon'_1{+}\pi)$};
		\node [style=control] (81) at (8.875, 1.5) {};
		\node [style=gate] (82) at (-0.25, -1.5) {$P(\upsilon'_1{-}\pi)$};
		\node [style=control] (83) at (-0.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw [style=etc] (35) to (17);
		\draw [style=etc] (60) to (58);
		\draw [style=etc] (61) to (59);
		\draw (65) to (66);
		\draw [style=etc] (68) to (62);
		\draw [style=etc] (69) to (63);
		\draw (72) to (73);
		\draw [style=etc] (74) to (70);
		\draw [style=etc] (75) to (71);
		\draw [style=etc] (77) to (76);
		\draw [dash pattern=on 1pt off 1pt] (79) to (78);
		\draw [style=etc] (81) to (80);
		\draw [style=etc] (83) to (82);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dright5-17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-21.625, -1.5) {};
		\node [style=none] (1) at (20, -1.5) {};
		\node [style=none] (5) at (-21.625, 0) {};
		\node [style=none] (6) at (20, 0) {};
		\node [style=none] (39) at (-21.625, 1.5) {};
		\node [style=none] (40) at (20, 1.5) {};
		\node [style=gate] (58) at (-16.375, -1.5) {$R_X(\theta_8)$};
		\node [style=gate] (59) at (18.25, -1.5) {$R_X(\theta_{13})$};
		\node [style=control] (60) at (-16.375, 1.5) {};
		\node [style=control] (61) at (18.25, 1.5) {};
		\node [style=gate] (62) at (4.875, -1.5) {$P(\text{-}\psi_8)$};
		\node [style=gate] (63) at (12.5, -1.5) {$R_X(\theta_{11})$};
		\node [style=control] (65) at (6.75, 0) {};
		\node [style=not] (66) at (6.75, -1.5) {};
		\node [style=control] (68) at (4.875, 1.5) {};
		\node [style=control] (69) at (12.5, 1.5) {};
		\node [style=gate] (70) at (-13.75, -1.5) {$P(\theta_9)$};
		\node [style=gate] (71) at (-11, -1.5) {$R_X(\theta_{10})$};
		\node [style=control] (72) at (0.5, 0) {};
		\node [style=not] (73) at (0.5, -1.5) {};
		\node [style=control] (74) at (-13.75, 1.5) {};
		\node [style=control] (75) at (-11, 1.5) {};
		\node [style=gate] (76) at (15.375, -1.5) {$P(\theta_{12})$};
		\node [style=control] (77) at (15.375, 1.5) {};
		\node [style=globalphase] (78) at (-18.125, 0.75) {$\tau_2$};
		\node [style=control] (79) at (-18.125, 1.5) {};
		\node [style=gate] (80) at (9.125, -1.5) {$P(\text{-}\upsilon'_1{+}\pi)$};
		\node [style=control] (81) at (9.125, 1.5) {};
		\node [style=gate] (82) at (-8.25, -1.5) {$P(\upsilon'_1)$};
		\node [style=control] (83) at (-8.25, 1.5) {};
		\node [style=gate] (84) at (2.125, -1.5) {$P(\pi)$};
		\node [style=control] (85) at (2.125, 1.5) {};
		\node [style=gate] (86) at (-1.25, -1.5) {$P(\text{-}\pi)$};
		\node [style=control] (87) at (-1.25, 1.5) {};
		\node [style=control] (88) at (-6.5, 0) {};
		\node [style=not] (89) at (-6.5, -1.5) {};
		\node [style=control] (90) at (-3, 0) {};
		\node [style=not] (91) at (-3, -1.5) {};
		\node [style=gate] (94) at (-20.125, 0) {$P(\frac{\alpha_2}2)$};
		\node [style=control] (95) at (-20.125, 1.5) {};
		\node [style=gate] (99) at (-4.5, 0) {$P(\pi)$};
		\node [style=control] (100) at (-4.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw [style=etc] (60) to (58);
		\draw [style=etc] (61) to (59);
		\draw (65) to (66);
		\draw [style=etc] (68) to (62);
		\draw [style=etc] (69) to (63);
		\draw (72) to (73);
		\draw [style=etc] (74) to (70);
		\draw [style=etc] (75) to (71);
		\draw [style=etc] (77) to (76);
		\draw [dash pattern=on 1pt off 1pt] (79) to (78);
		\draw [style=etc] (81) to (80);
		\draw [style=etc] (83) to (82);
		\draw [style=etc] (85) to (84);
		\draw [style=etc] (87) to (86);
		\draw (88) to (89);
		\draw (90) to (91);
		\draw [style=etc] (95) to (94);
		\draw [style=etc] (100) to (99);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dright5-18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15.125, -1.5) {};
		\node [style=none] (1) at (20, -1.5) {};
		\node [style=none] (5) at (-15.125, 0) {};
		\node [style=none] (6) at (20, 0) {};
		\node [style=none] (39) at (-15.125, 1.5) {};
		\node [style=none] (40) at (20, 1.5) {};
		\node [style=gate] (58) at (-9.875, -1.5) {$R_X(\theta_8)$};
		\node [style=gate] (59) at (18.25, -1.5) {$R_X(\theta_{13})$};
		\node [style=control] (60) at (-9.875, 1.5) {};
		\node [style=control] (61) at (18.25, 1.5) {};
		\node [style=gate] (62) at (4.875, -1.5) {$P(\text{-}\psi_8)$};
		\node [style=gate] (63) at (12.5, -1.5) {$R_X(\theta_{11})$};
		\node [style=control] (65) at (6.75, 0) {};
		\node [style=not] (66) at (6.75, -1.5) {};
		\node [style=control] (68) at (4.875, 1.5) {};
		\node [style=control] (69) at (12.5, 1.5) {};
		\node [style=gate] (70) at (-7.25, -1.5) {$P(\theta_9)$};
		\node [style=gate] (71) at (-4.5, -1.5) {$R_X(\theta_{10})$};
		\node [style=control] (74) at (-7.25, 1.5) {};
		\node [style=control] (75) at (-4.5, 1.5) {};
		\node [style=gate] (76) at (15.375, -1.5) {$P(\theta_{12})$};
		\node [style=control] (77) at (15.375, 1.5) {};
		\node [style=globalphase] (78) at (-11.625, 0.75) {$\tau_2$};
		\node [style=control] (79) at (-11.625, 1.5) {};
		\node [style=gate] (80) at (9.125, -1.5) {$P(\text{-}\upsilon'_1{+}\pi)$};
		\node [style=control] (81) at (9.125, 1.5) {};
		\node [style=gate] (82) at (-1.75, -1.5) {$P(\upsilon'_1)$};
		\node [style=control] (83) at (-1.75, 1.5) {};
		\node [style=gate] (84) at (2, -1.5) {$P(2\pi)$};
		\node [style=control] (85) at (2, 1.5) {};
		\node [style=control] (88) at (0, 0) {};
		\node [style=not] (89) at (0, -1.5) {};
		\node [style=gate] (94) at (-13.625, 0) {$P(\frac{\alpha_2}2)$};
		\node [style=control] (95) at (-13.625, 1.5) {};
		\node [style=control] (96) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw [style=etc] (60) to (58);
		\draw [style=etc] (61) to (59);
		\draw (65) to (66);
		\draw [style=etc] (68) to (62);
		\draw [style=etc] (69) to (63);
		\draw [style=etc] (74) to (70);
		\draw [style=etc] (75) to (71);
		\draw [style=etc] (77) to (76);
		\draw [dash pattern=on 1pt off 1pt] (79) to (78);
		\draw [style=etc] (81) to (80);
		\draw [style=etc] (83) to (82);
		\draw (88) to (89);
		\draw [style=etc] (95) to (94);
		\draw (96) to (84);
		\draw [style=etc] (85) to (96);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dright5-19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15.125, -1.5) {};
		\node [style=none] (1) at (17, -1.5) {};
		\node [style=none] (5) at (-15.125, 0) {};
		\node [style=none] (6) at (17, 0) {};
		\node [style=none] (39) at (-15.125, 1.5) {};
		\node [style=none] (40) at (17, 1.5) {};
		\node [style=gate] (58) at (-9.875, -1.5) {$R_X(\theta_8)$};
		\node [style=gate] (59) at (15.25, -1.5) {$R_X(\theta_{13})$};
		\node [style=control] (60) at (-9.875, 1.5) {};
		\node [style=control] (61) at (15.25, 1.5) {};
		\node [style=gate] (62) at (1.875, -1.5) {$P(\text{-}\psi_8)$};
		\node [style=gate] (63) at (9.5, -1.5) {$R_X(\theta_{11})$};
		\node [style=control] (65) at (3.75, 0) {};
		\node [style=not] (66) at (3.75, -1.5) {};
		\node [style=control] (68) at (1.875, 1.5) {};
		\node [style=control] (69) at (9.5, 1.5) {};
		\node [style=gate] (70) at (-7.25, -1.5) {$P(\theta_9)$};
		\node [style=gate] (71) at (-4.5, -1.5) {$R_X(\theta_{10})$};
		\node [style=control] (74) at (-7.25, 1.5) {};
		\node [style=control] (75) at (-4.5, 1.5) {};
		\node [style=gate] (76) at (12.375, -1.5) {$P(\theta_{12})$};
		\node [style=control] (77) at (12.375, 1.5) {};
		\node [style=globalphase] (78) at (-11.625, 0.75) {$\tau_2$};
		\node [style=control] (79) at (-11.625, 1.5) {};
		\node [style=gate] (80) at (6.125, -1.5) {$P(\text{-}\upsilon'_1{+}\pi)$};
		\node [style=control] (81) at (6.125, 1.5) {};
		\node [style=gate] (82) at (-1.75, -1.5) {$P(\upsilon'_1)$};
		\node [style=control] (83) at (-1.75, 1.5) {};
		\node [style=control] (88) at (0, 0) {};
		\node [style=not] (89) at (0, -1.5) {};
		\node [style=gate] (94) at (-13.625, 0) {$P(\frac{\alpha_2}2)$};
		\node [style=control] (95) at (-13.625, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw [style=etc] (60) to (58);
		\draw [style=etc] (61) to (59);
		\draw (65) to (66);
		\draw [style=etc] (68) to (62);
		\draw [style=etc] (69) to (63);
		\draw [style=etc] (74) to (70);
		\draw [style=etc] (75) to (71);
		\draw [style=etc] (77) to (76);
		\draw [dash pattern=on 1pt off 1pt] (79) to (78);
		\draw [style=etc] (81) to (80);
		\draw [style=etc] (83) to (82);
		\draw (88) to (89);
		\draw [style=etc] (95) to (94);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dright5-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.875, -1.5) {};
		\node [style=none] (1) at (14.375, -1.5) {};
		\node [style=none] (5) at (-6.875, 0) {};
		\node [style=none] (6) at (14.375, 0) {};
		\node [style=gate] (17) at (-5.375, 0) {$P(\theta_0)$};
		\node [style=control] (35) at (-5.375, 1.5) {};
		\node [style=none] (39) at (-6.875, 1.5) {};
		\node [style=none] (40) at (14.375, 1.5) {};
		\node [style=gate] (58) at (-1.625, -1.5) {$R_X(\theta_8)$};
		\node [style=gate] (59) at (12.625, -1.5) {$R_X(\theta_{13})$};
		\node [style=control] (60) at (-1.625, 1.5) {};
		\node [style=control] (61) at (12.625, 1.5) {};
		\node [style=gate] (63) at (6.875, -1.5) {$R_X(\theta_{11})$};
		\node [style=control] (69) at (6.875, 1.5) {};
		\node [style=gate] (70) at (1, -1.5) {$P(\theta_9)$};
		\node [style=gate] (71) at (3.75, -1.5) {$R_X(\theta_{10})$};
		\node [style=control] (74) at (1, 1.5) {};
		\node [style=control] (75) at (3.75, 1.5) {};
		\node [style=gate] (76) at (9.75, -1.5) {$P(\theta_{12})$};
		\node [style=control] (77) at (9.75, 1.5) {};
		\node [style=globalphase] (78) at (-3.375, 0.75) {$\tau_2$};
		\node [style=control] (79) at (-3.375, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw [style=etc] (35) to (17);
		\draw [style=etc] (60) to (58);
		\draw [style=etc] (61) to (59);
		\draw [style=etc] (69) to (63);
		\draw [style=etc] (74) to (70);
		\draw [style=etc] (75) to (71);
		\draw [style=etc] (77) to (76);
		\draw [dash pattern=on 1pt off 1pt] (79) to (78);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dright5-20-RX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-20.375, -1.5) {};
		\node [style=none] (1) at (17, -1.5) {};
		\node [style=none] (5) at (-20.375, 0) {};
		\node [style=none] (6) at (17, 0) {};
		\node [style=none] (39) at (-20.375, 1.5) {};
		\node [style=none] (40) at (17, 1.5) {};
		\node [style=gate] (58) at (-15.125, -1.5) {$R_X(\theta_8)$};
		\node [style=gate] (59) at (15.25, -1.5) {$R_X(\theta_{13})$};
		\node [style=control] (60) at (-15.125, 1.5) {};
		\node [style=control] (61) at (15.25, 1.5) {};
		\node [style=gate] (63) at (9.5, -1.5) {$R_X(\theta_{11})$};
		\node [style=control] (69) at (9.5, 1.5) {};
		\node [style=gate] (70) at (-12.5, -1.5) {$P(\theta_9)$};
		\node [style=gate] (71) at (-9.75, -1.5) {$R_X(\theta_{10})$};
		\node [style=control] (74) at (-12.5, 1.5) {};
		\node [style=control] (75) at (-9.75, 1.5) {};
		\node [style=gate] (76) at (12.375, -1.5) {$P(\theta_{12})$};
		\node [style=control] (77) at (12.375, 1.5) {};
		\node [style=globalphase] (78) at (-16.875, 0.75) {$\tau_2$};
		\node [style=control] (79) at (-16.875, 1.5) {};
		\node [style=gate] (80) at (6.125, -1.5) {$P(\text{-}\upsilon'_1{+}\pi)$};
		\node [style=control] (81) at (6.125, 1.5) {};
		\node [style=gate] (82) at (-7, -1.5) {$P(\upsilon'_1)$};
		\node [style=control] (83) at (-7, 1.5) {};
		\node [style=gate] (94) at (-18.875, 0) {$P(\frac{\alpha_2}2)$};
		\node [style=control] (95) at (-18.875, 1.5) {};
		\node [style=gate] (108) at (-0.875, -1.5) {$P(\psi_8)$};
		\node [style=control] (109) at (3.75, 0) {};
		\node [style=not] (110) at (3.75, -1.5) {};
		\node [style=control] (111) at (-0.875, 1.5) {};
		\node [style=control] (112) at (-5.25, 0) {};
		\node [style=not] (113) at (-5.25, -1.5) {};
		\node [style=gate] (114) at (-3.375, -1.5) {$R_X(\pi)$};
		\node [style=gate] (115) at (1.75, -1.5) {$R_X(\text{-}\pi)$};
		\node [style=globalphase] (116) at (-4.75, 0.75) {$\text{-}\psi_8$};
		\node [style=control] (117) at (-4.75, 1.5) {};
		\node [style=control] (118) at (-3.375, 1.5) {};
		\node [style=control] (119) at (1.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw [style=etc] (60) to (58);
		\draw [style=etc] (61) to (59);
		\draw [style=etc] (69) to (63);
		\draw [style=etc] (74) to (70);
		\draw [style=etc] (75) to (71);
		\draw [style=etc] (77) to (76);
		\draw [dash pattern=on 1pt off 1pt] (79) to (78);
		\draw [style=etc] (81) to (80);
		\draw [style=etc] (83) to (82);
		\draw [style=etc] (95) to (94);
		\draw (109) to (110);
		\draw [style=etc] (111) to (108);
		\draw (112) to (113);
		\draw [dash pattern=on 1pt off 1pt] (117) to (116);
		\draw [style=etc] (118) to (114);
		\draw [style=etc] (119) to (115);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dright5-21-RX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-20.625, -1.5) {};
		\node [style=none] (1) at (18.5, -1.5) {};
		\node [style=none] (5) at (-20.625, 0) {};
		\node [style=none] (6) at (18.5, 0) {};
		\node [style=none] (39) at (-20.625, 1.5) {};
		\node [style=none] (40) at (18.5, 1.5) {};
		\node [style=gate] (58) at (-13.875, -1.5) {$R_X(\theta_8)$};
		\node [style=gate] (59) at (16.75, -1.5) {$R_X(\theta_{13})$};
		\node [style=control] (60) at (-13.875, 1.5) {};
		\node [style=control] (61) at (16.75, 1.5) {};
		\node [style=gate] (63) at (11, -1.5) {$R_X(\theta_{11})$};
		\node [style=control] (69) at (11, 1.5) {};
		\node [style=gate] (70) at (-11.25, -1.5) {$P(\theta_9)$};
		\node [style=gate] (71) at (-8.5, -1.5) {$R_X(\theta_{10})$};
		\node [style=control] (74) at (-11.25, 1.5) {};
		\node [style=control] (75) at (-8.5, 1.5) {};
		\node [style=gate] (76) at (13.875, -1.5) {$P(\theta_{12})$};
		\node [style=control] (77) at (13.875, 1.5) {};
		\node [style=gate] (80) at (7.625, -1.5) {$P(\text{-}\upsilon'_1{+}\pi)$};
		\node [style=control] (81) at (7.625, 1.5) {};
		\node [style=gate] (94) at (-19.125, 0) {$P(\frac{\alpha_2}2)$};
		\node [style=control] (95) at (-19.125, 1.5) {};
		\node [style=globalphase] (118) at (-16.375, 0.75) {$\tau_2{-}\psi_8$};
		\node [style=control] (119) at (-16.375, 1.5) {};
		\node [style=gate] (128) at (0.5, -1.5) {$P(\psi_8)$};
		\node [style=control] (129) at (2.375, 0) {};
		\node [style=not] (130) at (2.375, -1.5) {};
		\node [style=control] (131) at (0.5, 1.5) {};
		\node [style=control] (132) at (-1.375, 0) {};
		\node [style=not] (133) at (-1.375, -1.5) {};
		\node [style=gate] (134) at (-5.75, -1.5) {$P(\upsilon'_1)$};
		\node [style=control] (135) at (-5.75, 1.5) {};
		\node [style=gate] (138) at (-3.25, -1.5) {$R_X(\pi)$};
		\node [style=gate] (139) at (4.375, -1.5) {$R_X(\text{-}\pi)$};
		\node [style=control] (140) at (-3.25, 1.5) {};
		\node [style=control] (141) at (4.375, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw [style=etc] (60) to (58);
		\draw [style=etc] (61) to (59);
		\draw [style=etc] (69) to (63);
		\draw [style=etc] (74) to (70);
		\draw [style=etc] (75) to (71);
		\draw [style=etc] (77) to (76);
		\draw [style=etc] (81) to (80);
		\draw [style=etc] (95) to (94);
		\draw [dash pattern=on 1pt off 1pt] (119) to (118);
		\draw (129) to (130);
		\draw [style=etc] (131) to (128);
		\draw (132) to (133);
		\draw [style=etc] (135) to (134);
		\draw [style=etc] (140) to (138);
		\draw [style=etc] (141) to (139);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dright5-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.875, -1.5) {};
		\node [style=none] (1) at (5.875, -1.5) {};
		\node [style=none] (5) at (-6.875, 0) {};
		\node [style=none] (6) at (5.875, 0) {};
		\node [style=gate] (17) at (-5.375, 0) {$P(\theta_0)$};
		\node [style=control] (35) at (-5.375, 1.5) {};
		\node [style=none] (39) at (-6.875, 1.5) {};
		\node [style=none] (40) at (5.875, 1.5) {};
		\node [style=gate] (70) at (-1.75, -1.5) {$P(\theta_{14})$};
		\node [style=gate] (71) at (1.25, -1.5) {$R_X(\theta_{15})$};
		\node [style=control] (74) at (-1.75, 1.5) {};
		\node [style=control] (75) at (1.25, 1.5) {};
		\node [style=gate] (76) at (4.25, -1.5) {$P(\theta_{16})$};
		\node [style=control] (77) at (4.25, 1.5) {};
		\node [style=globalphase] (78) at (-3.375, 0.75) {$\tau_3$};
		\node [style=control] (79) at (-3.375, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw [style=etc] (35) to (17);
		\draw [style=etc] (74) to (70);
		\draw [style=etc] (75) to (71);
		\draw [style=etc] (77) to (76);
		\draw [dash pattern=on 1pt off 1pt] (79) to (78);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dright5-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.875, -1.5) {};
		\node [style=none] (1) at (18.75, -1.5) {};
		\node [style=none] (5) at (-6.875, 0) {};
		\node [style=none] (6) at (18.75, 0) {};
		\node [style=gate] (17) at (-5.375, 0) {$P(\frac{\alpha_2}2)$};
		\node [style=control] (35) at (-5.375, 1.5) {};
		\node [style=none] (39) at (-6.875, 1.5) {};
		\node [style=none] (40) at (18.75, 1.5) {};
		\node [style=gate] (58) at (-1.625, -1.5) {$R_X(\theta_8)$};
		\node [style=gate] (59) at (17, -1.5) {$R_X(\theta_{13})$};
		\node [style=control] (60) at (-1.625, 1.5) {};
		\node [style=control] (61) at (17, 1.5) {};
		\node [style=gate] (62) at (7.5, -1.5) {$P(\psi_8)$};
		\node [style=gate] (63) at (11.25, -1.5) {$R_X(\theta_{11})$};
		\node [style=control] (65) at (9.25, 0) {};
		\node [style=not] (66) at (9.25, -1.5) {};
		\node [style=control] (68) at (7.5, 1.5) {};
		\node [style=control] (69) at (11.25, 1.5) {};
		\node [style=gate] (70) at (1, -1.5) {$P(\theta_9)$};
		\node [style=gate] (71) at (3.75, -1.5) {$R_X(\theta_{10})$};
		\node [style=control] (72) at (5.75, 0) {};
		\node [style=not] (73) at (5.75, -1.5) {};
		\node [style=control] (74) at (1, 1.5) {};
		\node [style=control] (75) at (3.75, 1.5) {};
		\node [style=gate] (76) at (14.125, -1.5) {$P(\theta_{12})$};
		\node [style=control] (77) at (14.125, 1.5) {};
		\node [style=globalphase] (78) at (-3.375, 0.75) {$\tau_2$};
		\node [style=control] (79) at (-3.375, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [in=180, out=0] (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw [style=etc] (35) to (17);
		\draw [style=etc] (60) to (58);
		\draw [style=etc] (61) to (59);
		\draw (65) to (66);
		\draw [style=etc] (68) to (62);
		\draw [style=etc] (69) to (63);
		\draw (72) to (73);
		\draw [style=etc] (74) to (70);
		\draw [style=etc] (75) to (71);
		\draw [style=etc] (77) to (76);
		\draw [dash pattern=on 1pt off 1pt] (79) to (78);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dright5-5-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -1.5) {};
		\node [style=none] (1) at (18.375, -1.5) {};
		\node [style=none] (5) at (-7, 0) {};
		\node [style=none] (6) at (18.375, 0) {};
		\node [style=gate] (17) at (-5.5, 0) {$P(\frac{\alpha_2}2)$};
		\node [style=control] (35) at (-5.5, 1.5) {};
		\node [style=none] (39) at (-7, 1.5) {};
		\node [style=none] (40) at (18.375, 1.5) {};
		\node [style=gate] (62) at (7.5, -1.5) {$P(\psi_8)$};
		\node [style=gate] (63) at (14, -1.5) {$R_X(\theta_{22})$};
		\node [style=control] (65) at (9.25, 0) {};
		\node [style=not] (66) at (9.25, -1.5) {};
		\node [style=control] (68) at (7.5, 1.5) {};
		\node [style=control] (69) at (14, 1.5) {};
		\node [style=gate] (70) at (-1.875, -1.5) {$P(\theta_{18})$};
		\node [style=gate] (71) at (1, -1.5) {$R_X(\theta_{19})$};
		\node [style=control] (72) at (5.75, 0) {};
		\node [style=not] (73) at (5.75, -1.5) {};
		\node [style=control] (74) at (-1.875, 1.5) {};
		\node [style=control] (75) at (1, 1.5) {};
		\node [style=gate] (76) at (16.875, -1.5) {$P(\theta_{23})$};
		\node [style=control] (77) at (16.875, 1.5) {};
		\node [style=globalphase] (78) at (-3.5, 0.75) {$\tau_3$};
		\node [style=control] (79) at (-3.5, 1.5) {};
		\node [style=gate] (80) at (3.875, -1.5) {$P(\theta_{20})$};
		\node [style=control] (81) at (3.875, 1.5) {};
		\node [style=gate] (82) at (11.125, -1.5) {$P(\theta_{21})$};
		\node [style=control] (83) at (11.125, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [in=180, out=0] (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw [style=etc] (35) to (17);
		\draw (65) to (66);
		\draw [style=etc] (68) to (62);
		\draw [style=etc] (69) to (63);
		\draw (72) to (73);
		\draw [style=etc] (74) to (70);
		\draw [style=etc] (75) to (71);
		\draw [style=etc] (77) to (76);
		\draw [dash pattern=on 1pt off 1pt] (79) to (78);
		\draw [style=etc] (81) to (80);
		\draw [style=etc] (83) to (82);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dright5-5-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -1.5) {};
		\node [style=none] (1) at (18.375, -1.5) {};
		\node [style=none] (5) at (-7, 0) {};
		\node [style=none] (6) at (18.375, 0) {};
		\node [style=gate] (17) at (-5.5, 0) {$P(\frac{\alpha_2}2)$};
		\node [style=control] (35) at (-5.5, 1.5) {};
		\node [style=none] (39) at (-7, 1.5) {};
		\node [style=none] (40) at (18.375, 1.5) {};
		\node [style=gate] (62) at (7.5, -1.5) {$P(\psi_8)$};
		\node [style=gate] (63) at (14, -1.5) {$R_X(\theta_{25})$};
		\node [style=control] (65) at (9.25, 0) {};
		\node [style=not] (66) at (9.25, -1.5) {};
		\node [style=control] (68) at (7.5, 1.5) {};
		\node [style=control] (69) at (14, 1.5) {};
		\node [style=gate] (70) at (-1.875, -1.5) {$P(\theta_{18})$};
		\node [style=gate] (71) at (1, -1.5) {$R_X(\theta_{19})$};
		\node [style=control] (72) at (5.75, 0) {};
		\node [style=not] (73) at (5.75, -1.5) {};
		\node [style=control] (74) at (-1.875, 1.5) {};
		\node [style=control] (75) at (1, 1.5) {};
		\node [style=gate] (76) at (16.875, -1.5) {$P(\theta_{26})$};
		\node [style=control] (77) at (16.875, 1.5) {};
		\node [style=globalphase] (78) at (-3.5, 0.75) {$\tau_4$};
		\node [style=control] (79) at (-3.5, 1.5) {};
		\node [style=gate] (80) at (3.875, -1.5) {$P(\theta_{20})$};
		\node [style=control] (81) at (3.875, 1.5) {};
		\node [style=gate] (82) at (11.125, -1.5) {$P(\theta_{24})$};
		\node [style=control] (83) at (11.125, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [in=180, out=0] (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw [style=etc] (35) to (17);
		\draw (65) to (66);
		\draw [style=etc] (68) to (62);
		\draw [style=etc] (69) to (63);
		\draw (72) to (73);
		\draw [style=etc] (74) to (70);
		\draw [style=etc] (75) to (71);
		\draw [style=etc] (77) to (76);
		\draw [dash pattern=on 1pt off 1pt] (79) to (78);
		\draw [style=etc] (81) to (80);
		\draw [style=etc] (83) to (82);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dright5-5-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -1.5) {};
		\node [style=none] (1) at (18.375, -1.5) {};
		\node [style=none] (5) at (-7, 0) {};
		\node [style=none] (6) at (18.375, 0) {};
		\node [style=gate] (17) at (-5.5, 0) {$P(\frac{\alpha_2}2)$};
		\node [style=control] (35) at (-5.5, 1.5) {};
		\node [style=none] (39) at (-7, 1.5) {};
		\node [style=none] (40) at (18.375, 1.5) {};
		\node [style=gate] (62) at (7.5, -1.5) {$P(\psi_8)$};
		\node [style=gate] (63) at (14, -1.5) {$R_X(\theta_{31})$};
		\node [style=control] (65) at (9.25, 0) {};
		\node [style=not] (66) at (9.25, -1.5) {};
		\node [style=control] (68) at (7.5, 1.5) {};
		\node [style=control] (69) at (14, 1.5) {};
		\node [style=gate] (70) at (-1.875, -1.5) {$P(\theta_{27})$};
		\node [style=gate] (71) at (1, -1.5) {$R_X(\theta_{28})$};
		\node [style=control] (72) at (5.75, 0) {};
		\node [style=not] (73) at (5.75, -1.5) {};
		\node [style=control] (74) at (-1.875, 1.5) {};
		\node [style=control] (75) at (1, 1.5) {};
		\node [style=gate] (76) at (16.875, -1.5) {$P(\theta_{32})$};
		\node [style=control] (77) at (16.875, 1.5) {};
		\node [style=globalphase] (78) at (-3.5, 0.75) {$\tau_5$};
		\node [style=control] (79) at (-3.5, 1.5) {};
		\node [style=gate] (80) at (3.875, -1.5) {$P(\theta_{29})$};
		\node [style=control] (81) at (3.875, 1.5) {};
		\node [style=gate] (82) at (11.125, -1.5) {$P(\theta_{30})$};
		\node [style=control] (83) at (11.125, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [in=180, out=0] (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw [style=etc] (35) to (17);
		\draw (65) to (66);
		\draw [style=etc] (68) to (62);
		\draw [style=etc] (69) to (63);
		\draw (72) to (73);
		\draw [style=etc] (74) to (70);
		\draw [style=etc] (75) to (71);
		\draw [style=etc] (77) to (76);
		\draw [dash pattern=on 1pt off 1pt] (79) to (78);
		\draw [style=etc] (81) to (80);
		\draw [style=etc] (83) to (82);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dright5-5-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -1.5) {};
		\node [style=none] (1) at (18.375, -1.5) {};
		\node [style=none] (5) at (-7, 0) {};
		\node [style=none] (6) at (18.375, 0) {};
		\node [style=gate] (17) at (-5.5, 0) {$P(\frac{\alpha_2}2)$};
		\node [style=control] (35) at (-5.5, 1.5) {};
		\node [style=none] (39) at (-7, 1.5) {};
		\node [style=none] (40) at (18.375, 1.5) {};
		\node [style=gate] (62) at (7.5, -1.5) {$P(\psi_8)$};
		\node [style=gate] (63) at (14, -1.5) {$R_X(\theta_{34})$};
		\node [style=control] (65) at (9.25, 0) {};
		\node [style=not] (66) at (9.25, -1.5) {};
		\node [style=control] (68) at (7.5, 1.5) {};
		\node [style=control] (69) at (14, 1.5) {};
		\node [style=gate] (70) at (-1.875, -1.5) {$P(\theta_{27})$};
		\node [style=gate] (71) at (1, -1.5) {$R_X(\theta_{28})$};
		\node [style=control] (72) at (5.75, 0) {};
		\node [style=not] (73) at (5.75, -1.5) {};
		\node [style=control] (74) at (-1.875, 1.5) {};
		\node [style=control] (75) at (1, 1.5) {};
		\node [style=gate] (76) at (16.875, -1.5) {$P(\theta_{35})$};
		\node [style=control] (77) at (16.875, 1.5) {};
		\node [style=globalphase] (78) at (-3.5, 0.75) {$\tau_5$};
		\node [style=control] (79) at (-3.5, 1.5) {};
		\node [style=gate] (80) at (3.875, -1.5) {$P(\theta_{29})$};
		\node [style=control] (81) at (3.875, 1.5) {};
		\node [style=gate] (82) at (11.125, -1.5) {$P(\theta_{33})$};
		\node [style=control] (83) at (11.125, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [in=180, out=0] (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw [style=etc] (35) to (17);
		\draw (65) to (66);
		\draw [style=etc] (68) to (62);
		\draw [style=etc] (69) to (63);
		\draw (72) to (73);
		\draw [style=etc] (74) to (70);
		\draw [style=etc] (75) to (71);
		\draw [style=etc] (77) to (76);
		\draw [dash pattern=on 1pt off 1pt] (79) to (78);
		\draw [style=etc] (81) to (80);
		\draw [style=etc] (83) to (82);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dright5-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.375, -1.5) {};
		\node [style=none] (1) at (21.5, -1.5) {};
		\node [style=none] (5) at (-9.375, 0) {};
		\node [style=none] (6) at (21.5, 0) {};
		\node [style=gate] (17) at (-7.875, 0) {$P(\frac{\alpha_2}2)$};
		\node [style=control] (35) at (-7.875, 1.5) {};
		\node [style=none] (39) at (-9.375, 1.5) {};
		\node [style=none] (40) at (21.5, 1.5) {};
		\node [style=gate] (58) at (-4.125, -1.5) {$R_X(\theta_8)$};
		\node [style=gate] (59) at (19.75, -1.5) {$R_X(\theta_{13})$};
		\node [style=control] (60) at (-4.125, 1.5) {};
		\node [style=control] (61) at (19.75, 1.5) {};
		\node [style=gate] (62) at (7.5, -1.5) {$P(\psi_8)$};
		\node [style=gate] (63) at (14, -1.5) {$R_X(\theta_{11})$};
		\node [style=control] (65) at (9.25, 0) {};
		\node [style=not] (66) at (9.25, -1.5) {};
		\node [style=control] (68) at (7.5, 1.5) {};
		\node [style=control] (69) at (14, 1.5) {};
		\node [style=gate] (70) at (-1.5, -1.5) {$P(\theta_9)$};
		\node [style=gate] (71) at (1.25, -1.5) {$R_X(\theta_{10})$};
		\node [style=control] (72) at (5.75, 0) {};
		\node [style=not] (73) at (5.75, -1.5) {};
		\node [style=control] (74) at (-1.5, 1.5) {};
		\node [style=control] (75) at (1.25, 1.5) {};
		\node [style=gate] (76) at (16.875, -1.5) {$P(\theta_{12})$};
		\node [style=control] (77) at (16.875, 1.5) {};
		\node [style=globalphase] (78) at (-5.875, 0.75) {$\tau_2$};
		\node [style=control] (79) at (-5.875, 1.5) {};
		\node [style=gate] (80) at (4, -1.5) {$P(\upsilon_1)$};
		\node [style=control] (81) at (4, 1.5) {};
		\node [style=gate] (82) at (11.125, -1.5) {$P(\text{-}\upsilon_1)$};
		\node [style=control] (83) at (11.125, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [in=180, out=0] (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw [style=etc] (35) to (17);
		\draw [style=etc] (60) to (58);
		\draw [style=etc] (61) to (59);
		\draw (65) to (66);
		\draw [style=etc] (68) to (62);
		\draw [style=etc] (69) to (63);
		\draw (72) to (73);
		\draw [style=etc] (74) to (70);
		\draw [style=etc] (75) to (71);
		\draw [style=etc] (77) to (76);
		\draw [dash pattern=on 1pt off 1pt] (79) to (78);
		\draw [style=etc] (81) to (80);
		\draw [style=etc] (83) to (82);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dright5-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.875, -1.5) {};
		\node [style=none] (1) at (18.75, -1.5) {};
		\node [style=none] (5) at (-8.875, 0) {};
		\node [style=none] (6) at (18.75, 0) {};
		\node [style=gate] (17) at (-6.875, 0) {$P(\frac{\alpha_2}2{+}\pi)$};
		\node [style=control] (35) at (-6.875, 1.5) {};
		\node [style=none] (39) at (-8.875, 1.5) {};
		\node [style=none] (40) at (18.75, 1.5) {};
		\node [style=gate] (58) at (-2.625, -1.5) {$R_X(\theta_8)$};
		\node [style=gate] (59) at (17, -1.5) {$R_X(\theta_{13})$};
		\node [style=control] (60) at (-2.625, 1.5) {};
		\node [style=control] (61) at (17, 1.5) {};
		\node [style=gate] (62) at (7, -1.5) {$P(\psi_8{-}\pi)$};
		\node [style=gate] (63) at (11.25, -1.5) {$R_X(\theta_{11})$};
		\node [style=control] (65) at (9.25, 0) {};
		\node [style=not] (66) at (9.25, -1.5) {};
		\node [style=control] (68) at (7, 1.5) {};
		\node [style=control] (69) at (11.25, 1.5) {};
		\node [style=gate] (70) at (0, -1.5) {$P(\theta_9)$};
		\node [style=gate] (71) at (2.75, -1.5) {$R_X(\theta_{10})$};
		\node [style=control] (72) at (4.75, 0) {};
		\node [style=not] (73) at (4.75, -1.5) {};
		\node [style=control] (74) at (0, 1.5) {};
		\node [style=control] (75) at (2.75, 1.5) {};
		\node [style=gate] (76) at (14.125, -1.5) {$P(\theta_{12})$};
		\node [style=control] (77) at (14.125, 1.5) {};
		\node [style=globalphase] (78) at (-4.375, 0.75) {$\tau_2$};
		\node [style=control] (79) at (-4.375, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw [style=etc] (35) to (17);
		\draw [style=etc] (60) to (58);
		\draw [style=etc] (61) to (59);
		\draw (65) to (66);
		\draw [style=etc] (68) to (62);
		\draw [style=etc] (69) to (63);
		\draw (72) to (73);
		\draw [style=etc] (74) to (70);
		\draw [style=etc] (75) to (71);
		\draw [style=etc] (77) to (76);
		\draw [dash pattern=on 1pt off 1pt] (79) to (78);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dright5-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15.125, -1.5) {};
		\node [style=none] (1) at (19.75, -1.5) {};
		\node [style=none] (5) at (-15.125, 0) {};
		\node [style=none] (6) at (19.75, 0) {};
		\node [style=gate] (17) at (-13.125, 0) {$P(\frac{\alpha_2}2{+}\pi)$};
		\node [style=control] (35) at (-13.125, 1.5) {};
		\node [style=none] (39) at (-15.125, 1.5) {};
		\node [style=none] (40) at (19.75, 1.5) {};
		\node [style=gate] (58) at (-8.875, -1.5) {$R_X(\theta_8)$};
		\node [style=gate] (59) at (18, -1.5) {$R_X(\theta_{13})$};
		\node [style=control] (60) at (-8.875, 1.5) {};
		\node [style=control] (61) at (18, 1.5) {};
		\node [style=gate] (62) at (4.25, -1.5) {$P(\psi_8{-}\pi)$};
		\node [style=gate] (63) at (12.25, -1.5) {$R_X(\theta_{11})$};
		\node [style=control] (65) at (6.5, 0) {};
		\node [style=not] (66) at (6.5, -1.5) {};
		\node [style=control] (68) at (4.25, 1.5) {};
		\node [style=control] (69) at (12.25, 1.5) {};
		\node [style=gate] (70) at (-6.25, -1.5) {$P(\theta_9)$};
		\node [style=gate] (71) at (-3.5, -1.5) {$R_X(\theta_{10})$};
		\node [style=control] (72) at (2, 0) {};
		\node [style=not] (73) at (2, -1.5) {};
		\node [style=control] (74) at (-6.25, 1.5) {};
		\node [style=control] (75) at (-3.5, 1.5) {};
		\node [style=gate] (76) at (15.125, -1.5) {$P(\theta_{12})$};
		\node [style=control] (77) at (15.125, 1.5) {};
		\node [style=globalphase] (78) at (-10.625, 0.75) {$\tau_2$};
		\node [style=control] (79) at (-10.625, 1.5) {};
		\node [style=gate] (80) at (8.875, -1.5) {$P(\text{-}\upsilon_1{-}\pi)$};
		\node [style=control] (81) at (8.875, 1.5) {};
		\node [style=gate] (82) at (-0.25, -1.5) {$P(\upsilon_1{+}\pi)$};
		\node [style=control] (83) at (-0.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw [style=etc] (35) to (17);
		\draw [style=etc] (60) to (58);
		\draw [style=etc] (61) to (59);
		\draw (65) to (66);
		\draw [style=etc] (68) to (62);
		\draw [style=etc] (69) to (63);
		\draw (72) to (73);
		\draw [style=etc] (74) to (70);
		\draw [style=etc] (75) to (71);
		\draw [style=etc] (77) to (76);
		\draw [dash pattern=on 1pt off 1pt] (79) to (78);
		\draw [style=etc] (81) to (80);
		\draw [style=etc] (83) to (82);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dright5-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-20.625, -1.5) {};
		\node [style=none] (1) at (19.75, -1.5) {};
		\node [style=none] (5) at (-20.625, 0) {};
		\node [style=none] (6) at (19.75, 0) {};
		\node [style=gate] (17) at (-19.125, 0) {$P(\frac{\alpha_2}2)$};
		\node [style=control] (35) at (-19.125, 1.5) {};
		\node [style=none] (39) at (-20.625, 1.5) {};
		\node [style=none] (40) at (19.75, 1.5) {};
		\node [style=gate] (58) at (-15.375, -1.5) {$R_X(\theta_8)$};
		\node [style=gate] (59) at (18, -1.5) {$R_X(\theta_{13})$};
		\node [style=control] (60) at (-15.375, 1.5) {};
		\node [style=control] (61) at (18, 1.5) {};
		\node [style=gate] (62) at (0, -1.5) {$P(\text{-}\pi)$};
		\node [style=gate] (63) at (12.25, -1.5) {$R_X(\theta_{11})$};
		\node [style=control] (65) at (1.75, 0) {};
		\node [style=not] (66) at (1.75, -1.5) {};
		\node [style=control] (68) at (0, 1.5) {};
		\node [style=control] (69) at (12.25, 1.5) {};
		\node [style=gate] (70) at (-12.75, -1.5) {$P(\theta_9)$};
		\node [style=gate] (71) at (-10, -1.5) {$R_X(\theta_{10})$};
		\node [style=control] (72) at (-1.75, 0) {};
		\node [style=not] (73) at (-1.75, -1.5) {};
		\node [style=control] (74) at (-12.75, 1.5) {};
		\node [style=control] (75) at (-10, 1.5) {};
		\node [style=gate] (76) at (15.125, -1.5) {$P(\theta_{12})$};
		\node [style=control] (77) at (15.125, 1.5) {};
		\node [style=globalphase] (78) at (-17.125, 0.75) {$\tau_2$};
		\node [style=control] (79) at (-17.125, 1.5) {};
		\node [style=gate] (80) at (8.875, -1.5) {$P(\text{-}\upsilon_1{-}\pi)$};
		\node [style=control] (81) at (8.875, 1.5) {};
		\node [style=gate] (82) at (-7.25, -1.5) {$P(\upsilon_1)$};
		\node [style=control] (83) at (-7.25, 1.5) {};
		\node [style=gate] (84) at (4.75, -1.5) {$P(\psi_8)$};
		\node [style=control] (85) at (6.5, 0) {};
		\node [style=not] (86) at (6.5, -1.5) {};
		\node [style=control] (87) at (4.75, 1.5) {};
		\node [style=control] (88) at (3, 0) {};
		\node [style=not] (89) at (3, -1.5) {};
		\node [style=gate] (90) at (-3.375, -1.5) {$P(\pi)$};
		\node [style=control] (91) at (-3.375, 1.5) {};
		\node [style=gate] (92) at (-5.25, 0) {$P(\pi)$};
		\node [style=control] (93) at (-5.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw [style=etc] (35) to (17);
		\draw [style=etc] (60) to (58);
		\draw [style=etc] (61) to (59);
		\draw (65) to (66);
		\draw [style=etc] (68) to (62);
		\draw [style=etc] (69) to (63);
		\draw (72) to (73);
		\draw [style=etc] (74) to (70);
		\draw [style=etc] (75) to (71);
		\draw [style=etc] (77) to (76);
		\draw [dash pattern=on 1pt off 1pt] (79) to (78);
		\draw [style=etc] (81) to (80);
		\draw [style=etc] (83) to (82);
		\draw (85) to (86);
		\draw [style=etc] (87) to (84);
		\draw (88) to (89);
		\draw [style=etc] (91) to (90);
		\draw [style=etc] (93) to (92);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dright5-9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15.125, -1.5) {};
		\node [style=none] (1) at (19.75, -1.5) {};
		\node [style=none] (5) at (-15.125, 0) {};
		\node [style=none] (6) at (19.75, 0) {};
		\node [style=gate] (17) at (-13.625, 0) {$P(\frac{\alpha_2}2)$};
		\node [style=control] (35) at (-13.625, 1.5) {};
		\node [style=none] (39) at (-15.125, 1.5) {};
		\node [style=none] (40) at (19.75, 1.5) {};
		\node [style=gate] (58) at (-9.875, -1.5) {$R_X(\theta_8)$};
		\node [style=gate] (59) at (18, -1.5) {$R_X(\theta_{13})$};
		\node [style=control] (60) at (-9.875, 1.5) {};
		\node [style=control] (61) at (18, 1.5) {};
		\node [style=gate] (63) at (12.25, -1.5) {$R_X(\theta_{11})$};
		\node [style=control] (69) at (12.25, 1.5) {};
		\node [style=gate] (70) at (-7.25, -1.5) {$P(\theta_9)$};
		\node [style=gate] (71) at (-4.5, -1.5) {$R_X(\theta_{10})$};
		\node [style=control] (74) at (-7.25, 1.5) {};
		\node [style=control] (75) at (-4.5, 1.5) {};
		\node [style=gate] (76) at (15.125, -1.5) {$P(\theta_{12})$};
		\node [style=control] (77) at (15.125, 1.5) {};
		\node [style=globalphase] (78) at (-11.625, 0.75) {$\tau_2$};
		\node [style=control] (79) at (-11.625, 1.5) {};
		\node [style=gate] (80) at (8.875, -1.5) {$P(\text{-}\upsilon_1{-}\pi)$};
		\node [style=control] (81) at (8.875, 1.5) {};
		\node [style=gate] (82) at (-1.75, -1.5) {$P(\upsilon_1)$};
		\node [style=control] (83) at (-1.75, 1.5) {};
		\node [style=gate] (84) at (4.75, -1.5) {$P(\psi_8)$};
		\node [style=control] (85) at (6.5, 0) {};
		\node [style=not] (86) at (6.5, -1.5) {};
		\node [style=control] (87) at (4.75, 1.5) {};
		\node [style=control] (88) at (3, 0) {};
		\node [style=not] (89) at (3, -1.5) {};
		\node [style=gate] (90) at (1, -1.5) {$P(2\pi)$};
		\node [style=control] (91) at (1, 1.5) {};
		\node [style=control] (94) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw [style=etc] (35) to (17);
		\draw [style=etc] (60) to (58);
		\draw [style=etc] (61) to (59);
		\draw [style=etc] (69) to (63);
		\draw [style=etc] (74) to (70);
		\draw [style=etc] (75) to (71);
		\draw [style=etc] (77) to (76);
		\draw [dash pattern=on 1pt off 1pt] (79) to (78);
		\draw [style=etc] (81) to (80);
		\draw [style=etc] (83) to (82);
		\draw (85) to (86);
		\draw [style=etc] (87) to (84);
		\draw (88) to (89);
		\draw (94) to (90);
		\draw [style=etc] (91) to (94);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/Euler2dright5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.875, -1.5) {};
		\node [style=none] (1) at (18.75, -1.5) {};
		\node [style=none] (5) at (-6.875, 0) {};
		\node [style=none] (6) at (18.75, 0) {};
		\node [style=gate] (17) at (-5.375, 0) {$P(\theta_0)$};
		\node [style=control] (35) at (-5.375, 1.5) {};
		\node [style=none] (39) at (-6.875, 1.5) {};
		\node [style=none] (40) at (18.75, 1.5) {};
		\node [style=gate] (58) at (-1.625, -1.5) {$R_X(\theta_8)$};
		\node [style=gate] (59) at (17, -1.5) {$R_X(\theta_{13})$};
		\node [style=control] (60) at (-1.625, 1.5) {};
		\node [style=control] (61) at (17, 1.5) {};
		\node [style=gate] (62) at (7.5, -1.5) {$P(\theta_{4})$};
		\node [style=gate] (63) at (11.25, -1.5) {$R_X(\theta_{11})$};
		\node [style=control] (65) at (9.25, 0) {};
		\node [style=not] (66) at (9.25, -1.5) {};
		\node [style=control] (68) at (7.5, 1.5) {};
		\node [style=control] (69) at (11.25, 1.5) {};
		\node [style=gate] (70) at (1, -1.5) {$P(\theta_9)$};
		\node [style=gate] (71) at (3.75, -1.5) {$R_X(\theta_{10})$};
		\node [style=control] (72) at (5.75, 0) {};
		\node [style=not] (73) at (5.75, -1.5) {};
		\node [style=control] (74) at (1, 1.5) {};
		\node [style=control] (75) at (3.75, 1.5) {};
		\node [style=gate] (76) at (14.125, -1.5) {$P(\theta_{12})$};
		\node [style=control] (77) at (14.125, 1.5) {};
		\node [style=globalphase] (78) at (-3.375, 0.75) {$\tau_2$};
		\node [style=control] (79) at (-3.375, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw [style=etc] (35) to (17);
		\draw [style=etc] (60) to (58);
		\draw [style=etc] (61) to (59);
		\draw (65) to (66);
		\draw [style=etc] (68) to (62);
		\draw [style=etc] (69) to (63);
		\draw (72) to (73);
		\draw [style=etc] (74) to (70);
		\draw [style=etc] (75) to (71);
		\draw [style=etc] (77) to (76);
		\draw [dash pattern=on 1pt off 1pt] (79) to (78);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/RXPRXL-L-sansphase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (19) at (-3.25, 0) {$R_X(\frac{\alpha_1}2)$};
		\node [style=gate] (78) at (0, 0) {$P(\frac{\pi}2{+}\psi_4)$};
		\node [style=gate] (79) at (3.25, 0) {$R_X(\psi_7)$};
		\node [style=none] (98) at (-5.25, 0) {};
		\node [style=none] (99) at (5.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (98.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/RXPRXL-L.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (19) at (-3.25, 0) {$R_X(\frac{\alpha_1}2)$};
		\node [style=gate] (78) at (0, 0) {$P(\frac{\pi}2{+}\psi_4)$};
		\node [style=gate] (79) at (3.25, 0) {$R_X(\psi_7)$};
		\node [style=globalphase] (97) at (-5.75, 0.5) {$\varphi_3$};
		\node [style=none] (98) at (-5.25, 0) {};
		\node [style=none] (99) at (5.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (98.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/RXPRXL-R.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (6.25, 0) {};
		\node [style=gate] (29) at (3.75, 0) {$R_X(\psi_{12}{+}\frac{\alpha_3}2)$};
		\node [style=gate] (69) at (-3.5, 0) {$R_X(\psi_9{+}\psi_{10})$};
		\node [style=gate] (88) at (0.125, 0) {$P(\psi_{11})$};
		\node [style=none] (89) at (-6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (89.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/RXPRXR-L.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0) {};
		\node [style=none] (1) at (4.25, 0) {};
		\node [style=gate] (58) at (-2.875, 0) {$R_X(\theta_8)$};
		\node [style=gate] (70) at (-0.25, 0) {$P(\theta_9)$};
		\node [style=gate] (71) at (2.5, 0) {$R_X(\theta_{10})$};
		\node [style=globalphase] (72) at (-5.25, 0.5) {$\tau_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/RXPRXR-R.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0) {};
		\node [style=none] (1) at (4.75, 0) {};
		\node [style=gate] (59) at (3, 0) {$R_X(\theta_{13})$};
		\node [style=gate] (63) at (-2.75, 0) {$R_X(\theta_{11})$};
		\node [style=gate] (76) at (0.125, 0) {$P(\theta_{12})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/diag-case1-L.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.625, 0) {};
		\node [style=none] (1) at (5.75, 0) {};
		\node [style=gate] (58) at (-3.875, 0) {$R_X(\theta_8)$};
		\node [style=gate] (70) at (-1.25, 0) {$P(\theta_9)$};
		\node [style=gate] (71) at (1.5, 0) {$R_X(\theta_{10})$};
		\node [style=gate] (80) at (4.25, 0) {$P(\upsilon_1)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/diag-case1-R.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.375, 0) {};
		\node [style=none] (1) at (6.5, 0) {};
		\node [style=gate] (59) at (4.75, 0) {$R_X(\theta_{13})$};
		\node [style=gate] (63) at (-1, 0) {$R_X(\theta_{11})$};
		\node [style=gate] (76) at (1.875, 0) {$P(\theta_{12})$};
		\node [style=gate] (82) at (-3.875, 0) {$P(\text{-}\upsilon_1)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/inverseEuler2dleft-multicontrolled-compact.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.25, -0.75) {};
		\node [style=none] (5) at (4.25, -0.75) {};
		\node [style=gate] (14) at (-2.75, -0.75) {$P(\alpha_1)$};
		\node [style=gate] (15) at (0, -0.75) {$R_X(\alpha_2)$};
		\node [style=gate] (16) at (2.75, -0.75) {$P(\alpha_3)$};
		\node [style=none] (22) at (-4.25, 0.75) {};
		\node [style=none] (23) at (4.25, 0.75) {};
		\node [style=control] (24) at (-2.75, 0.75) {};
		\node [style=control] (25) at (0, 0.75) {};
		\node [style=control] (26) at (2.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (22.center) to (23.center);
		\draw [style=etc] (24) to (14);
		\draw [style=etc] (25) to (15);
		\draw [style=etc] (26) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/inverseEuler2dmctrl0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.225, -0.75) {};
		\node [style=none] (1) at (8.875, -0.75) {};
		\node [style=none] (39) at (-7.225, 0.75) {};
		\node [style=none] (40) at (8.875, 0.75) {};
		\node [style=globalphase] (41) at (-5, 0) {$\frac{\alpha_1}2$};
		\node [style=control] (42) at (-5, 0.75) {};
		\node [style=gate] (53) at (-2.875, -0.75) {$R_X(\alpha_1)$};
		\node [style=gate] (54) at (1.625, -0.75) {$P(\alpha_2)$};
		\node [style=gate] (55) at (5.875, -0.75) {$R_X(\alpha_3)$};
		\node [style=control] (56) at (-2.875, 0.75) {};
		\node [style=control] (57) at (1.625, 0.75) {};
		\node [style=control] (58) at (5.875, 0.75) {};
		\node [style=gate] (59) at (8.125, -0.75) {$H$};
		\node [style=gate] (60) at (-6.475, -0.75) {$H$};
		\node [style=globalphase] (61) at (3.75, 0) {$\frac{\alpha_3}2$};
		\node [style=control] (62) at (3.75, 0.75) {};
		\node [style=globalphase] (63) at (-0.375, 0) {$\text{-}\frac{\alpha_2}2$};
		\node [style=control] (64) at (-0.375, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (39.center) to (40.center);
		\draw [dash pattern=on 1pt off 1pt] (42) to (41);
		\draw [style=etc] (56) to (53);
		\draw [style=etc] (57) to (54);
		\draw [style=etc] (58) to (55);
		\draw [dash pattern=on 1pt off 1pt] (62) to (61);
		\draw [dash pattern=on 1pt off 1pt] (64) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/inverseEuler2dmctrl1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, -0.75) {};
		\node [style=none] (1) at (5.625, -0.75) {};
		\node [style=none] (39) at (-9.5, 0.75) {};
		\node [style=none] (40) at (5.625, 0.75) {};
		\node [style=globalphase] (41) at (-7.5, 0) {$\frac{\alpha_1-\alpha_2+\alpha_3}2$};
		\node [style=control] (42) at (-7.5, 0.75) {};
		\node [style=gate] (53) at (-2.75, -0.75) {$R_X(\alpha_1)$};
		\node [style=gate] (54) at (0, -0.75) {$P(\alpha_2)$};
		\node [style=gate] (55) at (2.75, -0.75) {$R_X(\alpha_3)$};
		\node [style=control] (56) at (-2.75, 0.75) {};
		\node [style=control] (57) at (0, 0.75) {};
		\node [style=control] (58) at (2.75, 0.75) {};
		\node [style=gate] (59) at (4.875, -0.75) {$H$};
		\node [style=gate] (60) at (-4.875, -0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (39.center) to (40.center);
		\draw [dash pattern=on 1pt off 1pt] (42) to (41);
		\draw [style=etc] (56) to (53);
		\draw [style=etc] (57) to (54);
		\draw [style=etc] (58) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/inverseEuler2dmctrl2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.75, -0.75) {};
		\node [style=none] (1) at (5.375, -0.75) {};
		\node [style=none] (39) at (-10.75, 0.75) {};
		\node [style=none] (40) at (5.375, 0.75) {};
		\node [style=globalphase] (41) at (-8, 0) {$\beta_0+\frac{\alpha_1-\alpha_2+\alpha_3}2$};
		\node [style=control] (42) at (-8, 0.75) {};
		\node [style=gate] (59) at (4.625, -0.75) {$H$};
		\node [style=gate] (60) at (-4.625, -0.75) {$H$};
		\node [style=gate] (61) at (-2.75, -0.75) {$P(\beta_1)$};
		\node [style=gate] (62) at (0, -0.75) {$R_X(\beta_2)$};
		\node [style=gate] (63) at (2.75, -0.75) {$P(\beta_3)$};
		\node [style=control] (64) at (-2.75, 0.75) {};
		\node [style=control] (65) at (0, 0.75) {};
		\node [style=control] (66) at (2.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (39.center) to (40.center);
		\draw [dash pattern=on 1pt off 1pt] (42) to (41);
		\draw [style=etc] (64) to (61);
		\draw [style=etc] (65) to (62);
		\draw [style=etc] (66) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/inverseEuler2dmctrl3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.75, -0.75) {};
		\node [style=none] (1) at (10.475, -0.75) {};
		\node [style=none] (39) at (-10.75, 0.75) {};
		\node [style=none] (40) at (10.475, 0.75) {};
		\node [style=globalphase] (41) at (-8, 0) {$\beta_0+\frac{\alpha_1-\alpha_2+\alpha_3}2$};
		\node [style=control] (42) at (-8, 0.75) {};
		\node [style=gate] (59) at (9.725, -0.75) {$H$};
		\node [style=gate] (61) at (-1.025, -0.75) {$P(\beta_1)$};
		\node [style=gate] (62) at (3.225, -0.75) {$R_X(\beta_2)$};
		\node [style=gate] (63) at (7.725, -0.75) {$P(\beta_3)$};
		\node [style=control] (64) at (-1.025, 0.75) {};
		\node [style=control] (65) at (3.225, 0.75) {};
		\node [style=control] (66) at (7.725, 0.75) {};
		\node [style=globalphase] (67) at (-3.025, 0) {$\text{-}\frac{\beta_1}2$};
		\node [style=control] (68) at (-3.025, 0.75) {};
		\node [style=gate] (76) at (-4.625, -0.75) {$H$};
		\node [style=globalphase] (77) at (5.725, 0) {$\text{-}\frac{\beta_3}2$};
		\node [style=control] (78) at (5.725, 0.75) {};
		\node [style=globalphase] (79) at (1.1, 0) {$\frac{\beta_2}2$};
		\node [style=control] (80) at (1.1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (39.center) to (40.center);
		\draw [dash pattern=on 1pt off 1pt] (42) to (41);
		\draw [style=etc] (64) to (61);
		\draw [style=etc] (65) to (62);
		\draw [style=etc] (66) to (63);
		\draw [dash pattern=on 1pt off 1pt] (68) to (67);
		\draw [dash pattern=on 1pt off 1pt] (78) to (77);
		\draw [dash pattern=on 1pt off 1pt] (80) to (79);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/inverseEuler2dright-multicontrolled-compact.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.875, -0.75) {};
		\node [style=none] (1) at (4.5, -0.75) {};
		\node [style=gate] (4) at (-2.75, -0.75) {$R_X(\beta_1)$};
		\node [style=gate] (9) at (0, -0.75) {$P(\beta_2)$};
		\node [style=gate] (15) at (2.75, -0.75) {$R_X(\beta_3)$};
		\node [style=control] (19) at (-2.75, 0.75) {};
		\node [style=control] (25) at (0, 0.75) {};
		\node [style=control] (31) at (2.75, 0.75) {};
		\node [style=none] (39) at (-5.875, 0.75) {};
		\node [style=none] (40) at (4.5, 0.75) {};
		\node [style=globalphase] (41) at (-5, 0) {$\beta'_0$};
		\node [style=control] (42) at (-5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (39.center) to (40.center);
		\draw [dash pattern=on 1pt off 1pt] (42) to (41);
		\draw [style=etc] (19) to (4);
		\draw [style=etc] (25) to (9);
		\draw [style=etc] (31) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/mctrlPbeta0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=none] (6) at (1.5, -0.75) {};
		\node [style=gate] (17) at (0, -0.75) {$P(\beta_0)$};
		\node [style=control] (35) at (0, 0.75) {};
		\node [style=none] (39) at (-1.5, 0.75) {};
		\node [style=none] (40) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw [style=etc] (35) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preuve-Euler2d/mctrlphasebeta0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (39) at (-0.875, 0.25) {};
		\node [style=none] (40) at (1, 0.25) {};
		\node [style=globalphase] (41) at (0, -0.5) {$\beta_0$};
		\node [style=control] (42) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39.center) to (40.center);
		\draw [dash pattern=on 1pt off 1pt] (42) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bulletnotation/XbX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=control] (3) at (0, 0) {};
		\node [style=gate] (4) at (-0.75, 0) {$X$};
		\node [style=gate] (5) at (0.75, 0) {$X$};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bulletnotation/bPbb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (5) at (0, 0.5) {$P(\varphi)$};
		\node [style=control] (10) at (0, 1.5) {};
		\node [style=none] (11) at (-1.5, -1.5) {};
		\node [style=none] (12) at (1.5, -1.5) {};
		\node [style=control] (28) at (0, -0.5) {};
		\node [style=control] (29) at (0, -1.5) {};
		\node [style=none] (44) at (-1.5, 1.5) {};
		\node [style=none] (45) at (1.5, 1.5) {};
		\node [style=none] (46) at (1.5, 0.5) {};
		\node [style=none] (47) at (1.5, -0.5) {};
		\node [style=none] (48) at (-1.5, 0.5) {};
		\node [style=none] (49) at (-1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (11.center);
		\draw (44.center) to (45.center);
		\draw (46.center) to (48.center);
		\draw (49.center) to (47.center);
		\draw (10) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bulletnotation/bPhi1bwPhi2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.5, 0.5) {};
		\node [style=none] (2) at (3.5, 0.5) {};
		\node [style=gate] (5) at (-1, 0.5) {$P(\varphi_1)$};
		\node [style=none] (6) at (-2.5, -0.5) {};
		\node [style=none] (7) at (3.5, -0.5) {};
		\node [style=none] (8) at (-2.5, 1.5) {};
		\node [style=none] (9) at (3.5, 1.5) {};
		\node [style=control] (10) at (-1, 1.5) {};
		\node [style=none] (11) at (-2.5, -1.5) {};
		\node [style=none] (12) at (3.5, -1.5) {};
		\node [style=control] (22) at (1.75, -1.5) {};
		\node [style=gate] (26) at (1.75, -0.5) {$R_X(\varphi_2)$};
		\node [style=wcontrol] (27) at (1.75, 0.5) {};
		\node [style=control] (28) at (-1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (10) to (28);
		\draw (22) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bulletnotation/bPhi2wwbPhi1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3.25, 0.5) {};
		\node [style=none] (2) at (-2.25, 0.5) {};
		\node [style=gate] (5) at (1.75, -1.5) {$P(\varphi_1)$};
		\node [style=none] (6) at (3.25, -0.5) {};
		\node [style=none] (7) at (-2.25, -0.5) {};
		\node [style=none] (8) at (3.25, 1.5) {};
		\node [style=none] (9) at (-2.25, 1.5) {};
		\node [style=control] (10) at (1.75, -0.5) {};
		\node [style=none] (11) at (3.25, -1.5) {};
		\node [style=none] (12) at (-2.25, -1.5) {};
		\node [style=wcontrol] (14) at (1.75, 1.5) {};
		\node [style=control] (18) at (-0.75, 0.5) {};
		\node [style=gate] (19) at (-0.75, -0.5) {$P(\varphi_2)$};
		\node [style=wcontrol] (20) at (-0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (14) to (5);
		\draw (18) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bulletnotation/bXbwwbPw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (-4.5, 0.5) {};
		\node [style=gate] (5) at (0, -0.5) {$P(\varphi_2)$};
		\node [style=none] (6) at (1.5, -0.5) {};
		\node [style=none] (7) at (-4.5, -0.5) {};
		\node [style=none] (8) at (1.5, 1.5) {};
		\node [style=none] (9) at (-4.5, 1.5) {};
		\node [style=none] (11) at (1.5, -1.5) {};
		\node [style=none] (12) at (-4.5, -1.5) {};
		\node [style=wcontrol] (20) at (0, 1.5) {};
		\node [style=control] (22) at (-2.75, 1.5) {};
		\node [style=control] (23) at (-2.75, -0.5) {};
		\node [style=control] (25) at (0, 0.5) {};
		\node [style=wcontrol] (26) at (-2.75, -1.5) {};
		\node [style=wcontrol] (27) at (0, -1.5) {};
		\node [style=gate] (28) at (-2.75, 0.5) {$R_X(\varphi_1)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (22) to (26);
		\draw (27) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bulletnotation/barlambda111P.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-8, -1.5) {};
		\node [style=none] (12) at (8.5, -1.5) {};
		\node [style=none] (44) at (-8, 1.5) {};
		\node [style=none] (45) at (8.5, 1.5) {};
		\node [style=none] (46) at (8.5, 0.5) {};
		\node [style=none] (47) at (8.5, -0.5) {};
		\node [style=none] (48) at (-8, 0.5) {};
		\node [style=none] (49) at (-8, -0.5) {};
		\node [style=wcontrol] (50) at (-6.5, 1.5) {};
		\node [style=wcontrol] (51) at (-6.5, 0.5) {};
		\node [style=wcontrol] (52) at (-6.5, -0.5) {};
		\node [style=wcontrol] (53) at (-4.25, 1.5) {};
		\node [style=wcontrol] (54) at (-4.25, 0.5) {};
		\node [style=wcontrol] (55) at (-2, 1.5) {};
		\node [style=wcontrol] (56) at (-2, -0.5) {};
		\node [style=wcontrol] (57) at (0.25, 1.5) {};
		\node [style=wcontrol] (58) at (2.5, 0.5) {};
		\node [style=wcontrol] (59) at (2.5, -0.5) {};
		\node [style=wcontrol] (60) at (4.75, 0.5) {};
		\node [style=wcontrol] (61) at (7, -0.5) {};
		\node [style=control] (62) at (-4.25, -0.5) {};
		\node [style=control] (63) at (-2, 0.5) {};
		\node [style=control] (64) at (0.25, 0.5) {};
		\node [style=control] (65) at (0.25, -0.5) {};
		\node [style=control] (66) at (2.5, 1.5) {};
		\node [style=control] (67) at (4.75, 1.5) {};
		\node [style=control] (68) at (4.75, -0.5) {};
		\node [style=control] (69) at (7, 0.5) {};
		\node [style=control] (70) at (7, 1.5) {};
		\node [style=gate] (71) at (-6.5, -1.5) {$P(\varphi)$};
		\node [style=gate] (72) at (-4.25, -1.5) {$P(\varphi)$};
		\node [style=gate] (73) at (-2, -1.5) {$P(\varphi)$};
		\node [style=gate] (74) at (0.25, -1.5) {$P(\varphi)$};
		\node [style=gate] (75) at (2.5, -1.5) {$P(\varphi)$};
		\node [style=gate] (76) at (4.75, -1.5) {$P(\varphi)$};
		\node [style=gate] (77) at (7, -1.5) {$P(\varphi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (11.center);
		\draw (44.center) to (45.center);
		\draw (46.center) to (48.center);
		\draw (49.center) to (47.center);
		\draw (50) to (71);
		\draw (72) to (53);
		\draw (55) to (73);
		\draw (74) to (57);
		\draw (66) to (75);
		\draw (76) to (67);
		\draw (70) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bulletnotation/bbPwbbXb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.5, 0.5) {};
		\node [style=none] (2) at (3.5, 0.5) {};
		\node [style=gate] (5) at (-1, -0.5) {$P(\varphi_1)$};
		\node [style=none] (6) at (-2.5, -0.5) {};
		\node [style=none] (7) at (3.5, -0.5) {};
		\node [style=none] (8) at (-2.5, 1.5) {};
		\node [style=none] (9) at (3.5, 1.5) {};
		\node [style=control] (10) at (-1, 1.5) {};
		\node [style=none] (11) at (-2.5, -1.5) {};
		\node [style=none] (12) at (3.5, -1.5) {};
		\node [style=wcontrol] (20) at (-1, -1.5) {};
		\node [style=control] (21) at (1.75, 1.5) {};
		\node [style=control] (22) at (1.75, -1.5) {};
		\node [style=control] (23) at (1.75, 0.5) {};
		\node [style=control] (25) at (-1, 0.5) {};
		\node [style=gate] (26) at (1.75, -0.5) {$R_X(\varphi_2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (10) to (20);
		\draw (21) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bulletnotation/bbRphi1bbRphi2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.75, 0.5) {};
		\node [style=none] (2) at (3.5, 0.5) {};
		\node [style=gate] (5) at (-1, -0.5) {$R_X(\varphi_1)$};
		\node [style=none] (6) at (-2.75, -0.5) {};
		\node [style=none] (7) at (3.5, -0.5) {};
		\node [style=none] (8) at (-2.75, 1.5) {};
		\node [style=none] (9) at (3.5, 1.5) {};
		\node [style=control] (10) at (-1, 1.5) {};
		\node [style=none] (11) at (-2.75, -1.5) {};
		\node [style=none] (12) at (3.5, -1.5) {};
		\node [style=control] (21) at (1.75, 1.5) {};
		\node [style=control] (23) at (1.75, 0.5) {};
		\node [style=control] (25) at (-1, 0.5) {};
		\node [style=gate] (26) at (1.75, -1.5) {$R_X(\varphi_2)$};
		\node [style=none] (27) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (27.center) to (10);
		\draw (26) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bulletnotation/bbRphi2bbRphi1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.75, 0.5) {};
		\node [style=none] (2) at (3.5, 0.5) {};
		\node [style=gate] (5) at (1.75, -0.5) {$R_X(\varphi_1)$};
		\node [style=none] (6) at (-2.75, -0.5) {};
		\node [style=none] (7) at (3.5, -0.5) {};
		\node [style=none] (8) at (-2.75, 1.5) {};
		\node [style=none] (9) at (3.5, 1.5) {};
		\node [style=control] (10) at (1.75, 1.5) {};
		\node [style=none] (11) at (-2.75, -1.5) {};
		\node [style=none] (12) at (3.5, -1.5) {};
		\node [style=control] (21) at (-1, 1.5) {};
		\node [style=control] (23) at (-1, 0.5) {};
		\node [style=control] (25) at (1.75, 0.5) {};
		\node [style=gate] (26) at (-1, -1.5) {$R_X(\varphi_2)$};
		\node [style=none] (27) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (27.center) to (10);
		\draw (26) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bulletnotation/bbXbbbPw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.5, 0.5) {};
		\node [style=none] (2) at (3.5, 0.5) {};
		\node [style=gate] (5) at (2, -0.5) {$P(\varphi_1)$};
		\node [style=none] (6) at (-2.5, -0.5) {};
		\node [style=none] (7) at (3.5, -0.5) {};
		\node [style=none] (8) at (-2.5, 1.5) {};
		\node [style=none] (9) at (3.5, 1.5) {};
		\node [style=control] (10) at (2, 1.5) {};
		\node [style=none] (11) at (-2.5, -1.5) {};
		\node [style=none] (12) at (3.5, -1.5) {};
		\node [style=wcontrol] (20) at (2, -1.5) {};
		\node [style=control] (21) at (-0.75, 1.5) {};
		\node [style=control] (22) at (-0.75, -1.5) {};
		\node [style=control] (23) at (-0.75, 0.5) {};
		\node [style=control] (25) at (2, 0.5) {};
		\node [style=gate] (26) at (-0.75, -0.5) {$R_X(\varphi_2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (10) to (20);
		\draw (21) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bulletnotation/bbbP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (5) at (0, -1.5) {$P(\varphi)$};
		\node [style=control] (10) at (0, 1.5) {};
		\node [style=none] (11) at (-1.5, -1.5) {};
		\node [style=none] (12) at (1.5, -1.5) {};
		\node [style=control] (28) at (0, -0.5) {};
		\node [style=control] (29) at (0, 0.5) {};
		\node [style=none] (44) at (-1.5, 1.5) {};
		\node [style=none] (45) at (1.5, 1.5) {};
		\node [style=none] (46) at (1.5, 0.5) {};
		\node [style=none] (47) at (1.5, -0.5) {};
		\node [style=none] (48) at (-1.5, 0.5) {};
		\node [style=none] (49) at (-1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (11.center);
		\draw (10) to (5);
		\draw (44.center) to (45.center);
		\draw (46.center) to (48.center);
		\draw (49.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bulletnotation/bvPw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=gate] (5) at (0, -0.5) {$P(\varphi)$};
		\node [style=none] (6) at (1.25, -0.5) {};
		\node [style=none] (7) at (-1.25, -0.5) {};
		\node [style=none] (8) at (1.25, 1.5) {};
		\node [style=none] (9) at (-1.25, 1.5) {};
		\node [style=control] (10) at (0, 1.5) {};
		\node [style=none] (11) at (1.25, -1.5) {};
		\node [style=none] (12) at (-1.25, -1.5) {};
		\node [style=wcontrol] (20) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (10) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bulletnotation/bwPb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=gate] (5) at (0, -0.5) {$P(\varphi)$};
		\node [style=none] (6) at (1.25, -0.5) {};
		\node [style=none] (7) at (-1.25, -0.5) {};
		\node [style=none] (8) at (1.25, 1.5) {};
		\node [style=none] (9) at (-1.25, 1.5) {};
		\node [style=control] (10) at (0, 1.5) {};
		\node [style=none] (11) at (1.25, -1.5) {};
		\node [style=none] (12) at (-1.25, -1.5) {};
		\node [style=control] (13) at (0, -1.5) {};
		\node [style=wcontrol] (14) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (10) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bulletnotation/bwPwbbPw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.5, 0.5) {};
		\node [style=none] (2) at (-2.25, 0.5) {};
		\node [style=gate] (5) at (-1, -0.5) {$P(\varphi)$};
		\node [style=none] (6) at (2.5, -0.5) {};
		\node [style=none] (7) at (-2.25, -0.5) {};
		\node [style=none] (8) at (2.5, 1.5) {};
		\node [style=none] (9) at (-2.25, 1.5) {};
		\node [style=control] (10) at (-1, 1.5) {};
		\node [style=none] (11) at (2.5, -1.5) {};
		\node [style=none] (12) at (-2.25, -1.5) {};
		\node [style=wcontrol] (14) at (-1, 0.5) {};
		\node [style=control] (17) at (1.25, 1.5) {};
		\node [style=control] (18) at (1.25, 0.5) {};
		\node [style=gate] (19) at (1.25, -0.5) {$P(\varphi)$};
		\node [style=wcontrol] (20) at (-1, -1.5) {};
		\node [style=wcontrol] (21) at (1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (10) to (20);
		\draw (17) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bulletnotation/bwbP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (5) at (0, -1.5) {$P(\varphi)$};
		\node [style=control] (10) at (0, 1.5) {};
		\node [style=none] (11) at (-1.5, -1.5) {};
		\node [style=none] (12) at (1.5, -1.5) {};
		\node [style=control] (28) at (0, -0.5) {};
		\node [style=none] (44) at (-1.5, 1.5) {};
		\node [style=none] (45) at (1.5, 1.5) {};
		\node [style=none] (46) at (1.5, 0.5) {};
		\node [style=none] (47) at (1.5, -0.5) {};
		\node [style=none] (48) at (-1.5, 0.5) {};
		\node [style=none] (49) at (-1.5, -0.5) {};
		\node [style=wcontrol] (50) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (11.center);
		\draw (10) to (5);
		\draw (44.center) to (45.center);
		\draw (46.center) to (48.center);
		\draw (49.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bulletnotation/swapbbwPswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=gate] (5) at (0, -1.5) {$P(\varphi)$};
		\node [style=none] (8) at (-0.5, 1.5) {};
		\node [style=control] (10) at (0, 1.5) {};
		\node [style=none] (11) at (-3.5, -1.5) {};
		\node [style=none] (12) at (3.5, -1.5) {};
		\node [style=control] (29) at (0, 0.5) {};
		\node [style=none] (30) at (-1.75, 1.5) {};
		\node [style=none] (31) at (-1.75, 0.5) {};
		\node [style=none] (32) at (-2, -0.5) {};
		\node [style=none] (33) at (-2, 0.5) {};
		\node [style=none] (34) at (-3.25, 0.5) {};
		\node [style=none] (35) at (-3.25, -0.5) {};
		\node [style=none] (36) at (0.5, 0.5) {};
		\node [style=none] (37) at (0.5, 1.5) {};
		\node [style=none] (38) at (1.75, 1.5) {};
		\node [style=none] (39) at (1.75, 0.5) {};
		\node [style=none] (40) at (2, -0.5) {};
		\node [style=none] (41) at (2, 0.5) {};
		\node [style=none] (42) at (3.25, 0.5) {};
		\node [style=none] (43) at (3.25, -0.5) {};
		\node [style=none] (44) at (-3.5, 1.5) {};
		\node [style=none] (45) at (3.5, 1.5) {};
		\node [style=none] (46) at (3.5, 0.5) {};
		\node [style=none] (47) at (3.5, -0.5) {};
		\node [style=none] (48) at (-3.5, 0.5) {};
		\node [style=none] (49) at (-3.5, -0.5) {};
		\node [style=wcontrol] (50) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (11.center);
		\draw (10) to (5);
		\draw [in=180, out=0] (30.center) to (1.center);
		\draw [in=-180, out=0] (31.center) to (8.center);
		\draw [in=180, out=0] (34.center) to (32.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw [in=0, out=180] (38.center) to (36.center);
		\draw [in=0, out=180] (39.center) to (37.center);
		\draw [in=0, out=180] (42.center) to (40.center);
		\draw [in=0, out=180] (43.center) to (41.center);
		\draw (44.center) to (30.center);
		\draw (33.center) to (31.center);
		\draw (32.center) to (40.center);
		\draw (8.center) to (37.center);
		\draw (38.center) to (45.center);
		\draw (1.center) to (36.center);
		\draw (39.center) to (41.center);
		\draw (48.center) to (34.center);
		\draw (49.center) to (35.center);
		\draw (43.center) to (47.center);
		\draw (42.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bulletnotation/w.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wcontrol] (0) at (0, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bulletnotation/wPhi2bbPhi1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.5, 0.5) {};
		\node [style=none] (2) at (3.5, 0.5) {};
		\node [style=gate] (5) at (2, 0.5) {$P(\varphi_1)$};
		\node [style=none] (6) at (-2.5, -0.5) {};
		\node [style=none] (7) at (3.5, -0.5) {};
		\node [style=none] (8) at (-2.5, 1.5) {};
		\node [style=none] (9) at (3.5, 1.5) {};
		\node [style=control] (10) at (2, 1.5) {};
		\node [style=none] (11) at (-2.5, -1.5) {};
		\node [style=none] (12) at (3.5, -1.5) {};
		\node [style=control] (22) at (-0.75, -1.5) {};
		\node [style=gate] (26) at (-0.75, -0.5) {$R_X(\varphi_2)$};
		\node [style=wcontrol] (27) at (-0.75, 0.5) {};
		\node [style=control] (28) at (2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (10) to (28);
		\draw (22) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bulletnotation/wbPhi1bPhi2w.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3.25, 0.5) {};
		\node [style=none] (2) at (-2.25, 0.5) {};
		\node [style=gate] (5) at (-0.75, -1.5) {$P(\varphi_1)$};
		\node [style=none] (6) at (3.25, -0.5) {};
		\node [style=none] (7) at (-2.25, -0.5) {};
		\node [style=none] (8) at (3.25, 1.5) {};
		\node [style=none] (9) at (-2.25, 1.5) {};
		\node [style=control] (10) at (-0.75, -0.5) {};
		\node [style=none] (11) at (3.25, -1.5) {};
		\node [style=none] (12) at (-2.25, -1.5) {};
		\node [style=wcontrol] (14) at (-0.75, 1.5) {};
		\node [style=control] (18) at (1.75, 0.5) {};
		\node [style=gate] (19) at (1.75, -0.5) {$P(\varphi_2)$};
		\node [style=wcontrol] (20) at (1.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (14) to (5);
		\draw (18) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bulletnotation/wbPwbXbw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (-4.5, 0.5) {};
		\node [style=gate] (5) at (-3, -0.5) {$P(\varphi_2)$};
		\node [style=none] (6) at (1.5, -0.5) {};
		\node [style=none] (7) at (-4.5, -0.5) {};
		\node [style=none] (8) at (1.5, 1.5) {};
		\node [style=none] (9) at (-4.5, 1.5) {};
		\node [style=none] (11) at (1.5, -1.5) {};
		\node [style=none] (12) at (-4.5, -1.5) {};
		\node [style=wcontrol] (20) at (-3, 1.5) {};
		\node [style=control] (22) at (-0.25, 1.5) {};
		\node [style=control] (23) at (-0.25, -0.5) {};
		\node [style=control] (25) at (-3, 0.5) {};
		\node [style=wcontrol] (26) at (-0.25, -1.5) {};
		\node [style=wcontrol] (27) at (-3, -1.5) {};
		\node [style=gate] (28) at (-0.25, 0.5) {$R_X(\varphi_1)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (22) to (26);
		\draw (27) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/category/C.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (-2, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=gate22] (5) at (-0.75, 0) {$C$};
		\node [style=none] (12) at (0.25, 0.25) {$\cdot$};
		\node [style=none] (13) at (0.25, 0) {$\cdot$};
		\node [style=none] (14) at (0.25, -0.25) {$\cdot$};
		\node [style=none] (15) at (-1.75, 0.25) {$\cdot$};
		\node [style=none] (16) at (-1.75, 0) {$\cdot$};
		\node [style=none] (17) at (-1.75, -0.25) {$\cdot$};
		\node [style=none] (18) at (-2.25, 0) {$n$};
		\node [style=none] (19) at (0.75, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/category/C1-C2-C3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.75, -0.25) {};
		\node [style=none] (2) at (-2.75, -1.25) {};
		\node [style=none] (3) at (-0.25, -1.25) {};
		\node [style=none] (4) at (-0.25, -0.25) {};
		\node [style=gate22] (5) at (-1.5, -0.75) {$C_2$};
		\node [style=none] (15) at (-2.5, -0.5) {$\cdot$};
		\node [style=none] (16) at (-2.5, -0.75) {$\cdot$};
		\node [style=none] (17) at (-2.5, -1) {$\cdot$};
		\node [style=none] (18) at (-2.75, 1.25) {};
		\node [style=none] (19) at (-2.75, 0.25) {};
		\node [style=none] (20) at (-0.25, 0.25) {};
		\node [style=none] (21) at (-0.25, 1.25) {};
		\node [style=gate22] (22) at (-1.5, 0.75) {$C_1$};
		\node [style=none] (26) at (-2.5, 1) {$\cdot$};
		\node [style=none] (27) at (-2.5, 0.75) {$\cdot$};
		\node [style=none] (28) at (-2.5, 0.5) {$\cdot$};
		\node [style=none] (29) at (-0.25, -0.25) {};
		\node [style=none] (30) at (-0.25, -1.25) {};
		\node [style=none] (31) at (1.5, -1.25) {};
		\node [style=none] (32) at (1.5, -0.25) {};
		\node [style=gate22] (33) at (0.25, -0.75) {$C_4$};
		\node [style=none] (34) at (1.25, -0.5) {$\cdot$};
		\node [style=none] (35) at (1.25, -0.75) {$\cdot$};
		\node [style=none] (36) at (1.25, -1) {$\cdot$};
		\node [style=none] (40) at (-0.25, 1.25) {};
		\node [style=none] (41) at (-0.25, 0.25) {};
		\node [style=none] (42) at (1.5, 0.25) {};
		\node [style=none] (43) at (1.5, 1.25) {};
		\node [style=gate22] (44) at (0.25, 0.75) {$C_3$};
		\node [style=none] (45) at (1.25, 1) {$\cdot$};
		\node [style=none] (46) at (1.25, 0.75) {$\cdot$};
		\node [style=none] (47) at (1.25, 0.5) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (3.center);
		\draw (18.center) to (21.center);
		\draw (19.center) to (20.center);
		\draw (29.center) to (32.center);
		\draw (30.center) to (31.center);
		\draw (40.center) to (43.center);
		\draw (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/category/C1-C2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.25, -0.25) {};
		\node [style=none] (2) at (-1.25, -1.25) {};
		\node [style=none] (3) at (1.25, -1.25) {};
		\node [style=none] (4) at (1.25, -0.25) {};
		\node [style=gate22] (5) at (0, -0.75) {$C_2$};
		\node [style=none] (12) at (1, -0.5) {$\cdot$};
		\node [style=none] (13) at (1, -0.75) {$\cdot$};
		\node [style=none] (14) at (1, -1) {$\cdot$};
		\node [style=none] (15) at (-1, -0.5) {$\cdot$};
		\node [style=none] (16) at (-1, -0.75) {$\cdot$};
		\node [style=none] (17) at (-1, -1) {$\cdot$};
		\node [style=none] (18) at (-1.25, 1.25) {};
		\node [style=none] (19) at (-1.25, 0.25) {};
		\node [style=none] (20) at (1.25, 0.25) {};
		\node [style=none] (21) at (1.25, 1.25) {};
		\node [style=gate22] (22) at (0, 0.75) {$C_1$};
		\node [style=none] (23) at (1, 1) {$\cdot$};
		\node [style=none] (24) at (1, 0.75) {$\cdot$};
		\node [style=none] (25) at (1, 0.5) {$\cdot$};
		\node [style=none] (26) at (-1, 1) {$\cdot$};
		\node [style=none] (27) at (-1, 0.75) {$\cdot$};
		\node [style=none] (28) at (-1, 0.5) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (3.center);
		\draw (18.center) to (21.center);
		\draw (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/category/C1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (-2, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=gate22] (5) at (-0.75, 0) {$C_1$};
		\node [style=none] (12) at (0.25, 0.25) {$\cdot$};
		\node [style=none] (13) at (0.25, 0) {$\cdot$};
		\node [style=none] (14) at (0.25, -0.25) {$\cdot$};
		\node [style=none] (15) at (-1.75, 0.25) {$\cdot$};
		\node [style=none] (16) at (-1.75, 0) {$\cdot$};
		\node [style=none] (17) at (-1.75, -0.25) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/category/C1C2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (-2, -0.5) {};
		\node [style=none] (3) at (2.5, -0.5) {};
		\node [style=none] (4) at (2.5, 0.5) {};
		\node [style=gate22] (5) at (-0.75, 0) {$C_1$};
		\node [style=none] (12) at (0.25, 0.25) {$\cdot$};
		\node [style=none] (13) at (0.25, 0) {$\cdot$};
		\node [style=none] (14) at (0.25, -0.25) {$\cdot$};
		\node [style=none] (15) at (-1.75, 0.25) {$\cdot$};
		\node [style=none] (16) at (-1.75, 0) {$\cdot$};
		\node [style=none] (17) at (-1.75, -0.25) {$\cdot$};
		\node [style=gate22] (18) at (1.25, 0) {$C_2$};
		\node [style=none] (19) at (2.25, 0.25) {$\cdot$};
		\node [style=none] (20) at (2.25, 0) {$\cdot$};
		\node [style=none] (21) at (2.25, -0.25) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/category/C2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (-2, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=gate22] (5) at (-0.75, 0) {$C_2$};
		\node [style=none] (12) at (0.25, 0.25) {$\cdot$};
		\node [style=none] (13) at (0.25, 0) {$\cdot$};
		\node [style=none] (14) at (0.25, -0.25) {$\cdot$};
		\node [style=none] (15) at (-1.75, 0.25) {$\cdot$};
		\node [style=none] (16) at (-1.75, 0) {$\cdot$};
		\node [style=none] (17) at (-1.75, -0.25) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/category/SWAPSWAP.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (11) at (0.75, 0.5) {};
		\node [style=none] (13) at (0.75, -0.5) {};
		\node [style=none] (16) at (1.25, -0.5) {};
		\node [style=none] (18) at (1.25, 0.5) {};
		\node [style=none] (19) at (2.5, 0.5) {};
		\node [style=none] (20) at (2.75, -0.5) {};
		\node [style=none] (21) at (2.5, -0.5) {};
		\node [style=none] (22) at (2.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw [in=180, out=0] (6.center) to (13.center);
		\draw [in=180, out=0, looseness=0.75] (4.center) to (11.center);
		\draw (22.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw [in=180, out=0] (18.center) to (21.center);
		\draw [in=180, out=0, looseness=0.75] (16.center) to (19.center);
		\draw (11.center) to (18.center);
		\draw (13.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/category/naturality-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (68) at (-2.5, 1) {};
		\node [style=none] (69) at (-0.5, 1) {};
		\node [style=none] (70) at (-2.5, 0) {};
		\node [style=none] (71) at (-0.5, 0) {};
		\node [style=none] (72) at (-2.5, -1) {};
		\node [style=none] (73) at (-0.5, -1) {};
		\node [style=none] (74) at (-2.25, 0.75) {$\cdot$};
		\node [style=none] (75) at (-2.25, 0.5) {$\cdot$};
		\node [style=none] (76) at (-2.25, 0.25) {$\cdot$};
		\node [style=none] (79) at (1.75, 1) {};
		\node [style=none] (80) at (1.25, 1) {};
		\node [style=none] (82) at (1.25, 0) {};
		\node [style=none] (84) at (1.25, -1) {};
		\node [style=none] (92) at (1.75, 0) {};
		\node [style=none] (94) at (1.75, -1) {};
		\node [style=none] (96) at (1.5, -0.25) {$\cdot$};
		\node [style=none] (97) at (1.5, -0.5) {$\cdot$};
		\node [style=none] (98) at (1.5, -0.75) {$\cdot$};
		\node [style=gate22] (99) at (-1.5, 0.5) {$C$};
		\node [style=none] (100) at (-0.75, 0.75) {$\cdot$};
		\node [style=none] (101) at (-0.75, 0.5) {$\cdot$};
		\node [style=none] (102) at (-0.75, 0.25) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (68.center) to (69.center);
		\draw (70.center) to (71.center);
		\draw (72.center) to (73.center);
		\draw (79.center) to (80.center);
		\draw [in=180, out=0, looseness=0.75] (69.center) to (82.center);
		\draw [in=-180, out=0, looseness=0.75] (71.center) to (84.center);
		\draw [in=-180, out=0, looseness=0.75] (73.center) to (80.center);
		\draw (82.center) to (92.center);
		\draw (84.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/category/naturality-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (68) at (1.75, -1) {};
		\node [style=none] (69) at (-0.25, -1) {};
		\node [style=none] (70) at (1.75, 0) {};
		\node [style=none] (71) at (-0.25, 0) {};
		\node [style=none] (72) at (1.75, 1) {};
		\node [style=none] (73) at (-0.25, 1) {};
		\node [style=none] (74) at (1.5, -0.75) {$\cdot$};
		\node [style=none] (75) at (1.5, -0.5) {$\cdot$};
		\node [style=none] (76) at (1.5, -0.25) {$\cdot$};
		\node [style=none] (79) at (-2.5, -1) {};
		\node [style=none] (80) at (-2, -1) {};
		\node [style=none] (82) at (-2, 0) {};
		\node [style=none] (84) at (-2, 1) {};
		\node [style=none] (92) at (-2.5, 0) {};
		\node [style=none] (94) at (-2.5, 1) {};
		\node [style=none] (96) at (-2.25, 0.25) {$\cdot$};
		\node [style=none] (97) at (-2.25, 0.5) {$\cdot$};
		\node [style=none] (98) at (-2.25, 0.75) {$\cdot$};
		\node [style=gate22] (99) at (0.75, -0.5) {$C$};
		\node [style=none] (100) at (0, -0.75) {$\cdot$};
		\node [style=none] (101) at (0, -0.5) {$\cdot$};
		\node [style=none] (102) at (0, -0.25) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (68.center) to (69.center);
		\draw (70.center) to (71.center);
		\draw (72.center) to (73.center);
		\draw (79.center) to (80.center);
		\draw [in=0, out=-180, looseness=0.75] (69.center) to (82.center);
		\draw [in=0, out=-180, looseness=0.75] (71.center) to (84.center);
		\draw [in=0, out=-180, looseness=0.75] (73.center) to (80.center);
		\draw (82.center) to (92.center);
		\draw (84.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/3CNOTscontrol-step-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (6) at (-1.25, -1.5) {};
		\node [style=control] (8) at (-0.5, 1.5) {};
		\node [style=not] (9) at (-0.5, -1.5) {};
		\node [style=none] (14) at (1.25, 0) {};
		\node [style=none] (16) at (1.25, -1.5) {};
		\node [style=control] (18) at (0.5, 1.5) {};
		\node [style=not] (19) at (0.5, 0) {};
		\node [style=none] (20) at (-1.25, 1.5) {};
		\node [style=none] (21) at (1.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9);
		\draw (18) to (19);
		\draw (21.center) to (20.center);
		\draw (14.center) to (0.center);
		\draw (16.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/3CNOTscontrol-step-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=none] (6) at (-1.75, -1.5) {};
		\node [style=control] (8) at (-1, 0) {};
		\node [style=not] (9) at (-1, -1.5) {};
		\node [style=none] (14) at (1.75, 0) {};
		\node [style=none] (16) at (1.75, -1.5) {};
		\node [style=control] (18) at (0, 1.5) {};
		\node [style=not] (19) at (0, 0) {};
		\node [style=none] (20) at (-1.75, 1.5) {};
		\node [style=none] (21) at (1.75, 1.5) {};
		\node [style=control] (22) at (1, 0) {};
		\node [style=not] (23) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9);
		\draw (18) to (19);
		\draw (21.center) to (20.center);
		\draw (14.center) to (0.center);
		\draw (16.center) to (6.center);
		\draw (22) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/CNOTZZ-step-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0.75) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=gate] (4) at (-1, -0.75) {$Z$};
		\node [style=control] (5) at (0, 0.75) {};
		\node [style=not] (8) at (0, -0.75) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (-1.75, 0.75) {};
		\node [style=void] (11) at (-1.75, 0.75) {};
		\node [style=void] (12) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (10.center) to (9.center);
		\draw (5) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/CNOTZZ-step-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.75) {};
		\node [style=none] (1) at (1.75, -0.75) {};
		\node [style=gate] (4) at (1, -0.75) {$Z$};
		\node [style=control] (5) at (0, 0.75) {};
		\node [style=not] (8) at (0, -0.75) {};
		\node [style=none] (9) at (1.75, 0.75) {};
		\node [style=none] (10) at (-0.75, 0.75) {};
		\node [style=gate] (12) at (1, 0.75) {$Z$};
		\node [style=void] (13) at (-0.75, 0.75) {};
		\node [style=void] (14) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (10.center) to (9.center);
		\draw (5) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/CNOTmctrlRX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (1) at (1, 1.5) {};
		\node [style=gate] (3) at (1, -1.5) {$R_X(\varphi)$};
		\node [style=none] (5) at (2.5, 1.5) {};
		\node [style=none] (6) at (-1.625, 1.5) {};
		\node [style=none] (7) at (-1.625, 0) {};
		\node [style=none] (8) at (2.5, 0) {};
		\node [style=none] (11) at (2.5, -1.5) {};
		\node [style=none] (12) at (-1.625, -1.5) {};
		\node [style=control] (21) at (-0.875, 0) {};
		\node [style=not] (23) at (-0.875, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (23) to (21);
		\draw [style=etc] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/CNOTstargetcommut-step-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0) {};
		\node [style=none] (6) at (1.25, -1.5) {};
		\node [style=control] (8) at (0.5, 0) {};
		\node [style=not] (9) at (0.5, -1.5) {};
		\node [style=none] (14) at (-1.25, 0) {};
		\node [style=none] (16) at (-1.25, -1.5) {};
		\node [style=control] (18) at (-0.5, 1.5) {};
		\node [style=not] (19) at (-0.5, -1.5) {};
		\node [style=none] (20) at (1.25, 1.5) {};
		\node [style=none] (21) at (-1.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9);
		\draw (18) to (19);
		\draw (21.center) to (20.center);
		\draw (14.center) to (0.center);
		\draw (16.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/CNOTstargetcommut-step-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (6) at (-1.25, -1.5) {};
		\node [style=control] (8) at (-0.5, 0) {};
		\node [style=not] (9) at (-0.5, -1.5) {};
		\node [style=none] (14) at (1.25, 0) {};
		\node [style=none] (16) at (1.25, -1.5) {};
		\node [style=control] (18) at (0.5, 1.5) {};
		\node [style=not] (19) at (0.5, -1.5) {};
		\node [style=none] (20) at (-1.25, 1.5) {};
		\node [style=none] (21) at (1.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9);
		\draw (18) to (19);
		\draw (21.center) to (20.center);
		\draw (14.center) to (0.center);
		\draw (16.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/HHCNOTHH_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.75) {};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (6) at (-2.5, -0.75) {};
		\node [style=none] (7) at (1.5, -0.75) {};
		\node [style=control] (8) at (-0.5, 0.75) {};
		\node [style=not] (9) at (-0.5, -0.75) {};
		\node [style=gate] (10) at (0.75, 0.75) {$H$};
		\node [style=gate] (11) at (0.75, -0.75) {$H$};
		\node [style=gate] (12) at (-1.75, 0.75) {$H$};
		\node [style=gate] (13) at (-1.75, -0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (6.center) to (7.center);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/HHCNOTHH_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.75) {};
		\node [style=none] (1) at (6.75, 0.75) {};
		\node [style=none] (6) at (-2.5, -0.75) {};
		\node [style=none] (7) at (6.75, -0.75) {};
		\node [style=gate] (10) at (6, 0.75) {$H$};
		\node [style=gate] (12) at (-1.75, 0.75) {$H$};
		\node [style=control] (14) at (1.5, 0.75) {};
		\node [style=not] (15) at (1.5, -0.75) {};
		\node [style=control] (16) at (5, 0.75) {};
		\node [style=not] (17) at (5, -0.75) {};
		\node [style=gate] (18) at (0, 0.75) {$P(\frac{\pi}{2})$};
		\node [style=gate] (19) at (0, -0.75) {$P(\frac{\pi}{2})$};
		\node [style=gate] (20) at (3.25, -0.75) {$P(-\frac{\pi}{2})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (6.center) to (7.center);
		\draw (14) to (15);
		\draw (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/HHCNOTHH_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0.75) {};
		\node [style=none] (6) at (-4.5, -0.75) {};
		\node [style=gate] (10) at (4.5, 0.75) {$H$};
		\node [style=gate] (12) at (-3.75, 0.75) {$H$};
		\node [style=control] (14) at (-0.25, -0.75) {};
		\node [style=not] (15) at (-0.25, 0.75) {};
		\node [style=control] (16) at (3.25, -0.75) {};
		\node [style=not] (17) at (3.25, 0.75) {};
		\node [style=gate] (18) at (-2, 0.75) {$P(\frac{\pi}{2})$};
		\node [style=gate] (19) at (-2, -0.75) {$P(\frac{\pi}{2})$};
		\node [style=gate] (20) at (1.5, 0.75) {$P(-\frac{\pi}{2})$};
		\node [style=none] (27) at (5.25, 0.75) {};
		\node [style=none] (28) at (5.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (15);
		\draw (16) to (17);
		\draw (0.center) to (27.center);
		\draw (28.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/HHCNOTHH_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.75) {};
		\node [style=none] (6) at (-3.5, -0.75) {};
		\node [style=gate] (10) at (2.25, 0.75) {$H$};
		\node [style=gate] (12) at (-2.75, 0.75) {$H$};
		\node [style=control] (14) at (-0.25, -0.75) {};
		\node [style=not] (15) at (-0.25, 0.75) {};
		\node [style=none] (27) at (3, 0.75) {};
		\node [style=none] (28) at (3, -0.75) {};
		\node [style=gate] (29) at (1, 0.75) {$H$};
		\node [style=gate] (30) at (-1.5, 0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (15);
		\draw (0.center) to (27.center);
		\draw (28.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/HHCNOTHH_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=none] (6) at (-1.25, -0.75) {};
		\node [style=control] (14) at (-0.25, -0.75) {};
		\node [style=not] (15) at (-0.25, 0.75) {};
		\node [style=none] (27) at (0.75, 0.75) {};
		\node [style=none] (28) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (15);
		\draw (0.center) to (27.center);
		\draw (28.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/HeulerRPR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (4.125, 0) {};
		\node [style=none] (2) at (-4.125, 0) {};
		\node [style=gate] (5) at (-2.5, 0) {$R_X(\frac{\pi}{2})$};
		\node [style=gate] (6) at (0, 0) {$P(\frac \pi 2)$};
		\node [style=gate] (7) at (2.5, 0) {$R_X(\frac{\pi}{2})$};
		\node [style=globalphase] (8) at (-4.75, 0.5) {$\nicefrac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/Heulerminus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (4.125, 0) {};
		\node [style=none] (2) at (-4.125, 0) {};
		\node [style=gate] (5) at (-2.75, 0) {$P(\text{-}\frac{\pi}{2})$};
		\node [style=gate] (6) at (0, 0) {$R_X(\text{-}\frac \pi 2)$};
		\node [style=gate] (7) at (2.75, 0) {$P(\text{-}\frac{\pi}{2})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/Idn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (0.75, -0.75) {};
		\node [style=none] (16) at (0, 0.5) {};
		\node [style=none] (17) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw [style=dots] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/NOTC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (6) at (-1.5, -0.75) {};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=control] (8) at (-0.5, -0.75) {};
		\node [style=not] (9) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (6.center) to (7.center);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/Pphasegadget-step-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0.75) {};
		\node [style=none] (1) at (2.25, -0.75) {};
		\node [style=gate] (4) at (0, -0.75) {$P(\varphi)$};
		\node [style=control] (5) at (-1.5, 0.75) {};
		\node [style=control] (6) at (1.5, 0.75) {};
		\node [style=not] (7) at (1.5, -0.75) {};
		\node [style=not] (8) at (-1.5, -0.75) {};
		\node [style=none] (9) at (2.25, 0.75) {};
		\node [style=none] (10) at (-2.25, 0.75) {};
		\node [style=void] (11) at (-2.25, 0.75) {};
		\node [style=void] (12) at (-2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (10.center) to (9.center);
		\draw (6) to (7);
		\draw (5) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/Pphasegadget-step-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0.75) {};
		\node [style=gate] (4) at (0, 0.75) {$P(\varphi)$};
		\node [style=control] (5) at (-1.5, -0.75) {};
		\node [style=control] (6) at (1.5, -0.75) {};
		\node [style=not] (7) at (1.5, 0.75) {};
		\node [style=not] (8) at (-1.5, 0.75) {};
		\node [style=none] (10) at (-1.75, 0.75) {};
		\node [style=none] (11) at (-3.25, 0.75) {};
		\node [style=none] (12) at (-3.25, -0.75) {};
		\node [style=none] (13) at (-3.5, -0.75) {};
		\node [style=none] (14) at (-3.5, 0.75) {};
		\node [style=none] (15) at (3.25, -0.75) {};
		\node [style=none] (16) at (3.25, 0.75) {};
		\node [style=none] (17) at (1.75, 0.75) {};
		\node [style=none] (18) at (1.75, -0.75) {};
		\node [style=none] (19) at (3.5, -0.75) {};
		\node [style=none] (20) at (3.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (5) to (8);
		\draw [in=-180, out=0] (11.center) to (0.center);
		\draw [in=-180, out=0] (12.center) to (10.center);
		\draw (14.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw [in=-180, out=0] (17.center) to (15.center);
		\draw [in=-180, out=0] (18.center) to (16.center);
		\draw (16.center) to (20.center);
		\draw (15.center) to (19.center);
		\draw (10.center) to (17.center);
		\draw (0.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/Pphasegadget-step-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (4) at (0, 0.75) {$P(\varphi)$};
		\node [style=none] (13) at (-3.25, -0.75) {};
		\node [style=none] (14) at (-3.25, 0.75) {};
		\node [style=none] (19) at (3.25, -0.75) {};
		\node [style=none] (20) at (3.25, 0.75) {};
		\node [style=control] (23) at (2.5, -0.75) {};
		\node [style=not] (24) at (2.5, 0.75) {};
		\node [style=control] (25) at (1.5, 0.75) {};
		\node [style=not] (26) at (1.5, -0.75) {};
		\node [style=control] (27) at (-2.5, -0.75) {};
		\node [style=not] (28) at (-2.5, 0.75) {};
		\node [style=control] (31) at (-1.5, 0.75) {};
		\node [style=not] (32) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23) to (24);
		\draw (25) to (26);
		\draw (27) to (28);
		\draw (31) to (32);
		\draw (14.center) to (20.center);
		\draw (13.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/Pphasegadget-step-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.75) {};
		\node [style=none] (1) at (2.25, 0.75) {};
		\node [style=gate] (4) at (0, 0.75) {$P(\varphi)$};
		\node [style=control] (5) at (-1.5, -0.75) {};
		\node [style=control] (6) at (1.5, -0.75) {};
		\node [style=not] (7) at (1.5, 0.75) {};
		\node [style=not] (8) at (-1.5, 0.75) {};
		\node [style=none] (9) at (2.25, -0.75) {};
		\node [style=none] (10) at (-2.25, -0.75) {};
		\node [style=void] (11) at (-2.25, 0.75) {};
		\node [style=void] (12) at (-2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (10.center) to (9.center);
		\draw (6) to (7);
		\draw (5) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/RXcommutCNOT-step-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0.75) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=gate] (4) at (-1.75, -0.75) {$R_X(\theta)$};
		\node [style=control] (5) at (0, 0.75) {};
		\node [style=not] (8) at (0, -0.75) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (-3, 0.75) {};
		\node [style=void] (11) at (-3, 0.75) {};
		\node [style=void] (12) at (-3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (10.center) to (9.center);
		\draw (5) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/RXcommutCNOT-step-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=none] (1) at (-3.25, -0.75) {};
		\node [style=gate] (4) at (-0.75, -0.75) {$R_X(\theta)$};
		\node [style=control] (5) at (-2.5, 0.75) {};
		\node [style=not] (8) at (-2.5, -0.75) {};
		\node [style=none] (9) at (-3.25, 0.75) {};
		\node [style=none] (10) at (0.5, 0.75) {};
		\node [style=void] (11) at (-3.25, 0.75) {};
		\node [style=void] (12) at (-3.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (10.center) to (9.center);
		\draw (5) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/RXphasegadget-step-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.75) {};
		\node [style=none] (1) at (2.25, 0.75) {};
		\node [style=gate] (4) at (0, 0.75) {$R_X(\theta)$};
		\node [style=control] (5) at (-1.5, 0.75) {};
		\node [style=control] (6) at (1.5, 0.75) {};
		\node [style=not] (7) at (1.5, -0.75) {};
		\node [style=not] (8) at (-1.5, -0.75) {};
		\node [style=none] (9) at (2.25, -0.75) {};
		\node [style=none] (10) at (-2.25, -0.75) {};
		\node [style=void] (11) at (-2.25, 0.75) {};
		\node [style=void] (12) at (-2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (10.center) to (9.center);
		\draw (6) to (7);
		\draw (5) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/RXphasegadget-step-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0.75) {};
		\node [style=none] (1) at (2.25, -0.75) {};
		\node [style=gate] (4) at (0, -0.75) {$R_X(\theta)$};
		\node [style=control] (5) at (-1.5, -0.75) {};
		\node [style=control] (6) at (1.5, -0.75) {};
		\node [style=not] (7) at (1.5, 0.75) {};
		\node [style=not] (8) at (-1.5, 0.75) {};
		\node [style=none] (9) at (2.25, 0.75) {};
		\node [style=none] (10) at (-2.25, 0.75) {};
		\node [style=void] (11) at (-2.25, 0.75) {};
		\node [style=void] (12) at (-2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (10.center) to (9.center);
		\draw (6) to (7);
		\draw (5) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/XcommutCNOT-step-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (1.25, 0.75) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (1.25, -0.75) {};
		\node [style=control] (4) at (0.5, 0.75) {};
		\node [style=not] (5) at (0.5, -0.75) {};
		\node [style=gate] (6) at (-0.5, -0.75) {$X$};
		\node [style=void] (7) at (-1.25, 0.75) {};
		\node [style=void] (8) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/XcommutCNOT-step-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (1.25, 0.75) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (1.25, -0.75) {};
		\node [style=control] (4) at (-0.5, 0.75) {};
		\node [style=not] (5) at (-0.5, -0.75) {};
		\node [style=gate] (6) at (0.5, -0.75) {$X$};
		\node [style=void] (7) at (-1.25, -0.75) {};
		\node [style=void] (8) at (-1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/XmctrlPphiX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (0, 0.75) {};
		\node [style=gate] (3) at (0, -0.75) {$P(\varphi)$};
		\node [style=none] (5) at (-2.5, 0.75) {};
		\node [style=none] (6) at (2.5, 0.75) {};
		\node [style=none] (11) at (-2.5, -0.75) {};
		\node [style=none] (12) at (2.5, -0.75) {};
		\node [style=gate] (16) at (1.75, -0.75) {$X$};
		\node [style=gate] (17) at (-1.75, -0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw [style=etc] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/XmctrlRX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (1) at (0.375, 0.75) {};
		\node [style=gate] (3) at (0.375, -0.75) {$R_X(\varphi)$};
		\node [style=none] (5) at (1.875, 0.75) {};
		\node [style=none] (6) at (-2.5, 0.75) {};
		\node [style=none] (11) at (1.875, -0.75) {};
		\node [style=none] (12) at (-2.5, -0.75) {};
		\node [style=gate] (23) at (-1.75, -0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw [style=etc] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/ZmctrlRXthetaZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (3) at (0, -0.75) {$R_X(\varphi)$};
		\node [style=none] (11) at (-3, -0.75) {};
		\node [style=none] (12) at (1.5, -0.75) {};
		\node [style=gate] (13) at (-2, -0.75) {$Z$};
		\node [style=control] (15) at (0, 0.75) {};
		\node [style=none] (16) at (-3, 0.75) {};
		\node [style=none] (17) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (16.center) to (17.center);
		\draw [style=etc] (15) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/ctrlP2pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (3) at (0, -0.75) {$P(2\pi)$};
		\node [style=none] (11) at (-1.5, -0.75) {};
		\node [style=none] (12) at (1.5, -0.75) {};
		\node [style=control] (13) at (0, 0.75) {};
		\node [style=none] (14) at (-1.5, 0.75) {};
		\node [style=none] (15) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (13) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/ctrlP2pi_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.75, 0.75) {};
		\node [style=none] (1) at (-3.5, 0.75) {};
		\node [style=none] (5) at (4.75, -0.75) {};
		\node [style=none] (6) at (-3.5, -0.75) {};
		\node [style=gate] (36) at (-2, 0.75) {$P(\pi)$};
		\node [style=gate] (48) at (-2, -0.75) {$P(\pi)$};
		\node [style=gate] (49) at (1.75, -0.75) {$P(-\pi)$};
		\node [style=control] (50) at (-0.25, 0.75) {};
		\node [style=control] (51) at (3.75, 0.75) {};
		\node [style=not] (52) at (-0.25, -0.75) {};
		\node [style=not] (53) at (3.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (51) to (53);
		\draw (50) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/ctrlP2pi_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0.75) {};
		\node [style=none] (1) at (-2.75, 0.75) {};
		\node [style=none] (5) at (3, -0.75) {};
		\node [style=none] (6) at (-2.75, -0.75) {};
		\node [style=gate] (36) at (-1.75, 0.75) {$Z$};
		\node [style=control] (50) at (-0.5, 0.75) {};
		\node [style=control] (51) at (2, 0.75) {};
		\node [style=not] (52) at (-0.5, -0.75) {};
		\node [style=not] (53) at (2, -0.75) {};
		\node [style=gate] (54) at (0.75, -0.75) {$Z$};
		\node [style=gate] (55) at (-1.75, -0.75) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (51) to (53);
		\draw (50) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/ctrlP2pi_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 0.75) {};
		\node [style=none] (1) at (-2.75, 0.75) {};
		\node [style=none] (5) at (3.25, -0.75) {};
		\node [style=none] (6) at (-2.75, -0.75) {};
		\node [style=gate] (36) at (-1.75, 0.75) {$Z$};
		\node [style=control] (50) at (-0.5, 0.75) {};
		\node [style=control] (51) at (1, 0.75) {};
		\node [style=not] (52) at (-0.5, -0.75) {};
		\node [style=not] (53) at (1, -0.75) {};
		\node [style=gate] (55) at (-1.75, -0.75) {$Z$};
		\node [style=gate] (56) at (2.25, 0.75) {$Z$};
		\node [style=gate] (57) at (2.25, -0.75) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (51) to (53);
		\draw (50) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/ctrlPminuspi_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.75) {};
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=control] (2) at (0, 0.75) {};
		\node [style=not] (3) at (0, -0.75) {};
		\node [style=none] (4) at (2, 0.75) {};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=gate] (6) at (1.25, -0.75) {$H$};
		\node [style=gate] (7) at (-1.25, -0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (0.center) to (4.center);
		\draw (5.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/ctrlPminuspi_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.75) {};
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=control] (2) at (0, 0.75) {};
		\node [style=not] (3) at (0, -0.75) {};
		\node [style=none] (4) at (15.5, 0.75) {};
		\node [style=none] (5) at (15.5, -0.75) {};
		\node [style=gate] (6) at (1.25, -0.75) {$H$};
		\node [style=gate] (7) at (-1.25, -0.75) {$H$};
		\node [style=control] (8) at (4.75, 0.75) {};
		\node [style=not] (9) at (4.75, -0.75) {};
		\node [style=control] (10) at (8.25, 0.75) {};
		\node [style=not] (11) at (8.25, -0.75) {};
		\node [style=gate] (12) at (3.25, 0.75) {$P(\frac{\pi}{2})$};
		\node [style=gate] (13) at (3.25, -0.75) {$P(\frac{\pi}{2})$};
		\node [style=gate] (14) at (6.5, -0.75) {$P(-\frac{\pi}{2})$};
		\node [style=control] (15) at (12.25, 0.75) {};
		\node [style=not] (16) at (12.25, -0.75) {};
		\node [style=control] (17) at (9.25, 0.75) {};
		\node [style=not] (18) at (9.25, -0.75) {};
		\node [style=gate] (19) at (14, 0.75) {$P(-\frac{\pi}{2})$};
		\node [style=gate] (20) at (14, -0.75) {$P(-\frac{\pi}{2})$};
		\node [style=gate] (21) at (10.75, -0.75) {$P(\frac{\pi}{2})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (0.center) to (4.center);
		\draw (5.center) to (1.center);
		\draw (8) to (9);
		\draw (10) to (11);
		\draw (15) to (16);
		\draw (17) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/ctrlPminuspi_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.75) {};
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=control] (2) at (0, 0.75) {};
		\node [style=not] (3) at (0, -0.75) {};
		\node [style=none] (4) at (12.5, 0.75) {};
		\node [style=none] (5) at (12.5, -0.75) {};
		\node [style=gate] (6) at (1.25, -0.75) {$H$};
		\node [style=gate] (7) at (-1.25, -0.75) {$H$};
		\node [style=control] (15) at (9.25, 0.75) {};
		\node [style=not] (16) at (9.25, -0.75) {};
		\node [style=control] (17) at (6.25, 0.75) {};
		\node [style=not] (18) at (6.25, -0.75) {};
		\node [style=gate] (19) at (11, 0.75) {$P(-\frac{\pi}{2})$};
		\node [style=gate] (20) at (11, -0.75) {$P(-\frac{\pi}{2})$};
		\node [style=gate] (21) at (7.75, -0.75) {$P(\frac{\pi}{2})$};
		\node [style=control] (22) at (3.75, 0.75) {};
		\node [style=not] (23) at (3.75, -0.75) {};
		\node [style=gate] (24) at (5, -0.75) {$H$};
		\node [style=gate] (25) at (2.5, -0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (0.center) to (4.center);
		\draw (5.center) to (1.center);
		\draw (15) to (16);
		\draw (17) to (18);
		\draw (22) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/ctrlPminuspi_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0.75) {};
		\node [style=none] (1) at (-4, -0.75) {};
		\node [style=none] (4) at (3, 0.75) {};
		\node [style=none] (5) at (3, -0.75) {};
		\node [style=control] (15) at (-0.25, 0.75) {};
		\node [style=not] (16) at (-0.25, -0.75) {};
		\node [style=control] (17) at (-3.25, 0.75) {};
		\node [style=not] (18) at (-3.25, -0.75) {};
		\node [style=gate] (19) at (1.5, 0.75) {$P(-\frac{\pi}{2})$};
		\node [style=gate] (20) at (1.5, -0.75) {$P(-\frac{\pi}{2})$};
		\node [style=gate] (21) at (-1.75, -0.75) {$P(\frac{\pi}{2})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (5.center) to (1.center);
		\draw (15) to (16);
		\draw (17) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/ctrlPminuspi_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0.75) {};
		\node [style=none] (1) at (3, -0.75) {};
		\node [style=none] (4) at (-4, 0.75) {};
		\node [style=none] (5) at (-4, -0.75) {};
		\node [style=control] (15) at (-0.75, 0.75) {};
		\node [style=not] (16) at (-0.75, -0.75) {};
		\node [style=control] (17) at (2.25, 0.75) {};
		\node [style=not] (18) at (2.25, -0.75) {};
		\node [style=gate] (19) at (-2.5, 0.75) {$P(-\frac{\pi}{2})$};
		\node [style=gate] (20) at (-2.5, -0.75) {$P(-\frac{\pi}{2})$};
		\node [style=gate] (21) at (0.75, -0.75) {$P(\frac{\pi}{2})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (5.center) to (1.center);
		\draw (15) to (16);
		\draw (17) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlP0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (3) at (0, -0.75) {$P(0)$};
		\node [style=none] (11) at (-1.25, -0.75) {};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=control] (13) at (0, 0.75) {};
		\node [style=none] (14) at (-1.25, 0.75) {};
		\node [style=none] (15) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw [style=etc] (13) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlPcommutCNOTL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (-1.25, -1.5) {};
		\node [style=none] (2) at (2.25, -1.5) {};
		\node [style=none] (3) at (2.25, 0) {};
		\node [style=gate] (4) at (0, 0) {$P(\varphi)$};
		\node [style=not] (5) at (1.5, -1.5) {};
		\node [style=control] (6) at (1.5, 0) {};
		\node [style=none] (7) at (-1.25, 1.5) {};
		\node [style=none] (8) at (2.25, 1.5) {};
		\node [style=control] (9) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw (1.center) to (2.center);
		\draw (6) to (5);
		\draw [in=180, out=0] (7.center) to (8.center);
		\draw [style=etc] (9) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlPcommutCNOTR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0) {};
		\node [style=none] (1) at (1.25, -1.5) {};
		\node [style=none] (2) at (-2.25, -1.5) {};
		\node [style=none] (3) at (-2.25, 0) {};
		\node [style=gate] (4) at (0, 0) {$P(\varphi)$};
		\node [style=not] (5) at (-1.5, -1.5) {};
		\node [style=control] (6) at (-1.5, 0) {};
		\node [style=none] (7) at (1.25, 1.5) {};
		\node [style=none] (8) at (-2.25, 1.5) {};
		\node [style=control] (9) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (0.center) to (3.center);
		\draw (1.center) to (2.center);
		\draw (6) to (5);
		\draw [in=0, out=180] (7.center) to (8.center);
		\draw [style=etc] (9) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlPcommutgadgetL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (4.75, 1.5) {};
		\node [style=none] (8) at (-3.375, 1.5) {};
		\node [style=none] (11) at (-3.375, -1.5) {};
		\node [style=none] (12) at (4.75, -1.5) {};
		\node [style=control] (18) at (-1.875, 1.5) {};
		\node [style=none] (34) at (4.75, 0) {};
		\node [style=none] (35) at (-3.375, 0) {};
		\node [style=control] (36) at (-1.875, -1.5) {};
		\node [style=gate] (37) at (-1.875, -1.5) {$P(\varphi_1)$};
		\node [style=control] (38) at (2, 1.5) {};
		\node [style=control] (40) at (2, -1.5) {};
		\node [style=gate] (41) at (2, -1.5) {$P(\varphi_2)$};
		\node [style=not] (42) at (0, -1.5) {};
		\node [style=not] (43) at (4, -1.5) {};
		\node [style=control] (44) at (4, 0) {};
		\node [style=control] (45) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (35.center) to (34.center);
		\draw (45) to (42);
		\draw (44) to (43);
		\draw (40) to (41);
		\draw (36) to (37);
		\draw [style=etc] (18) to (36);
		\draw [style=etc] (38) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlPcommutgadgetR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-3.375, 1.5) {};
		\node [style=none] (8) at (4.75, 1.5) {};
		\node [style=none] (11) at (4.75, -1.5) {};
		\node [style=none] (12) at (-3.375, -1.5) {};
		\node [style=control] (18) at (3.25, 1.5) {};
		\node [style=none] (34) at (-3.375, 0) {};
		\node [style=none] (35) at (4.75, 0) {};
		\node [style=control] (36) at (3.25, -1.5) {};
		\node [style=gate] (37) at (3.25, -1.5) {$P(\varphi_1)$};
		\node [style=control] (38) at (-0.625, 1.5) {};
		\node [style=control] (40) at (-0.625, -1.5) {};
		\node [style=gate] (41) at (-0.625, -1.5) {$P(\varphi_2)$};
		\node [style=not] (42) at (1.375, -1.5) {};
		\node [style=not] (43) at (-2.625, -1.5) {};
		\node [style=control] (44) at (-2.625, 0) {};
		\node [style=control] (45) at (1.375, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (35.center) to (34.center);
		\draw (45) to (42);
		\draw (44) to (43);
		\draw (40) to (41);
		\draw (36) to (37);
		\draw [style=etc] (18) to (36);
		\draw [style=etc] (38) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlPinducdef_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (0.25, 0) {};
		\node [style=gate] (3) at (0.25, -1.5) {$R_X(\varphi)$};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=none] (6) at (3, 0) {};
		\node [style=none] (11) at (-3, -1.5) {};
		\node [style=none] (12) at (3, -1.5) {};
		\node [style=control] (13) at (0.25, 1.5) {};
		\node [style=none] (14) at (-3, 1.5) {};
		\node [style=none] (15) at (3, 1.5) {};
		\node [style=gate] (17) at (-1.75, 0) {$P(\frac{\varphi}{2})$};
		\node [style=control] (18) at (-1.75, 1.5) {};
		\node [style=gate] (19) at (-1.75, -1.5) {$H$};
		\node [style=gate] (20) at (2.25, -1.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (0) to (3);
		\draw [style=etc] (13) to (0);
		\draw [style=etc] (18) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlPinducdef_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (3) at (-0.25, -1.5) {$R_X(\frac{\varphi}{2})$};
		\node [style=none] (5) at (-3.5, 0) {};
		\node [style=none] (6) at (7.25, 0) {};
		\node [style=none] (11) at (-3.5, -1.5) {};
		\node [style=none] (12) at (7.25, -1.5) {};
		\node [style=control] (13) at (-0.25, 1.5) {};
		\node [style=none] (14) at (-3.5, 1.5) {};
		\node [style=none] (15) at (7.25, 1.5) {};
		\node [style=gate] (17) at (-2.25, 0) {$P(\frac{\varphi}{2})$};
		\node [style=control] (18) at (-2.25, 1.5) {};
		\node [style=gate] (19) at (-2.25, -1.5) {$H$};
		\node [style=gate] (20) at (6.5, -1.5) {$H$};
		\node [style=control] (21) at (1.5, -1.5) {};
		\node [style=control] (22) at (5.5, -1.5) {};
		\node [style=not] (23) at (1.5, 0) {};
		\node [style=not] (24) at (5.5, 0) {};
		\node [style=gate] (25) at (6.5, 0) {$H$};
		\node [style=gate] (26) at (0.5, 0) {$H$};
		\node [style=gate] (27) at (3.5, -1.5) {$R_X(-\frac{\varphi}{2})$};
		\node [style=control] (28) at (3.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw [style=etc] (18) to (17);
		\draw [style=etc] (13) to (3);
		\draw [style=etc] (28) to (27);
		\draw (24) to (22);
		\draw (23) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlPinducdef_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (3) at (-0.25, -1.5) {$R_X(\frac{\varphi}{2})$};
		\node [style=none] (5) at (-3.5, 0) {};
		\node [style=none] (6) at (14.75, 0) {};
		\node [style=none] (11) at (-3.5, -1.5) {};
		\node [style=none] (12) at (14.75, -1.5) {};
		\node [style=control] (13) at (-0.25, 1.5) {};
		\node [style=none] (14) at (-3.5, 1.5) {};
		\node [style=none] (15) at (14.75, 1.5) {};
		\node [style=gate] (17) at (-2.25, 0) {$P(\frac{\varphi}{2})$};
		\node [style=control] (18) at (-2.25, 1.5) {};
		\node [style=gate] (19) at (-2.25, -1.5) {$H$};
		\node [style=gate] (20) at (14, -1.5) {$H$};
		\node [style=control] (21) at (4, -1.5) {};
		\node [style=control] (22) at (13, -1.5) {};
		\node [style=not] (23) at (4, 0) {};
		\node [style=not] (24) at (13, 0) {};
		\node [style=gate] (25) at (14, 0) {$H$};
		\node [style=gate] (26) at (3, 0) {$H$};
		\node [style=gate] (27) at (8.5, -1.5) {$R_X(-\frac{\varphi}{2})$};
		\node [style=control] (28) at (8.5, 1.5) {};
		\node [style=gate] (29) at (5, 0) {$H$};
		\node [style=gate] (30) at (12, 0) {$H$};
		\node [style=gate] (31) at (10.75, -1.5) {$H$};
		\node [style=gate] (32) at (12, -1.5) {$H$};
		\node [style=gate] (33) at (5, -1.5) {$H$};
		\node [style=gate] (34) at (6.25, -1.5) {$H$};
		\node [style=gate] (35) at (1.75, -1.5) {$H$};
		\node [style=gate] (36) at (3, -1.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw [style=etc] (18) to (17);
		\draw [style=etc] (13) to (3);
		\draw [style=etc] (28) to (27);
		\draw (24) to (22);
		\draw (23) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlPinducdef_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (3) at (-0.25, -1.5) {$R_X(\frac{\varphi}{2})$};
		\node [style=none] (5) at (-3.5, 0) {};
		\node [style=none] (6) at (10, 0) {};
		\node [style=none] (11) at (-3.5, -1.5) {};
		\node [style=none] (12) at (10, -1.5) {};
		\node [style=control] (13) at (-0.25, 1.5) {};
		\node [style=none] (14) at (-3.5, 1.5) {};
		\node [style=none] (15) at (10, 1.5) {};
		\node [style=gate] (17) at (-2.25, 0) {$P(\frac{\varphi}{2})$};
		\node [style=control] (18) at (-2.25, 1.5) {};
		\node [style=gate] (19) at (-2.25, -1.5) {$H$};
		\node [style=control] (21) at (2.75, 0) {};
		\node [style=control] (22) at (9.25, 0) {};
		\node [style=not] (23) at (2.75, -1.5) {};
		\node [style=not] (24) at (9.25, -1.5) {};
		\node [style=gate] (27) at (6, -1.5) {$R_X(-\frac{\varphi}{2})$};
		\node [style=control] (28) at (6, 1.5) {};
		\node [style=gate] (31) at (8.25, -1.5) {$H$};
		\node [style=gate] (34) at (3.75, -1.5) {$H$};
		\node [style=gate] (35) at (1.75, -1.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw [style=etc] (18) to (17);
		\draw [style=etc] (13) to (3);
		\draw [style=etc] (28) to (27);
		\draw (24) to (22);
		\draw (23) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlPinducdef_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (3) at (-0.25, -1.5) {$R_X(\frac{\varphi}{2})$};
		\node [style=none] (5) at (-3.5, 0) {};
		\node [style=none] (6) at (14.25, 0) {};
		\node [style=none] (11) at (-3.5, -1.5) {};
		\node [style=none] (12) at (14.25, -1.5) {};
		\node [style=control] (13) at (-0.25, 1.5) {};
		\node [style=none] (14) at (-3.5, 1.5) {};
		\node [style=none] (15) at (14.25, 1.5) {};
		\node [style=gate] (17) at (-2.25, 0) {$P(\frac{\varphi}{2})$};
		\node [style=control] (18) at (-2.25, 1.5) {};
		\node [style=gate] (19) at (-2.25, -1.5) {$H$};
		\node [style=control] (21) at (2.75, 0) {};
		\node [style=control] (22) at (13.5, 0) {};
		\node [style=not] (23) at (2.75, -1.5) {};
		\node [style=not] (24) at (13.5, -1.5) {};
		\node [style=gate] (27) at (10.25, -1.5) {$R_X(-\frac{\varphi}{2})$};
		\node [style=control] (28) at (10.25, 1.5) {};
		\node [style=gate] (31) at (12.5, -1.5) {$H$};
		\node [style=gate] (34) at (8, -1.5) {$H$};
		\node [style=gate] (35) at (1.75, -1.5) {$H$};
		\node [style=control] (36) at (6.25, 1.5) {};
		\node [style=control] (37) at (4.25, 1.5) {};
		\node [style=globalphase] (38) at (6.25, -0.75) {$-\nicefrac{\varphi}{4}$};
		\node [style=globalphase] (39) at (4.25, -0.75) {$\nicefrac{\varphi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw [style=etc] (18) to (17);
		\draw [style=etc] (13) to (3);
		\draw [style=etc] (28) to (27);
		\draw (24) to (22);
		\draw (23) to (21);
		\draw [style=etc] (36) to (38);
		\draw [style=etc] (37) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlPinducdef_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (3) at (3.25, -1.5) {$R_X(\frac{\varphi}{2})$};
		\node [style=none] (5) at (-3.5, 0) {};
		\node [style=none] (6) at (16, 0) {};
		\node [style=none] (11) at (-3.5, -1.5) {};
		\node [style=none] (12) at (16, -1.5) {};
		\node [style=control] (13) at (3.25, 1.5) {};
		\node [style=none] (14) at (-3.5, 1.5) {};
		\node [style=none] (15) at (16, 1.5) {};
		\node [style=gate] (17) at (-2.25, 0) {$P(\frac{\varphi}{2})$};
		\node [style=control] (18) at (-2.25, 1.5) {};
		\node [style=gate] (19) at (1.25, -1.5) {$H$};
		\node [style=control] (21) at (6.25, 0) {};
		\node [style=control] (22) at (15.25, 0) {};
		\node [style=not] (23) at (6.25, -1.5) {};
		\node [style=not] (24) at (15.25, -1.5) {};
		\node [style=gate] (27) at (12, -1.5) {$R_X(-\frac{\varphi}{2})$};
		\node [style=control] (28) at (12, 1.5) {};
		\node [style=gate] (31) at (14.25, -1.5) {$H$};
		\node [style=gate] (34) at (9.75, -1.5) {$H$};
		\node [style=gate] (35) at (5.25, -1.5) {$H$};
		\node [style=control] (36) at (8, 1.5) {};
		\node [style=control] (37) at (0, 1.5) {};
		\node [style=globalphase] (38) at (8, -0.75) {$-\nicefrac{\varphi}{4}$};
		\node [style=globalphase] (39) at (0, -0.75) {$\nicefrac{\varphi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw [style=etc] (18) to (17);
		\draw [style=etc] (13) to (3);
		\draw [style=etc] (28) to (27);
		\draw (24) to (22);
		\draw (23) to (21);
		\draw [style=etc] (36) to (38);
		\draw [style=etc] (37) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlPinducdef_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (3) at (-0.75, -1.5) {$P(\frac{\varphi}{2})$};
		\node [style=none] (5) at (-3.5, 0) {};
		\node [style=none] (6) at (5.75, 0) {};
		\node [style=none] (11) at (-3.5, -1.5) {};
		\node [style=none] (12) at (5.75, -1.5) {};
		\node [style=control] (13) at (-0.75, 1.5) {};
		\node [style=none] (14) at (-3.5, 1.5) {};
		\node [style=none] (15) at (5.75, 1.5) {};
		\node [style=gate] (17) at (-2.25, 0) {$P(\frac{\varphi}{2})$};
		\node [style=control] (18) at (-2.25, 1.5) {};
		\node [style=control] (21) at (1, 0) {};
		\node [style=control] (22) at (5, 0) {};
		\node [style=not] (23) at (1, -1.5) {};
		\node [style=not] (24) at (5, -1.5) {};
		\node [style=gate] (27) at (3, -1.5) {$P(-\frac{\varphi}{2})$};
		\node [style=control] (28) at (3, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw [style=etc] (18) to (17);
		\draw [style=etc] (13) to (3);
		\draw [style=etc] (28) to (27);
		\draw (24) to (22);
		\draw (23) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlPmctrlRXpi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=none] (5) at (-2.25, -1.5) {};
		\node [style=none] (6) at (2.5, -1.5) {};
		\node [style=none] (25) at (-2.25, 1.5) {};
		\node [style=none] (26) at (2.5, 1.5) {};
		\node [style=control] (28) at (-1, 1.5) {};
		\node [style=control] (30) at (1.125, 1.5) {};
		\node [style=control] (32) at (-1, -1.5) {};
		\node [style=control] (34) at (1.125, 0) {};
		\node [style=gate] (36) at (-1, 0) {$P(\varphi)$};
		\node [style=gate] (38) at (1.125, -1.5) {$R_X(\pi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (32) to (36);
		\draw (38) to (34);
		\draw [style=etc] (28) to (36);
		\draw [style=etc] (30) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlPopfullctrlRX_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (4.25, 0.75) {};
		\node [style=gate] (3) at (4.25, -0.75) {$P(\varphi)$};
		\node [style=none] (5) at (-8.25, 0.75) {};
		\node [style=none] (6) at (8.75, 0.75) {};
		\node [style=none] (11) at (-8.25, -0.75) {};
		\node [style=none] (12) at (8.75, -0.75) {};
		\node [style=gate] (16) at (6.875, -0.75) {$R_X(-\pi)$};
		\node [style=gate] (17) at (-6.75, -0.75) {$R_X(\pi)$};
		\node [style=control] (20) at (-6.75, 0.75) {};
		\node [style=control] (22) at (6.875, 0.75) {};
		\node [style=none] (28) at (2.75, -0.75) {};
		\node [style=none] (30) at (2.75, 0.75) {};
		\node [style=none] (31) at (1, 0) {$\bar\Lambda^{\vec1}_{\epsilon}R_X(-\pi)$};
		\node [style=none] (32) at (2.75, 1.25) {};
		\node [style=none] (33) at (-0.75, 1.25) {};
		\node [style=none] (34) at (-0.75, -1.25) {};
		\node [style=none] (35) at (2.75, -1.25) {};
		\node [style=none] (36) at (-0.75, -0.75) {};
		\node [style=none] (38) at (-0.75, 0.75) {};
		\node [style=none] (39) at (-1.5, -0.75) {};
		\node [style=none] (40) at (-1.5, 0.75) {};
		\node [style=none] (41) at (-3.25, 0) {$\bar\Lambda^{\vec1}_{\epsilon}R_X(\pi)$};
		\node [style=none] (42) at (-1.5, 1.25) {};
		\node [style=none] (43) at (-5, 1.25) {};
		\node [style=none] (44) at (-5, -1.25) {};
		\node [style=none] (45) at (-1.5, -1.25) {};
		\node [style=none] (46) at (-5, -0.75) {};
		\node [style=none] (47) at (-5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=etc] (16) to (22);
		\draw [style=etc] (3) to (0);
		\draw [style=etc] (17) to (20);
		\draw (32.center) to (33.center);
		\draw (32.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (42.center) to (43.center);
		\draw (42.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (5.center) to (47.center);
		\draw (40.center) to (38.center);
		\draw (30.center) to (6.center);
		\draw (12.center) to (28.center);
		\draw (36.center) to (39.center);
		\draw (46.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlPopfullctrlRX_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (1, 0.75) {};
		\node [style=gate] (3) at (1, -0.75) {$P(\varphi)$};
		\node [style=none] (5) at (-7.25, 0.75) {};
		\node [style=none] (6) at (9.75, 0.75) {};
		\node [style=none] (11) at (-7.25, -0.75) {};
		\node [style=none] (12) at (9.75, -0.75) {};
		\node [style=gate] (16) at (7.875, -0.75) {$R_X(-\pi)$};
		\node [style=gate] (17) at (-5.75, -0.75) {$R_X(\pi)$};
		\node [style=control] (20) at (-5.75, 0.75) {};
		\node [style=control] (22) at (7.875, 0.75) {};
		\node [style=none] (42) at (6, -0.75) {};
		\node [style=none] (43) at (6, 0.75) {};
		\node [style=none] (44) at (4.25, 0) {$\bar\Lambda^{\vec1}_{\epsilon}R_X(-\pi)$};
		\node [style=none] (45) at (6, 1.25) {};
		\node [style=none] (46) at (2.5, 1.25) {};
		\node [style=none] (47) at (2.5, -1.25) {};
		\node [style=none] (48) at (6, -1.25) {};
		\node [style=none] (49) at (2.5, -0.75) {};
		\node [style=none] (50) at (2.5, 0.75) {};
		\node [style=none] (51) at (-0.5, -0.75) {};
		\node [style=none] (52) at (-0.5, 0.75) {};
		\node [style=none] (53) at (-2.25, 0) {$\bar\Lambda^{\vec1}_{\epsilon}R_X(\pi)$};
		\node [style=none] (54) at (-0.5, 1.25) {};
		\node [style=none] (55) at (-4, 1.25) {};
		\node [style=none] (56) at (-4, -1.25) {};
		\node [style=none] (57) at (-0.5, -1.25) {};
		\node [style=none] (58) at (-4, -0.75) {};
		\node [style=none] (59) at (-4, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=etc] (16) to (22);
		\draw [style=etc] (3) to (0);
		\draw [style=etc] (17) to (20);
		\draw (45.center) to (46.center);
		\draw (45.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (54.center) to (55.center);
		\draw (54.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (5.center) to (59.center);
		\draw (52.center) to (50.center);
		\draw (43.center) to (6.center);
		\draw (12.center) to (42.center);
		\draw (49.center) to (51.center);
		\draw (58.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlPopfullctrlRX_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (1, 0.75) {};
		\node [style=gate] (3) at (1, -0.75) {$P(\varphi)$};
		\node [style=none] (5) at (-3, 0.75) {};
		\node [style=none] (6) at (5.5, 0.75) {};
		\node [style=none] (11) at (-3, -0.75) {};
		\node [style=none] (12) at (5.5, -0.75) {};
		\node [style=gate] (23) at (-1.5, -0.75) {$R_X(\pi)$};
		\node [style=gate] (25) at (3.75, -0.75) {$R_X(-\pi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw [style=etc] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlPopfullctrlRX_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (1, 0.75) {};
		\node [style=gate] (3) at (1, -0.75) {$P(\varphi)$};
		\node [style=none] (5) at (-3.5, 0.75) {};
		\node [style=none] (6) at (5.5, 0.75) {};
		\node [style=none] (11) at (-3.5, -0.75) {};
		\node [style=none] (12) at (5.5, -0.75) {};
		\node [style=gate] (23) at (-0.75, -0.75) {$X$};
		\node [style=gate] (25) at (4.5, -0.75) {$X$};
		\node [style=globalphase] (26) at (-2.5, 0) {$-\nicefrac{\pi}{2}$};
		\node [style=globalphase] (27) at (3, 0) {$\nicefrac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw [style=etc] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlPopfullctrlRX_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (1, 0.75) {};
		\node [style=gate] (3) at (1, -0.75) {$P(\varphi)$};
		\node [style=none] (5) at (-1.75, 0.75) {};
		\node [style=none] (6) at (3.75, 0.75) {};
		\node [style=none] (11) at (-1.75, -0.75) {};
		\node [style=none] (12) at (3.75, -0.75) {};
		\node [style=gate] (23) at (-0.75, -0.75) {$X$};
		\node [style=gate] (25) at (2.75, -0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw [style=etc] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlPphi1Pphi2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (-1, 0.75) {};
		\node [style=gate] (3) at (-1, -0.75) {$P(\varphi_1)$};
		\node [style=none] (5) at (-2.5, 0.75) {};
		\node [style=none] (6) at (3, 0.75) {};
		\node [style=none] (11) at (-2.5, -0.75) {};
		\node [style=none] (12) at (3, -0.75) {};
		\node [style=control] (13) at (1.5, 0.75) {};
		\node [style=gate] (14) at (1.5, -0.75) {$P(\varphi_2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw [style=etc] (0) to (3);
		\draw [style=etc] (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlPphi1phi2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (0, 0.75) {};
		\node [style=gate] (3) at (0, -0.75) {$P(\varphi_1+\varphi_2)$};
		\node [style=none] (5) at (-2.25, 0.75) {};
		\node [style=none] (6) at (2.25, 0.75) {};
		\node [style=none] (11) at (-2.25, -0.75) {};
		\node [style=none] (12) at (2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw [style=etc] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlPphimctrlPminusphi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (0.5, 0.75) {};
		\node [style=gate] (3) at (0.5, -0.75) {$P(-\varphi)$};
		\node [style=none] (5) at (-2.25, 0.75) {};
		\node [style=none] (6) at (2, 0.75) {};
		\node [style=none] (11) at (-2.25, -0.75) {};
		\node [style=none] (12) at (2, -0.75) {};
		\node [style=globalphase] (18) at (-1.5, -0.25) {$\varphi$};
		\node [style=control] (19) at (-1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw [style=etc] (0) to (3);
		\draw [style=etc] (19) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlPpiRX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (3) at (1.125, -0.75) {$R_X(\varphi)$};
		\node [style=none] (5) at (2.625, 0.75) {};
		\node [style=none] (6) at (-2.5, 0.75) {};
		\node [style=none] (11) at (2.625, -0.75) {};
		\node [style=none] (12) at (-2.5, -0.75) {};
		\node [style=gate] (23) at (-1.25, -0.75) {$P(\pi)$};
		\node [style=control] (24) at (-1.25, 0.75) {};
		\node [style=control] (25) at (1.125, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw [style=etc] (24) to (23);
		\draw [style=etc] (25) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlPthroughRXpi1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 0) {};
		\node [style=none] (1) at (6.75, 0) {};
		\node [style=none] (5) at (-7.25, -1.5) {};
		\node [style=none] (6) at (6.75, -1.5) {};
		\node [style=none] (25) at (-7.25, 1.5) {};
		\node [style=none] (26) at (6.75, 1.5) {};
		\node [style=control] (28) at (-6, 1.5) {};
		\node [style=control] (30) at (5.375, 1.5) {};
		\node [style=control] (32) at (-6, -1.5) {};
		\node [style=control] (34) at (5.375, 0) {};
		\node [style=gate] (36) at (-6, 0) {$P(\varphi)$};
		\node [style=gate] (38) at (5.375, -1.5) {$R_X(\pi)$};
		\node [style=none] (39) at (0.25, -1.5) {};
		\node [style=none] (40) at (0.25, 0) {};
		\node [style=none] (41) at (0.25, 1.5) {};
		\node [style=none] (42) at (1.875, 0) {$\bar\Lambda^{\vec1}_{\epsilon}R_X(\pi)$};
		\node [style=none] (43) at (0.25, 1.75) {};
		\node [style=none] (44) at (3.5, 1.75) {};
		\node [style=none] (45) at (3.5, -1.75) {};
		\node [style=none] (46) at (0.25, -1.75) {};
		\node [style=none] (47) at (3.5, -1.5) {};
		\node [style=none] (48) at (3.5, 0) {};
		\node [style=none] (49) at (3.5, 1.5) {};
		\node [style=none] (50) at (-4.25, -1.5) {};
		\node [style=none] (51) at (-4.25, 0) {};
		\node [style=none] (52) at (-4.25, 1.5) {};
		\node [style=none] (53) at (-2.5, 0) {$\bar\Lambda^{\vec1}_{\epsilon}R_X(\text{-}\pi)$};
		\node [style=none] (54) at (-4.25, 1.75) {};
		\node [style=none] (55) at (-0.75, 1.75) {};
		\node [style=none] (56) at (-0.75, -1.75) {};
		\node [style=none] (57) at (-4.25, -1.75) {};
		\node [style=none] (58) at (-0.75, -1.5) {};
		\node [style=none] (59) at (-0.75, 0) {};
		\node [style=none] (60) at (-0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32) to (36);
		\draw (38) to (34);
		\draw [style=etc] (28) to (36);
		\draw [style=etc] (30) to (34);
		\draw (43.center) to (44.center);
		\draw (43.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (54.center) to (55.center);
		\draw (54.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (25.center) to (52.center);
		\draw (0.center) to (51.center);
		\draw (5.center) to (50.center);
		\draw (60.center) to (41.center);
		\draw (59.center) to (40.center);
		\draw (58.center) to (39.center);
		\draw (49.center) to (26.center);
		\draw (48.center) to (1.center);
		\draw (47.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlPthroughRXpi2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 0) {};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=none] (5) at (-7.25, -1.5) {};
		\node [style=none] (6) at (2.5, -1.5) {};
		\node [style=none] (25) at (-7.25, 1.5) {};
		\node [style=none] (26) at (2.5, 1.5) {};
		\node [style=control] (28) at (-6, 1.5) {};
		\node [style=control] (32) at (-6, -1.5) {};
		\node [style=gate] (36) at (-6, 0) {$P(\varphi)$};
		\node [style=gate] (38) at (1.125, -1.5) {$R_X(\pi)$};
		\node [style=none] (50) at (-4.25, -1.5) {};
		\node [style=none] (51) at (-4.25, 0) {};
		\node [style=none] (52) at (-4.25, 1.5) {};
		\node [style=none] (53) at (-2.5, 0) {$\bar\Lambda^{\vec1}_{\epsilon}R_X(\text{-}\pi)$};
		\node [style=none] (54) at (-4.25, 1.75) {};
		\node [style=none] (55) at (-0.75, 1.75) {};
		\node [style=none] (56) at (-0.75, -1.75) {};
		\node [style=none] (57) at (-4.25, -1.75) {};
		\node [style=none] (58) at (-0.75, -1.5) {};
		\node [style=none] (59) at (-0.75, 0) {};
		\node [style=none] (60) at (-0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32) to (36);
		\draw [style=etc] (28) to (36);
		\draw (54.center) to (55.center);
		\draw (54.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (25.center) to (52.center);
		\draw (0.center) to (51.center);
		\draw (5.center) to (50.center);
		\draw (60.center) to (26.center);
		\draw (59.center) to (1.center);
		\draw (58.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlPthroughRXpi3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 0) {};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=none] (5) at (-7.25, -1.5) {};
		\node [style=none] (6) at (2.5, -1.5) {};
		\node [style=none] (25) at (-7.25, 1.5) {};
		\node [style=none] (26) at (2.5, 1.5) {};
		\node [style=control] (28) at (-1.5, 1.5) {};
		\node [style=control] (32) at (-1.5, -1.5) {};
		\node [style=gate] (36) at (-1.5, 0) {$P(\varphi)$};
		\node [style=gate] (38) at (1.125, -1.5) {$R_X(\pi)$};
		\node [style=none] (50) at (-6.75, -1.5) {};
		\node [style=none] (51) at (-6.75, 0) {};
		\node [style=none] (52) at (-6.75, 1.5) {};
		\node [style=none] (53) at (-5, 0) {$\bar\Lambda^{\vec1}_{\epsilon}R_X(\text{-}\pi)$};
		\node [style=none] (54) at (-6.75, 1.75) {};
		\node [style=none] (55) at (-3.25, 1.75) {};
		\node [style=none] (56) at (-3.25, -1.75) {};
		\node [style=none] (57) at (-6.75, -1.75) {};
		\node [style=none] (58) at (-3.25, -1.5) {};
		\node [style=none] (59) at (-3.25, 0) {};
		\node [style=none] (60) at (-3.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32) to (36);
		\draw [style=etc] (28) to (36);
		\draw (54.center) to (55.center);
		\draw (54.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (25.center) to (52.center);
		\draw (0.center) to (51.center);
		\draw (5.center) to (50.center);
		\draw (60.center) to (26.center);
		\draw (59.center) to (1.center);
		\draw (58.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlPthroughRXpi4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 0) {};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=none] (5) at (-7.25, -1.5) {};
		\node [style=none] (6) at (2.5, -1.5) {};
		\node [style=none] (25) at (-7.25, 1.5) {};
		\node [style=none] (26) at (2.5, 1.5) {};
		\node [style=control] (28) at (-1.5, 1.5) {};
		\node [style=control] (32) at (-1.5, -1.5) {};
		\node [style=gate] (36) at (-1.5, 0) {$P(\varphi)$};
		\node [style=gate] (38) at (1.75, -1.5) {$X$};
		\node [style=none] (50) at (-6.75, -1.5) {};
		\node [style=none] (51) at (-6.75, 0) {};
		\node [style=none] (52) at (-6.75, 1.5) {};
		\node [style=none] (53) at (-5, 0) {$\bar\Lambda^{\vec1}_{\epsilon}R_X(\text{-}\pi)$};
		\node [style=none] (54) at (-6.75, 1.75) {};
		\node [style=none] (55) at (-3.25, 1.75) {};
		\node [style=none] (56) at (-3.25, -1.75) {};
		\node [style=none] (57) at (-6.75, -1.75) {};
		\node [style=none] (58) at (-3.25, -1.5) {};
		\node [style=none] (59) at (-3.25, 0) {};
		\node [style=none] (60) at (-3.25, 1.5) {};
		\node [style=globalphase] (61) at (0.5, -0.75) {$\text{-}\frac{\pi}2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32) to (36);
		\draw [style=etc] (28) to (36);
		\draw (54.center) to (55.center);
		\draw (54.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (25.center) to (52.center);
		\draw (0.center) to (51.center);
		\draw (5.center) to (50.center);
		\draw (60.center) to (26.center);
		\draw (59.center) to (1.center);
		\draw (58.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlPthroughRXpi5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 0) {};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=none] (5) at (-7.25, -1.5) {};
		\node [style=none] (6) at (2.5, -1.5) {};
		\node [style=none] (25) at (-7.25, 1.5) {};
		\node [style=none] (26) at (2.5, 1.5) {};
		\node [style=control] (28) at (1.25, 1.5) {};
		\node [style=wcontrol] (32) at (1.25, -1.5) {};
		\node [style=gate] (36) at (1.25, 0) {$P(\varphi)$};
		\node [style=gate] (38) at (-0.5, -1.5) {$X$};
		\node [style=none] (50) at (-6.75, -1.5) {};
		\node [style=none] (51) at (-6.75, 0) {};
		\node [style=none] (52) at (-6.75, 1.5) {};
		\node [style=none] (53) at (-5, 0) {$\bar\Lambda^{\vec1}_{\epsilon}R_X(\text{-}\pi)$};
		\node [style=none] (54) at (-6.75, 1.75) {};
		\node [style=none] (55) at (-3.25, 1.75) {};
		\node [style=none] (56) at (-3.25, -1.75) {};
		\node [style=none] (57) at (-6.75, -1.75) {};
		\node [style=none] (58) at (-3.25, -1.5) {};
		\node [style=none] (59) at (-3.25, 0) {};
		\node [style=none] (60) at (-3.25, 1.5) {};
		\node [style=globalphase] (61) at (-1.75, -0.75) {$\text{-}\frac{\pi}2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32) to (36);
		\draw [style=etc] (28) to (36);
		\draw (54.center) to (55.center);
		\draw (54.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (25.center) to (52.center);
		\draw (0.center) to (51.center);
		\draw (5.center) to (50.center);
		\draw (60.center) to (26.center);
		\draw (59.center) to (1.center);
		\draw (58.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlPthroughRXpi6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 0) {};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=none] (5) at (-7.25, -1.5) {};
		\node [style=none] (6) at (2.5, -1.5) {};
		\node [style=none] (25) at (-7.25, 1.5) {};
		\node [style=none] (26) at (2.5, 1.5) {};
		\node [style=control] (28) at (1.25, 1.5) {};
		\node [style=wcontrol] (32) at (1.25, -1.5) {};
		\node [style=gate] (36) at (1.25, 0) {$P(\varphi)$};
		\node [style=gate] (38) at (-1.375, -1.5) {$R_X(\pi)$};
		\node [style=none] (50) at (-6.75, -1.5) {};
		\node [style=none] (51) at (-6.75, 0) {};
		\node [style=none] (52) at (-6.75, 1.5) {};
		\node [style=none] (53) at (-5, 0) {$\bar\Lambda^{\vec1}_{\epsilon}R_X(\text{-}\pi)$};
		\node [style=none] (54) at (-6.75, 1.75) {};
		\node [style=none] (55) at (-3.25, 1.75) {};
		\node [style=none] (56) at (-3.25, -1.75) {};
		\node [style=none] (57) at (-6.75, -1.75) {};
		\node [style=none] (58) at (-3.25, -1.5) {};
		\node [style=none] (59) at (-3.25, 0) {};
		\node [style=none] (60) at (-3.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32) to (36);
		\draw [style=etc] (28) to (36);
		\draw (54.center) to (55.center);
		\draw (54.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (25.center) to (52.center);
		\draw (0.center) to (51.center);
		\draw (5.center) to (50.center);
		\draw (60.center) to (26.center);
		\draw (59.center) to (1.center);
		\draw (58.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlPthroughRXpi7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 0) {};
		\node [style=none] (1) at (6.75, 0) {};
		\node [style=none] (5) at (-7.25, -1.5) {};
		\node [style=none] (6) at (6.75, -1.5) {};
		\node [style=none] (25) at (-7.25, 1.5) {};
		\node [style=none] (26) at (6.75, 1.5) {};
		\node [style=control] (28) at (5.5, 1.5) {};
		\node [style=control] (30) at (2.875, 1.5) {};
		\node [style=wcontrol] (32) at (5.5, -1.5) {};
		\node [style=control] (34) at (2.875, 0) {};
		\node [style=gate] (36) at (5.5, 0) {$P(\varphi)$};
		\node [style=gate] (38) at (2.875, -1.5) {$R_X(\pi)$};
		\node [style=none] (39) at (-2.25, -1.5) {};
		\node [style=none] (40) at (-2.25, 0) {};
		\node [style=none] (41) at (-2.25, 1.5) {};
		\node [style=none] (42) at (-0.625, 0) {$\bar\Lambda^{\vec1}_{\epsilon}R_X(\pi)$};
		\node [style=none] (43) at (-2.25, 1.75) {};
		\node [style=none] (44) at (1, 1.75) {};
		\node [style=none] (45) at (1, -1.75) {};
		\node [style=none] (46) at (-2.25, -1.75) {};
		\node [style=none] (47) at (1, -1.5) {};
		\node [style=none] (48) at (1, 0) {};
		\node [style=none] (49) at (1, 1.5) {};
		\node [style=none] (50) at (-6.75, -1.5) {};
		\node [style=none] (51) at (-6.75, 0) {};
		\node [style=none] (52) at (-6.75, 1.5) {};
		\node [style=none] (53) at (-5, 0) {$\bar\Lambda^{\vec1}_{\epsilon}R_X(\text{-}\pi)$};
		\node [style=none] (54) at (-6.75, 1.75) {};
		\node [style=none] (55) at (-3.25, 1.75) {};
		\node [style=none] (56) at (-3.25, -1.75) {};
		\node [style=none] (57) at (-6.75, -1.75) {};
		\node [style=none] (58) at (-3.25, -1.5) {};
		\node [style=none] (59) at (-3.25, 0) {};
		\node [style=none] (60) at (-3.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32) to (36);
		\draw (38) to (34);
		\draw [style=etc] (28) to (36);
		\draw [style=etc] (30) to (34);
		\draw (43.center) to (44.center);
		\draw (43.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (54.center) to (55.center);
		\draw (54.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (25.center) to (52.center);
		\draw (0.center) to (51.center);
		\draw (5.center) to (50.center);
		\draw (60.center) to (41.center);
		\draw (59.center) to (40.center);
		\draw (58.center) to (39.center);
		\draw (49.center) to (26.center);
		\draw (48.center) to (1.center);
		\draw (47.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlRX0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (3) at (0, -0.75) {$R_X(0)$};
		\node [style=none] (11) at (-1.5, -0.75) {};
		\node [style=none] (12) at (1.5, -0.75) {};
		\node [style=control] (13) at (0, 0.75) {};
		\node [style=none] (14) at (-1.5, 0.75) {};
		\node [style=none] (15) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw [style=etc] (13) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlRX2pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (3) at (0, -0.75) {$R_X(2\pi)$};
		\node [style=none] (11) at (-1.75, -0.75) {};
		\node [style=none] (12) at (1.75, -0.75) {};
		\node [style=control] (13) at (0, 0.75) {};
		\node [style=none] (14) at (-1.75, 0.75) {};
		\node [style=none] (15) at (1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw [style=etc] (13) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlRX2pi_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (3) at (0, -0.75) {$R_X(2\pi)$};
		\node [style=none] (11) at (-6.25, -0.75) {};
		\node [style=none] (12) at (4.5, -0.75) {};
		\node [style=control] (13) at (0, 0.75) {};
		\node [style=none] (14) at (-6.25, 0.75) {};
		\node [style=none] (15) at (4.5, 0.75) {};
		\node [style=gate] (16) at (-4.25, -0.75) {$H$};
		\node [style=gate] (17) at (-5.5, -0.75) {$H$};
		\node [style=gate] (18) at (3.5, -0.75) {$H$};
		\node [style=gate] (19) at (2.25, -0.75) {$H$};
		\node [style=globalphase] (20) at (-3, -0.25) {$\pi$};
		\node [style=globalphase] (21) at (-2, -0.25) {$\pi$};
		\node [style=control] (22) at (-3, 0.75) {};
		\node [style=control] (23) at (-2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw [style=etc] (13) to (3);
		\draw [style=etc] (21) to (23);
		\draw [style=etc] (20) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlRX2pi_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (3) at (-2, -0.75) {$P(2\pi)$};
		\node [style=none] (11) at (-6.25, -0.75) {};
		\node [style=none] (12) at (1, -0.75) {};
		\node [style=control] (13) at (-2, 0.75) {};
		\node [style=none] (14) at (-6.25, 0.75) {};
		\node [style=none] (15) at (1, 0.75) {};
		\node [style=gate] (17) at (-4, -0.75) {$H$};
		\node [style=gate] (18) at (0, -0.75) {$H$};
		\node [style=globalphase] (20) at (-5.25, -0.25) {$\pi$};
		\node [style=control] (22) at (-5.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw [style=etc] (13) to (3);
		\draw [style=etc] (20) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlRX4pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (3) at (0, -0.75) {$R_X(4\pi)$};
		\node [style=none] (11) at (-1.75, -0.75) {};
		\node [style=none] (12) at (1.75, -0.75) {};
		\node [style=control] (13) at (0, 0.75) {};
		\node [style=none] (14) at (-1.75, 0.75) {};
		\node [style=none] (15) at (1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw [style=etc] (13) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlRXCNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (1) at (-1, 1.5) {};
		\node [style=gate] (3) at (-1, -1.5) {$R_X(\varphi)$};
		\node [style=none] (5) at (-2.5, 1.5) {};
		\node [style=none] (6) at (1.625, 1.5) {};
		\node [style=none] (7) at (1.625, 0) {};
		\node [style=none] (8) at (-2.5, 0) {};
		\node [style=none] (11) at (-2.5, -1.5) {};
		\node [style=none] (12) at (1.625, -1.5) {};
		\node [style=control] (21) at (0.875, 0) {};
		\node [style=not] (23) at (0.875, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (23) to (21);
		\draw [style=etc] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlRXX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (1) at (-1, 0.75) {};
		\node [style=gate] (3) at (-1, -0.75) {$R_X(\varphi)$};
		\node [style=none] (5) at (-2.5, 0.75) {};
		\node [style=none] (6) at (1.875, 0.75) {};
		\node [style=none] (11) at (-2.5, -0.75) {};
		\node [style=none] (12) at (1.875, -0.75) {};
		\node [style=gate] (23) at (1.125, -0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw [style=etc] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlRXcommutgadgetL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (1) at (-3.25, 0) {};
		\node [style=gate] (3) at (-3.25, -1.5) {$R_X(\varphi_1)$};
		\node [style=none] (5) at (-5, 1.5) {};
		\node [style=none] (6) at (3.5, 1.5) {};
		\node [style=none] (7) at (3.5, 0) {};
		\node [style=none] (8) at (-5, 0) {};
		\node [style=none] (11) at (-5, -1.5) {};
		\node [style=none] (12) at (3.5, -1.5) {};
		\node [style=control] (18) at (0.375, 0) {};
		\node [style=gate] (20) at (0.375, -1.5) {$R_X(\varphi_2)$};
		\node [style=control] (21) at (-1.5, -1.5) {};
		\node [style=control] (22) at (2.25, -1.5) {};
		\node [style=not] (23) at (-1.5, 1.5) {};
		\node [style=not] (24) at (2.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw [in=180, out=0] (11.center) to (12.center);
		\draw (23) to (21);
		\draw (24) to (22);
		\draw [style=etc] (18) to (20);
		\draw [style=etc] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlRXcommutgadgetR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (1) at (2, 0) {};
		\node [style=gate] (3) at (2, -1.5) {$R_X(\varphi_1)$};
		\node [style=none] (5) at (3.75, 1.5) {};
		\node [style=none] (6) at (-4.75, 1.5) {};
		\node [style=none] (7) at (-4.75, 0) {};
		\node [style=none] (8) at (3.75, 0) {};
		\node [style=none] (11) at (3.75, -1.5) {};
		\node [style=none] (12) at (-4.75, -1.5) {};
		\node [style=control] (18) at (-1.625, 0) {};
		\node [style=gate] (20) at (-1.625, -1.5) {$R_X(\varphi_2)$};
		\node [style=control] (21) at (0.25, -1.5) {};
		\node [style=control] (22) at (-3.5, -1.5) {};
		\node [style=not] (23) at (0.25, 1.5) {};
		\node [style=not] (24) at (-3.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (23) to (21);
		\draw (24) to (22);
		\draw [style=etc] (18) to (20);
		\draw [style=etc] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlRXminustheta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (3) at (0, -0.75) {$R_X(-\varphi)$};
		\node [style=none] (11) at (-1.75, -0.75) {};
		\node [style=none] (12) at (3, -0.75) {};
		\node [style=control] (13) at (0, 0.75) {};
		\node [style=none] (14) at (-1.75, 0.75) {};
		\node [style=none] (15) at (3, 0.75) {};
		\node [style=gate] (16) at (2.25, -0.75) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw [style=etc] (13) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlRXmoinsPpi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (3) at (-1.375, -0.75) {$R_X(-\varphi)$};
		\node [style=none] (5) at (-3.25, 0.75) {};
		\node [style=none] (6) at (2.625, 0.75) {};
		\node [style=none] (11) at (-3.25, -0.75) {};
		\node [style=none] (12) at (2.625, -0.75) {};
		\node [style=gate] (23) at (1.375, -0.75) {$P(\pi)$};
		\node [style=control] (24) at (1.375, 0.75) {};
		\node [style=control] (25) at (-1.375, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw [style=etc] (24) to (23);
		\draw [style=etc] (25) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlRXphasegadgetL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (0, 0) {$R_X(\varphi)$};
		\node [style=none] (1) at (-2.5, -1.5) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (-2.5, 1.5) {};
		\node [style=none] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (2.5, 0) {};
		\node [style=none] (6) at (2.5, -1.5) {};
		\node [style=control] (8) at (-1.75, 0) {};
		\node [style=not] (10) at (-1.75, -1.5) {};
		\node [style=control] (18) at (0, 1.5) {};
		\node [style=control] (29) at (1.75, 0) {};
		\node [style=not] (30) at (1.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (3.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (1.center) to (6.center);
		\draw (8) to (10);
		\draw (29) to (30);
		\draw [style=etc] (0) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlRXphasegadgetR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (0, -1.5) {$R_X(\varphi)$};
		\node [style=none] (1) at (-2.5, -1.5) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (-2.5, 1.5) {};
		\node [style=none] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (2.5, 0) {};
		\node [style=none] (6) at (2.5, -1.5) {};
		\node [style=control] (8) at (-1.75, -1.5) {};
		\node [style=not] (10) at (-1.75, 0) {};
		\node [style=control] (18) at (0, 1.5) {};
		\node [style=control] (29) at (1.75, -1.5) {};
		\node [style=not] (30) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (3.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (1.center) to (6.center);
		\draw (8) to (10);
		\draw (29) to (30);
		\draw [style=etc] (0) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlRXpimctrlPphimctrlRXmoinspi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (0, 0.75) {};
		\node [style=gate] (3) at (0, -0.75) {$P(\varphi)$};
		\node [style=none] (5) at (-4, 0.75) {};
		\node [style=none] (6) at (4.5, 0.75) {};
		\node [style=none] (11) at (-4, -0.75) {};
		\node [style=none] (12) at (4.5, -0.75) {};
		\node [style=gate] (16) at (2.625, -0.75) {$R_X(-\pi)$};
		\node [style=gate] (17) at (-2.5, -0.75) {$R_X(\pi)$};
		\node [style=control] (20) at (-2.5, 0.75) {};
		\node [style=control] (22) at (2.625, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw [style=etc] (16) to (22);
		\draw [style=etc] (3) to (0);
		\draw [style=etc] (17) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlRXpimctrlPw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0) {};
		\node [style=none] (1) at (-2.25, 0) {};
		\node [style=none] (5) at (2.5, -1.5) {};
		\node [style=none] (6) at (-2.25, -1.5) {};
		\node [style=none] (25) at (2.5, 1.5) {};
		\node [style=none] (26) at (-2.25, 1.5) {};
		\node [style=control] (28) at (1.25, 1.5) {};
		\node [style=control] (30) at (-0.875, 1.5) {};
		\node [style=wcontrol] (32) at (1.25, -1.5) {};
		\node [style=control] (34) at (-0.875, 0) {};
		\node [style=gate] (36) at (1.25, 0) {$P(\varphi)$};
		\node [style=gate] (38) at (-0.875, -1.5) {$R_X(\pi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (32) to (36);
		\draw (38) to (34);
		\draw [style=etc] (28) to (36);
		\draw [style=etc] (30) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlRXtheta1RXtheta2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (-1.5, 0.75) {};
		\node [style=gate] (3) at (-1.5, -0.75) {$R_X(\varphi_1)$};
		\node [style=none] (5) at (-3.25, 0.75) {};
		\node [style=none] (6) at (3.25, 0.75) {};
		\node [style=none] (11) at (-3.25, -0.75) {};
		\node [style=none] (12) at (3.25, -0.75) {};
		\node [style=control] (13) at (1.5, 0.75) {};
		\node [style=gate] (14) at (1.5, -0.75) {$R_X(\varphi_2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw [style=etc] (0) to (3);
		\draw [style=etc] (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlRXtheta1theta2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (0, 0.75) {};
		\node [style=gate] (3) at (0, -0.75) {$R_X(\varphi_1+\varphi_2)$};
		\node [style=none] (5) at (-2.5, 0.75) {};
		\node [style=none] (6) at (2.5, 0.75) {};
		\node [style=none] (11) at (-2.5, -0.75) {};
		\node [style=none] (12) at (2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw [style=etc] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrls0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-1.25, -0.75) {};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=control] (13) at (0, 0.75) {};
		\node [style=none] (14) at (-1.25, 0.75) {};
		\node [style=none] (15) at (1.25, 0.75) {};
		\node [style=globalphase] (16) at (0, -0.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw [style=etc] (16) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrls2pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=none] (12) at (1, -0.75) {};
		\node [style=control] (13) at (0, 0.75) {};
		\node [style=none] (14) at (-1, 0.75) {};
		\node [style=none] (15) at (1, 0.75) {};
		\node [style=globalphase] (16) at (0, -0.25) {$2\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw [style=etc] (13) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlsphi12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=globalphase] (0) at (0, -0.5) {$\varphi_1{+}\varphi_2$};
		\node [style=control] (1) at (0, 0.75) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=etc] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlsphi1mctrlsphi2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=globalphase] (0) at (-0.75, -0.5) {$\varphi_1$};
		\node [style=control] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (1.5, 0.75) {};
		\node [style=globalphase] (4) at (0.75, -0.5) {$\varphi_2$};
		\node [style=control] (5) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=etc] (4) to (5);
		\draw [style=etc] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlspisurfil.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=globalphase] (0) at (0, 0) {$\pi$};
		\node [style=control] (1) at (0, 0.75) {};
		\node [style=none] (2) at (-0.625, 0.75) {};
		\node [style=none] (3) at (0.625, 0.75) {};
		\node [style=none] (4) at (-0.625, -0.75) {};
		\node [style=none] (5) at (0.625, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dash pattern=on 1pt off 1pt] (1) to (0);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initCZdest.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ancilla] (0) at (-2.5, 0.75) {};
		\node [style=none] (1) at (-2.625, -0.75) {};
		\node [style=ancilla] (2) at (4.5, 0.75) {};
		\node [style=none] (3) at (4.625, -0.75) {};
		\node [style=not] (4) at (0.25, -0.75) {};
		\node [style=not] (5) at (3.75, -0.75) {};
		\node [style=control] (6) at (3.75, 0.75) {};
		\node [style=control] (7) at (0.25, 0.75) {};
		\node [style=gate] (8) at (-1.25, -0.75) {$P(\frac{\pi}{2})$};
		\node [style=gate] (9) at (-1.25, 0.75) {$P(\frac{\pi}{2})$};
		\node [style=gate] (10) at (2, -0.75) {$P(\text{-}\frac{\pi}{2})$};
		\node [style=void] (12) at (-2.625, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1.center) to (3.center);
		\draw (6) to (5);
		\draw (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initH2CNOTH2dest.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (19) at (1, -0.75) {$H$};
		\node [style=control] (20) at (0, 0.75) {};
		\node [style=not] (21) at (0, -0.75) {};
		\node [style=gate] (22) at (-1, -0.75) {$H$};
		\node [style=ancilla] (23) at (-1.5, 0.75) {};
		\node [style=none] (24) at (-1.75, -0.75) {};
		\node [style=none] (25) at (1.75, -0.75) {};
		\node [style=ancilla] (26) at (1.5, 0.75) {};
		\node [style=void] (28) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (21);
		\draw (23) to (26);
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initdestsurHH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (19) at (0.5, -0.75) {$H$};
		\node [style=gate] (22) at (-1, -0.75) {$H$};
		\node [style=ancilla] (23) at (-0.875, 0.75) {};
		\node [style=none] (24) at (-1.75, -0.75) {};
		\node [style=none] (25) at (1.25, -0.75) {};
		\node [style=ancilla] (26) at (0.375, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23) to (26);
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initdestsurPpi2PmoinsPi2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ancilla] (0) at (1.875, 0.75) {};
		\node [style=none] (1) at (-2.625, -0.75) {};
		\node [style=ancilla] (2) at (2.875, 0.75) {};
		\node [style=none] (3) at (3, -0.75) {};
		\node [style=gate] (8) at (-1.25, -0.75) {$P(\frac{\pi}{2})$};
		\node [style=gate] (10) at (1.5, -0.75) {$P(\text{-}\frac{\pi}{2})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/sphi1sphi2sum2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=globalphase] (12) at (-1.45, 0.75) {$\varphi_1$};
		\node [style=globalphase] (13) at (1.7, 0.75) {$\varphi_2$};
		\node [style=ancilla] (14) at (-2.375, -0.5) {};
		\node [style=ancilla] (15) at (4, -0.5) {};
		\node [style=gate] (16) at (-0.75, -0.5) {$P(\text{-}2\varphi_1)$};
		\node [style=gate] (17) at (2.375, -0.5) {$P(\text{-}2\varphi_2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/sphi1sphi2sum3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=globalphase] (12) at (-0.7, 0.75) {$\varphi_1$};
		\node [style=globalphase] (13) at (0.7, 0.75) {$\varphi_2$};
		\node [style=ancilla] (14) at (-3.75, -0.5) {};
		\node [style=ancilla] (15) at (12.5, -0.5) {};
		\node [style=gate] (16) at (0.5, -0.5) {$P(\text{-}2\varphi_1)$};
		\node [style=gate] (17) at (8.25, -0.5) {$P(\text{-}2\varphi_2)$};
		\node [style=gate] (18) at (-3, -0.5) {$H$};
		\node [style=gate] (19) at (-1.625, -0.5) {$H$};
		\node [style=gate] (20) at (10.375, -0.5) {$H$};
		\node [style=gate] (21) at (11.75, -0.5) {$H$};
		\node [style=gate] (22) at (2.625, -0.5) {$H$};
		\node [style=gate] (23) at (6.125, -0.5) {$H$};
		\node [style=gate] (24) at (4.375, -0.5) {$P(0)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/sphi1sphi2sum4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ancilla] (14) at (-3.75, 0) {};
		\node [style=ancilla] (15) at (8.5, 0) {};
		\node [style=gate] (16) at (-0.5, 0) {$R_X(\text{-}2\varphi_1)$};
		\node [style=gate] (17) at (5.25, 0) {$R_X(\text{-}2\varphi_2)$};
		\node [style=gate] (18) at (-3, 0) {$H$};
		\node [style=gate] (21) at (7.75, 0) {$H$};
		\node [style=gate] (24) at (2.375, 0) {$P(0)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/sphi1sphi2sum5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ancilla] (14) at (-3.75, 0) {};
		\node [style=ancilla] (15) at (8.5, 0) {};
		\node [style=gate] (18) at (-3, 0) {$H$};
		\node [style=gate] (21) at (7.75, 0) {$H$};
		\node [style=gate] (25) at (0.375, 0) {$P(\beta_1)$};
		\node [style=globalphase] (26) at (-1.625, 0.625) {$\beta_0$};
		\node [style=gate] (27) at (3.125, 0) {$R_X(\beta_2)$};
		\node [style=gate] (28) at (5.875, 0) {$P(\beta_3)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/sphi1sphi2sum6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ancilla] (14) at (-3.75, 0) {};
		\node [style=ancilla] (15) at (10.075, 0) {};
		\node [style=gate] (16) at (0.425, 0) {$R_X(\text{-}2(\varphi_1{+}\varphi_2))$};
		\node [style=gate] (17) at (6.975, 0) {$R_X(\text{-}4\pi)$};
		\node [style=gate] (18) at (-3, 0) {$H$};
		\node [style=gate] (21) at (9.325, 0) {$H$};
		\node [style=gate] (24) at (4.25, 0) {$P(0)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/sphi1sphi2sum7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=globalphase] (12) at (-0.7, 0.75) {$\varphi_1{+}\varphi_2$};
		\node [style=globalphase] (13) at (1.45, 0.75) {$2\pi$};
		\node [style=ancilla] (14) at (-3.75, -0.5) {};
		\node [style=ancilla] (15) at (14.1, -0.5) {};
		\node [style=gate] (16) at (1.45, -0.5) {$P(\text{-}2(\varphi_1{+}\varphi_2))$};
		\node [style=gate] (17) at (10, -0.5) {$P(\text{-}4\pi)$};
		\node [style=gate] (18) at (-3, -0.5) {$H$};
		\node [style=gate] (19) at (-1.625, -0.5) {$H$};
		\node [style=gate] (20) at (11.975, -0.5) {$H$};
		\node [style=gate] (21) at (13.35, -0.5) {$H$};
		\node [style=gate] (22) at (4.525, -0.5) {$H$};
		\node [style=gate] (23) at (8.025, -0.5) {$H$};
		\node [style=gate] (24) at (6.275, -0.5) {$P(0)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/sphi1sphi2sum8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=globalphase] (12) at (-1.95, 0.75) {$\varphi_1{+}\varphi_2$};
		\node [style=globalphase] (13) at (2.45, 0.75) {$2\pi$};
		\node [style=ancilla] (14) at (-3.75, -0.5) {};
		\node [style=ancilla] (15) at (4.45, -0.5) {};
		\node [style=gate] (16) at (-1.075, -0.5) {$P(\text{-}2(\varphi_1{+}\varphi_2))$};
		\node [style=gate] (17) at (2.85, -0.5) {$P(\text{-}4\pi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Euleravecphases1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.625, -1.5) {};
		\node [style=none] (1) at (8.5, -1.5) {};
		\node [style=none] (5) at (-6.625, 0) {};
		\node [style=none] (6) at (8.5, 0) {};
		\node [style=none] (25) at (-6.625, 1.5) {};
		\node [style=none] (26) at (8.5, 1.5) {};
		\node [style=control] (27) at (-5.125, 1.5) {};
		\node [style=control] (28) at (-2.875, 1.5) {};
		\node [style=control] (29) at (4.5, 1.5) {};
		\node [style=control] (30) at (7, 1.5) {};
		\node [style=control] (31) at (4.5, 0) {};
		\node [style=control] (32) at (-2.875, 0) {};
		\node [style=control] (33) at (-5.125, -1.5) {};
		\node [style=control] (34) at (7, -1.5) {};
		\node [style=gate] (35) at (-5.125, 0) {$R_X(\gamma_1)$};
		\node [style=gate] (36) at (-2.875, -1.5) {$P(\gamma_2)$};
		\node [style=gate] (37) at (4.5, -1.5) {$R_X(\gamma_3)$};
		\node [style=gate] (38) at (7, 0) {$R_X(\gamma_4)$};
		\node [style=control] (39) at (-0.75, 1.5) {};
		\node [style=control] (40) at (-0.75, -1.5) {};
		\node [style=gate] (41) at (-0.75, 0) {$R_X(\theta)$};
		\node [style=control] (42) at (2, 1.5) {};
		\node [style=control] (43) at (2, -1.5) {};
		\node [style=gate] (44) at (2, 0) {$R_X(\text{-}\theta)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (35) to (33);
		\draw (32) to (36);
		\draw (31) to (37);
		\draw (38) to (34);
		\draw [style=etc] (27) to (35);
		\draw [style=etc] (28) to (32);
		\draw [style=etc] (29) to (31);
		\draw [style=etc] (30) to (38);
		\draw (41) to (40);
		\draw [style=etc] (39) to (41);
		\draw (44) to (43);
		\draw [style=etc] (42) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Euleravecphases10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.375, -1.5) {};
		\node [style=none] (1) at (16.125, -1.5) {};
		\node [style=none] (5) at (-9.375, 0) {};
		\node [style=none] (6) at (16.125, 0) {};
		\node [style=none] (25) at (-9.375, 1.5) {};
		\node [style=none] (26) at (16.125, 1.5) {};
		\node [style=control] (27) at (-6, 1.5) {};
		\node [style=control] (28) at (-3.5, 1.5) {};
		\node [style=control] (29) at (1.625, 1.5) {};
		\node [style=control] (30) at (9.875, 1.5) {};
		\node [style=control] (31) at (1.625, 0) {};
		\node [style=control] (32) at (-3.5, 0) {};
		\node [style=control] (33) at (-6, -1.5) {};
		\node [style=control] (34) at (9.875, 0) {};
		\node [style=gate] (35) at (-6, 0) {$P(\psi_1)$};
		\node [style=gate] (36) at (-3.5, -1.5) {$R_X(\psi_4)$};
		\node [style=gate] (37) at (1.625, -1.5) {$P(\text{-}\psi_7)$};
		\node [style=gate] (38) at (9.875, -1.5) {$P(\text{-}\psi_9)$};
		\node [style=control] (39) at (5.75, 1.5) {};
		\node [style=control] (40) at (5.75, 0) {};
		\node [style=gate] (41) at (5.75, -1.5) {$R_X(\psi_8)$};
		\node [style=control] (42) at (-0.875, 1.5) {};
		\node [style=control] (43) at (-0.875, -1.5) {};
		\node [style=gate] (44) at (-0.875, 0) {$R_X(\psi_5)$};
		\node [style=gate] (45) at (3.625, -1.5) {$X$};
		\node [style=gate] (46) at (7.875, -1.5) {$X$};
		\node [style=control] (47) at (-8.125, 1.5) {};
		\node [style=gate] (48) at (-8.125, -1.5) {$P(\varphi_0)$};
		\node [style=control] (49) at (13.5, 1.5) {};
		\node [style=gate] (50) at (13.5, 0) {$P(\varphi_1{+}\psi_7{+}\psi_9)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (35) to (33);
		\draw (32) to (36);
		\draw (31) to (37);
		\draw (38) to (34);
		\draw [style=etc] (27) to (35);
		\draw (41) to (40);
		\draw (44) to (43);
		\draw [style=etc] (30) to (34);
		\draw [style=etc] (28) to (32);
		\draw [style=etc] (42) to (44);
		\draw [style=etc] (29) to (31);
		\draw [style=etc] (39) to (40);
		\draw [style=etc] (47) to (48);
		\draw [style=etc] (49) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Euleravecphases11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.375, -1.5) {};
		\node [style=none] (1) at (13.625, -1.5) {};
		\node [style=none] (5) at (-9.375, 0) {};
		\node [style=none] (6) at (13.625, 0) {};
		\node [style=none] (25) at (-9.375, 1.5) {};
		\node [style=none] (26) at (13.625, 1.5) {};
		\node [style=control] (27) at (-6, 1.5) {};
		\node [style=control] (28) at (-3.5, 1.5) {};
		\node [style=control] (29) at (1.625, 1.5) {};
		\node [style=control] (30) at (7.375, 1.5) {};
		\node [style=control] (31) at (1.625, 0) {};
		\node [style=control] (32) at (-3.5, 0) {};
		\node [style=control] (33) at (-6, -1.5) {};
		\node [style=control] (34) at (7.375, 0) {};
		\node [style=gate] (35) at (-6, 0) {$P(\psi_1)$};
		\node [style=gate] (36) at (-3.5, -1.5) {$R_X(\psi_4)$};
		\node [style=gate] (37) at (1.625, -1.5) {$P(\text{-}\psi_7)$};
		\node [style=gate] (38) at (7.375, -1.5) {$P(\text{-}\psi_9)$};
		\node [style=control] (39) at (4.5, 1.5) {};
		\node [style=control] (40) at (4.5, 0) {};
		\node [style=gate] (41) at (4.5, -1.5) {$R_X(\psi_8)$};
		\node [style=control] (42) at (-0.875, 1.5) {};
		\node [style=control] (43) at (-0.875, -1.5) {};
		\node [style=gate] (44) at (-0.875, 0) {$R_X(\psi_5)$};
		\node [style=control] (48) at (11, 1.5) {};
		\node [style=gate] (50) at (11, 0) {$P(\varphi_1{+}\psi_7{+}\psi_9)$};
		\node [style=control] (51) at (-8.125, 1.5) {};
		\node [style=gate] (52) at (-8.125, -1.5) {$P(\varphi_0)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (35) to (33);
		\draw (32) to (36);
		\draw (31) to (37);
		\draw (38) to (34);
		\draw [style=etc] (27) to (35);
		\draw (41) to (40);
		\draw (44) to (43);
		\draw [style=etc] (30) to (34);
		\draw [style=etc] (28) to (32);
		\draw [style=etc] (42) to (44);
		\draw [style=etc] (29) to (31);
		\draw [style=etc] (39) to (40);
		\draw [style=etc] (48) to (50);
		\draw [style=etc] (51) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Euleravecphases12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, -1.5) {};
		\node [style=none] (1) at (15.425, -1.5) {};
		\node [style=none] (5) at (-10, 0) {};
		\node [style=none] (6) at (15.425, 0) {};
		\node [style=none] (25) at (-10, 1.5) {};
		\node [style=none] (26) at (15.425, 1.5) {};
		\node [style=control] (27) at (-8.75, 1.5) {};
		\node [style=control] (28) at (-3.5, 1.5) {};
		\node [style=control] (29) at (1.625, 1.5) {};
		\node [style=control] (30) at (7.375, 1.5) {};
		\node [style=control] (31) at (1.625, 0) {};
		\node [style=control] (32) at (-3.5, 0) {};
		\node [style=control] (33) at (-8.75, 0) {};
		\node [style=control] (34) at (7.375, 0) {};
		\node [style=gate] (35) at (-8.75, -1.5) {$P(\psi_1)$};
		\node [style=gate] (36) at (-3.5, -1.5) {$R_X(\psi_4)$};
		\node [style=gate] (37) at (1.625, -1.5) {$P(\text{-}\psi_7)$};
		\node [style=gate] (38) at (7.375, -1.5) {$P(\text{-}\psi_9)$};
		\node [style=control] (39) at (4.5, 1.5) {};
		\node [style=control] (40) at (4.5, 0) {};
		\node [style=gate] (41) at (4.5, -1.5) {$R_X(\psi_8)$};
		\node [style=control] (42) at (-0.875, 1.5) {};
		\node [style=control] (43) at (-0.875, -1.5) {};
		\node [style=gate] (44) at (-0.875, 0) {$R_X(\psi_5)$};
		\node [style=control] (48) at (11, 1.5) {};
		\node [style=gate] (50) at (11, 0) {$P(\varphi_1{+}\psi_7{+}\psi_9)$};
		\node [style=control] (51) at (-6.25, 1.5) {};
		\node [style=gate] (52) at (-6.25, -1.5) {$P(\varphi_0)$};
		\node [style=control] (53) at (14.375, 1.5) {};
		\node [style=gate] (54) at (14.375, -1.5) {$P(0)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (35) to (33);
		\draw (32) to (36);
		\draw (31) to (37);
		\draw (38) to (34);
		\draw (41) to (40);
		\draw (44) to (43);
		\draw [style=etc] (30) to (34);
		\draw [style=etc] (28) to (32);
		\draw [style=etc] (42) to (44);
		\draw [style=etc] (29) to (31);
		\draw [style=etc] (39) to (40);
		\draw [style=etc] (48) to (50);
		\draw [style=etc] (51) to (52);
		\draw [style=etc] (27) to (33);
		\draw [style=etc] (53) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Euleravecphases2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.375, -1.5) {};
		\node [style=none] (1) at (8.5, -1.5) {};
		\node [style=none] (5) at (-7.375, 0) {};
		\node [style=none] (6) at (8.5, 0) {};
		\node [style=none] (25) at (-7.375, 1.5) {};
		\node [style=none] (26) at (8.5, 1.5) {};
		\node [style=control] (27) at (-5.875, 1.5) {};
		\node [style=control] (28) at (-3.25, 1.5) {};
		\node [style=control] (29) at (4.5, 1.5) {};
		\node [style=control] (30) at (7, 1.5) {};
		\node [style=control] (31) at (4.5, 0) {};
		\node [style=control] (32) at (-3.25, -1.5) {};
		\node [style=control] (33) at (-5.875, -1.5) {};
		\node [style=control] (34) at (7, -1.5) {};
		\node [style=gate] (35) at (-5.875, 0) {$R_X(\gamma_1)$};
		\node [style=gate] (36) at (-3.25, 0) {$P(\gamma_2)$};
		\node [style=gate] (37) at (4.5, -1.5) {$R_X(\gamma_3)$};
		\node [style=gate] (38) at (7, 0) {$R_X(\gamma_4)$};
		\node [style=control] (39) at (-0.75, 1.5) {};
		\node [style=control] (40) at (-0.75, -1.5) {};
		\node [style=gate] (41) at (-0.75, 0) {$R_X(\theta)$};
		\node [style=control] (42) at (2, 1.5) {};
		\node [style=control] (43) at (2, -1.5) {};
		\node [style=gate] (44) at (2, 0) {$R_X(\text{-}\theta)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (35) to (33);
		\draw (32) to (36);
		\draw (31) to (37);
		\draw (38) to (34);
		\draw [style=etc] (27) to (35);
		\draw [style=etc] (29) to (31);
		\draw [style=etc] (30) to (38);
		\draw (41) to (40);
		\draw [style=etc] (39) to (41);
		\draw (44) to (43);
		\draw [style=etc] (42) to (44);
		\draw [style=etc] (28) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Euleravecphases3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.375, -1.5) {};
		\node [style=none] (1) at (8.125, -1.5) {};
		\node [style=none] (5) at (-7.375, 0) {};
		\node [style=none] (6) at (8.125, 0) {};
		\node [style=none] (25) at (-7.375, 1.5) {};
		\node [style=none] (26) at (8.125, 1.5) {};
		\node [style=control] (27) at (-5.875, 1.5) {};
		\node [style=control] (28) at (-3.25, 1.5) {};
		\node [style=control] (29) at (4.125, 1.5) {};
		\node [style=control] (30) at (6.625, 1.5) {};
		\node [style=control] (31) at (4.125, -1.5) {};
		\node [style=control] (32) at (-3.25, -1.5) {};
		\node [style=control] (33) at (-5.875, -1.5) {};
		\node [style=control] (34) at (6.625, 0) {};
		\node [style=gate] (35) at (-5.875, 0) {$R_X(\gamma_1)$};
		\node [style=gate] (36) at (-3.25, 0) {$P(\gamma_2)$};
		\node [style=gate] (37) at (4.125, 0) {$R_X(\beta_2)$};
		\node [style=gate] (38) at (6.625, -1.5) {$R_X(\beta_3)$};
		\node [style=control] (39) at (-0.75, 1.5) {};
		\node [style=control] (40) at (-0.75, -1.5) {};
		\node [style=gate] (41) at (-0.75, 0) {$R_X(\theta)$};
		\node [style=control] (42) at (1.625, 1.5) {};
		\node [style=control] (43) at (1.625, 0) {};
		\node [style=gate] (44) at (1.625, -1.5) {$R_X(\pi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (35) to (33);
		\draw (32) to (36);
		\draw (31) to (37);
		\draw (38) to (34);
		\draw [style=etc] (27) to (35);
		\draw (41) to (40);
		\draw [style=etc] (39) to (41);
		\draw (44) to (43);
		\draw [style=etc] (28) to (36);
		\draw [style=etc] (42) to (43);
		\draw [style=etc] (29) to (37);
		\draw [style=etc] (30) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Euleravecphases4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, -1.5) {};
		\node [style=none] (1) at (8.125, -1.5) {};
		\node [style=none] (5) at (-9.5, 0) {};
		\node [style=none] (6) at (8.125, 0) {};
		\node [style=none] (25) at (-9.5, 1.5) {};
		\node [style=none] (26) at (8.125, 1.5) {};
		\node [style=control] (27) at (-6.125, 1.5) {};
		\node [style=control] (28) at (-3.375, 1.5) {};
		\node [style=control] (29) at (4.125, 1.5) {};
		\node [style=control] (30) at (6.625, 1.5) {};
		\node [style=control] (31) at (4.125, -1.5) {};
		\node [style=control] (32) at (-3.375, -1.5) {};
		\node [style=control] (33) at (-6.125, -1.5) {};
		\node [style=control] (34) at (6.625, 0) {};
		\node [style=gate] (35) at (-6.125, 0) {$P(\psi_1)$};
		\node [style=gate] (36) at (-3.375, 0) {$R_X(\psi_2)$};
		\node [style=gate] (37) at (4.125, 0) {$R_X(\beta_2)$};
		\node [style=gate] (38) at (6.625, -1.5) {$R_X(\beta_3)$};
		\node [style=control] (39) at (-0.625, 1.5) {};
		\node [style=control] (40) at (-0.625, -1.5) {};
		\node [style=gate] (41) at (-0.625, 0) {$P(\psi_3)$};
		\node [style=control] (42) at (1.625, 1.5) {};
		\node [style=control] (43) at (1.625, 0) {};
		\node [style=gate] (44) at (1.625, -1.5) {$R_X(\pi)$};
		\node [style=control] (45) at (-8.25, 1.5) {};
		\node [style=gate] (46) at (-8.25, -1.5) {$P(\varphi_0)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (35) to (33);
		\draw (32) to (36);
		\draw (31) to (37);
		\draw (38) to (34);
		\draw [style=etc] (27) to (35);
		\draw (41) to (40);
		\draw [style=etc] (39) to (41);
		\draw (44) to (43);
		\draw [style=etc] (28) to (36);
		\draw [style=etc] (42) to (43);
		\draw [style=etc] (29) to (37);
		\draw [style=etc] (30) to (34);
		\draw [style=etc] (45) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Euleravecphases5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, -1.5) {};
		\node [style=none] (1) at (8.125, -1.5) {};
		\node [style=none] (5) at (-9.5, 0) {};
		\node [style=none] (6) at (8.125, 0) {};
		\node [style=none] (25) at (-9.5, 1.5) {};
		\node [style=none] (26) at (8.125, 1.5) {};
		\node [style=control] (27) at (-6.125, 1.5) {};
		\node [style=control] (28) at (-3.375, 1.5) {};
		\node [style=control] (29) at (4.125, 1.5) {};
		\node [style=control] (30) at (6.625, 1.5) {};
		\node [style=control] (31) at (4.125, -1.5) {};
		\node [style=control] (32) at (-3.375, -1.5) {};
		\node [style=control] (33) at (-6.125, -1.5) {};
		\node [style=control] (34) at (6.625, 0) {};
		\node [style=gate] (35) at (-6.125, 0) {$P(\psi_1)$};
		\node [style=gate] (36) at (-3.375, 0) {$R_X(\psi_2)$};
		\node [style=gate] (37) at (4.125, 0) {$R_X(\beta_2)$};
		\node [style=gate] (38) at (6.625, -1.5) {$R_X(\beta_3)$};
		\node [style=control] (39) at (1.375, 1.5) {};
		\node [style=wcontrol] (40) at (1.375, -1.5) {};
		\node [style=gate] (41) at (1.375, 0) {$P(\psi_3)$};
		\node [style=control] (42) at (-0.875, 1.5) {};
		\node [style=control] (43) at (-0.875, 0) {};
		\node [style=gate] (44) at (-0.875, -1.5) {$R_X(\pi)$};
		\node [style=control] (45) at (-8.25, 1.5) {};
		\node [style=gate] (46) at (-8.25, -1.5) {$P(\varphi_0)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (35) to (33);
		\draw (32) to (36);
		\draw (31) to (37);
		\draw (38) to (34);
		\draw [style=etc] (27) to (35);
		\draw (41) to (40);
		\draw [style=etc] (39) to (41);
		\draw (44) to (43);
		\draw [style=etc] (28) to (36);
		\draw [style=etc] (42) to (43);
		\draw [style=etc] (29) to (37);
		\draw [style=etc] (30) to (34);
		\draw [style=etc] (45) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Euleravecphases6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, -1.5) {};
		\node [style=none] (1) at (8.125, -1.5) {};
		\node [style=none] (5) at (-9.5, 0) {};
		\node [style=none] (6) at (8.125, 0) {};
		\node [style=none] (25) at (-9.5, 1.5) {};
		\node [style=none] (26) at (8.125, 1.5) {};
		\node [style=control] (27) at (-6.125, 1.5) {};
		\node [style=control] (28) at (-3.375, 1.5) {};
		\node [style=control] (29) at (1.5, 1.5) {};
		\node [style=control] (30) at (6.625, 1.5) {};
		\node [style=control] (31) at (1.5, -1.5) {};
		\node [style=control] (32) at (-3.375, -1.5) {};
		\node [style=control] (33) at (-6.125, -1.5) {};
		\node [style=control] (34) at (6.625, 0) {};
		\node [style=gate] (35) at (-6.125, 0) {$P(\psi_1)$};
		\node [style=gate] (36) at (-3.375, 0) {$R_X(\psi_2)$};
		\node [style=gate] (37) at (1.5, 0) {$R_X(\beta_2)$};
		\node [style=gate] (38) at (6.625, -1.5) {$R_X(\beta_3)$};
		\node [style=control] (39) at (4.25, 1.5) {};
		\node [style=wcontrol] (40) at (4.25, -1.5) {};
		\node [style=gate] (41) at (4.25, 0) {$P(\psi_3)$};
		\node [style=control] (42) at (-0.875, 1.5) {};
		\node [style=control] (43) at (-0.875, 0) {};
		\node [style=gate] (44) at (-0.875, -1.5) {$R_X(\pi)$};
		\node [style=control] (45) at (-8.25, 1.5) {};
		\node [style=gate] (46) at (-8.25, -1.5) {$P(\varphi_0)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (35) to (33);
		\draw (32) to (36);
		\draw (31) to (37);
		\draw (38) to (34);
		\draw [style=etc] (27) to (35);
		\draw (41) to (40);
		\draw [style=etc] (39) to (41);
		\draw (44) to (43);
		\draw [style=etc] (28) to (36);
		\draw [style=etc] (42) to (43);
		\draw [style=etc] (29) to (37);
		\draw [style=etc] (30) to (34);
		\draw [style=etc] (45) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Euleravecphases7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.375, -1.5) {};
		\node [style=none] (1) at (8.125, -1.5) {};
		\node [style=none] (5) at (-9.375, 0) {};
		\node [style=none] (6) at (8.125, 0) {};
		\node [style=none] (25) at (-9.375, 1.5) {};
		\node [style=none] (26) at (8.125, 1.5) {};
		\node [style=control] (27) at (-6, 1.5) {};
		\node [style=control] (28) at (-3.5, 1.5) {};
		\node [style=control] (29) at (1.75, 1.5) {};
		\node [style=control] (30) at (6.625, 1.5) {};
		\node [style=control] (31) at (1.75, 0) {};
		\node [style=control] (32) at (-3.5, 0) {};
		\node [style=control] (33) at (-6, -1.5) {};
		\node [style=control] (34) at (6.625, 0) {};
		\node [style=gate] (35) at (-6, 0) {$P(\psi_1)$};
		\node [style=gate] (36) at (-3.5, -1.5) {$R_X(\psi_4)$};
		\node [style=gate] (37) at (1.75, -1.5) {$R_X(\psi_6)$};
		\node [style=gate] (38) at (6.625, -1.5) {$R_X(\beta_3)$};
		\node [style=control] (39) at (4.25, 1.5) {};
		\node [style=wcontrol] (40) at (4.25, -1.5) {};
		\node [style=gate] (41) at (4.25, 0) {$P(\psi_3)$};
		\node [style=control] (42) at (-0.875, 1.5) {};
		\node [style=control] (43) at (-0.875, -1.5) {};
		\node [style=gate] (44) at (-0.875, 0) {$R_X(\psi_5)$};
		\node [style=control] (45) at (-8.125, 1.5) {};
		\node [style=gate] (46) at (-8.125, -1.5) {$P(\varphi_0)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (35) to (33);
		\draw (32) to (36);
		\draw (31) to (37);
		\draw (38) to (34);
		\draw [style=etc] (27) to (35);
		\draw (41) to (40);
		\draw [style=etc] (39) to (41);
		\draw (44) to (43);
		\draw [style=etc] (30) to (34);
		\draw [style=etc] (28) to (32);
		\draw [style=etc] (42) to (44);
		\draw [style=etc] (29) to (31);
		\draw [style=etc] (45) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Euleravecphases8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.375, -1.5) {};
		\node [style=none] (1) at (10, -1.5) {};
		\node [style=none] (5) at (-9.375, 0) {};
		\node [style=none] (6) at (10, 0) {};
		\node [style=none] (25) at (-9.375, 1.5) {};
		\node [style=none] (26) at (10, 1.5) {};
		\node [style=control] (27) at (-6, 1.5) {};
		\node [style=control] (28) at (-3.5, 1.5) {};
		\node [style=control] (29) at (1.75, 1.5) {};
		\node [style=control] (30) at (8.5, 1.5) {};
		\node [style=control] (31) at (1.75, 0) {};
		\node [style=control] (32) at (-3.5, 0) {};
		\node [style=control] (33) at (-6, -1.5) {};
		\node [style=control] (34) at (8.5, 0) {};
		\node [style=gate] (35) at (-6, 0) {$P(\psi_1)$};
		\node [style=gate] (36) at (-3.5, -1.5) {$R_X(\psi_4)$};
		\node [style=gate] (37) at (1.75, -1.5) {$R_X(\psi_6)$};
		\node [style=gate] (38) at (8.5, -1.5) {$R_X(\beta_3)$};
		\node [style=control] (39) at (5.125, 1.5) {};
		\node [style=control] (40) at (5.125, -1.5) {};
		\node [style=gate] (41) at (5.125, 0) {$P(\psi_3)$};
		\node [style=control] (42) at (-0.875, 1.5) {};
		\node [style=control] (43) at (-0.875, -1.5) {};
		\node [style=gate] (44) at (-0.875, 0) {$R_X(\psi_5)$};
		\node [style=gate] (45) at (4, -1.5) {$X$};
		\node [style=gate] (46) at (6.25, -1.5) {$X$};
		\node [style=control] (47) at (-8.125, 1.5) {};
		\node [style=gate] (48) at (-8.125, -1.5) {$P(\varphi_0)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (35) to (33);
		\draw (32) to (36);
		\draw (31) to (37);
		\draw (38) to (34);
		\draw [style=etc] (27) to (35);
		\draw (41) to (40);
		\draw [style=etc] (39) to (41);
		\draw (44) to (43);
		\draw [style=etc] (30) to (34);
		\draw [style=etc] (28) to (32);
		\draw [style=etc] (42) to (44);
		\draw [style=etc] (29) to (31);
		\draw [style=etc] (47) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Euleravecphases8etdemi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.375, -1.5) {};
		\node [style=none] (1) at (11.25, -1.5) {};
		\node [style=none] (5) at (-9.375, 0) {};
		\node [style=none] (6) at (11.25, 0) {};
		\node [style=none] (25) at (-9.375, 1.5) {};
		\node [style=none] (26) at (11.25, 1.5) {};
		\node [style=control] (27) at (-6, 1.5) {};
		\node [style=control] (28) at (-3.5, 1.5) {};
		\node [style=control] (29) at (3, 1.5) {};
		\node [style=control] (30) at (8.5, 1.5) {};
		\node [style=control] (31) at (3, 0) {};
		\node [style=control] (32) at (-3.5, 0) {};
		\node [style=control] (33) at (-6, -1.5) {};
		\node [style=control] (34) at (8.5, 0) {};
		\node [style=gate] (35) at (-6, 0) {$P(\psi_1)$};
		\node [style=gate] (36) at (-3.5, -1.5) {$R_X(\psi_4)$};
		\node [style=gate] (37) at (3, -1.5) {$R_X(\psi_6)$};
		\node [style=gate] (38) at (8.5, -1.5) {$R_X(\beta_3)$};
		\node [style=control] (39) at (5.75, 1.5) {};
		\node [style=control] (40) at (5.75, 0) {};
		\node [style=gate] (41) at (5.75, -1.5) {$P(\psi_3)$};
		\node [style=control] (42) at (-0.875, 1.5) {};
		\node [style=control] (43) at (-0.875, -1.5) {};
		\node [style=gate] (44) at (-0.875, 0) {$R_X(\psi_5)$};
		\node [style=gate] (45) at (0.875, -1.5) {$X$};
		\node [style=gate] (46) at (10.625, -1.5) {$X$};
		\node [style=control] (47) at (-8.125, 1.5) {};
		\node [style=gate] (48) at (-8.125, -1.5) {$P(\varphi_0)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (35) to (33);
		\draw (32) to (36);
		\draw (31) to (37);
		\draw (38) to (34);
		\draw [style=etc] (27) to (35);
		\draw (41) to (40);
		\draw (44) to (43);
		\draw [style=etc] (30) to (34);
		\draw [style=etc] (28) to (32);
		\draw [style=etc] (42) to (44);
		\draw [style=etc] (29) to (31);
		\draw [style=etc] (39) to (40);
		\draw [style=etc] (47) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Euleravecphases9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.375, -1.5) {};
		\node [style=none] (1) at (11.875, -1.5) {};
		\node [style=none] (5) at (-9.375, 0) {};
		\node [style=none] (6) at (11.875, 0) {};
		\node [style=none] (25) at (-9.375, 1.5) {};
		\node [style=none] (26) at (11.875, 1.5) {};
		\node [style=control] (27) at (-6, 1.5) {};
		\node [style=control] (28) at (-3.5, 1.5) {};
		\node [style=control] (29) at (3, 1.5) {};
		\node [style=control] (30) at (8.5, 1.5) {};
		\node [style=control] (31) at (3, 0) {};
		\node [style=control] (32) at (-3.5, 0) {};
		\node [style=control] (33) at (-6, -1.5) {};
		\node [style=control] (34) at (8.5, 0) {};
		\node [style=gate] (35) at (-6, 0) {$P(\psi_1)$};
		\node [style=gate] (36) at (-3.5, -1.5) {$R_X(\psi_4)$};
		\node [style=gate] (37) at (3, -1.5) {$P(\psi_7)$};
		\node [style=gate] (38) at (8.5, -1.5) {$P(\psi_9)$};
		\node [style=control] (39) at (5.75, 1.5) {};
		\node [style=control] (40) at (5.75, 0) {};
		\node [style=gate] (41) at (5.75, -1.5) {$R_X(\psi_8)$};
		\node [style=control] (42) at (-0.875, 1.5) {};
		\node [style=control] (43) at (-0.875, -1.5) {};
		\node [style=gate] (44) at (-0.875, 0) {$R_X(\psi_5)$};
		\node [style=gate] (45) at (0.875, -1.5) {$X$};
		\node [style=gate] (46) at (10.625, -1.5) {$X$};
		\node [style=control] (47) at (-8.125, 1.5) {};
		\node [style=gate] (48) at (-8.125, -1.5) {$P(\varphi_0)$};
		\node [style=control] (49) at (10.625, 1.5) {};
		\node [style=gate] (50) at (10.625, 0) {$P(\varphi_1)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (35) to (33);
		\draw (32) to (36);
		\draw (31) to (37);
		\draw (38) to (34);
		\draw [style=etc] (27) to (35);
		\draw (41) to (40);
		\draw (44) to (43);
		\draw [style=etc] (30) to (34);
		\draw [style=etc] (28) to (32);
		\draw [style=etc] (42) to (44);
		\draw [style=etc] (29) to (31);
		\draw [style=etc] (39) to (40);
		\draw [style=etc] (47) to (48);
		\draw [style=etc] (49) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Euleravecphasescasmoinspi1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -1.5) {};
		\node [style=none] (1) at (5.25, -1.5) {};
		\node [style=none] (5) at (-5, 0) {};
		\node [style=none] (6) at (5.25, 0) {};
		\node [style=none] (25) at (-5, 1.5) {};
		\node [style=none] (26) at (5.25, 1.5) {};
		\node [style=control] (27) at (-3.5, 1.5) {};
		\node [style=control] (28) at (-1.25, 1.5) {};
		\node [style=control] (29) at (1.25, 1.5) {};
		\node [style=control] (30) at (3.75, 1.5) {};
		\node [style=control] (31) at (1.25, 0) {};
		\node [style=control] (32) at (-1.25, 0) {};
		\node [style=control] (33) at (-3.5, -1.5) {};
		\node [style=control] (34) at (3.75, -1.5) {};
		\node [style=gate] (35) at (-3.5, 0) {$R_X(\gamma_1)$};
		\node [style=gate] (36) at (-1.25, -1.5) {$P(\gamma_2)$};
		\node [style=gate] (37) at (1.25, -1.5) {$R_X(\gamma_3)$};
		\node [style=gate] (38) at (3.75, 0) {$R_X(3\pi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (35) to (33);
		\draw (32) to (36);
		\draw (31) to (37);
		\draw (38) to (34);
		\draw [style=etc] (27) to (35);
		\draw [style=etc] (28) to (32);
		\draw [style=etc] (29) to (31);
		\draw [style=etc] (30) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Euleravecphasescasmoinspi2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -1.5) {};
		\node [style=none] (1) at (7.875, -1.5) {};
		\node [style=none] (5) at (-5, 0) {};
		\node [style=none] (6) at (7.875, 0) {};
		\node [style=none] (25) at (-5, 1.5) {};
		\node [style=none] (26) at (7.875, 1.5) {};
		\node [style=control] (27) at (-3.5, 1.5) {};
		\node [style=control] (28) at (-1.25, 1.5) {};
		\node [style=control] (29) at (1.25, 1.5) {};
		\node [style=control] (30) at (3.625, 1.5) {};
		\node [style=control] (31) at (1.25, 0) {};
		\node [style=control] (32) at (-1.25, 0) {};
		\node [style=control] (33) at (-3.5, -1.5) {};
		\node [style=control] (34) at (3.625, -1.5) {};
		\node [style=gate] (35) at (-3.5, 0) {$R_X(\gamma_1)$};
		\node [style=gate] (36) at (-1.25, -1.5) {$P(\gamma_2)$};
		\node [style=gate] (37) at (1.25, -1.5) {$R_X(\gamma_3)$};
		\node [style=gate] (38) at (3.625, 0) {$R_X(\pi)$};
		\node [style=control] (39) at (6.375, 1.5) {};
		\node [style=control] (40) at (6.375, -1.5) {};
		\node [style=gate] (41) at (6.375, 0) {$R_X(2\pi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (35) to (33);
		\draw (32) to (36);
		\draw (31) to (37);
		\draw (38) to (34);
		\draw [style=etc] (27) to (35);
		\draw [style=etc] (28) to (32);
		\draw [style=etc] (29) to (31);
		\draw [style=etc] (30) to (38);
		\draw (41) to (40);
		\draw [style=etc] (39) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Euleravecphasescasmoinspi3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -1.5) {};
		\node [style=none] (1) at (6.75, -1.5) {};
		\node [style=none] (5) at (-5, 0) {};
		\node [style=none] (6) at (6.75, 0) {};
		\node [style=none] (25) at (-5, 1.5) {};
		\node [style=none] (26) at (6.75, 1.5) {};
		\node [style=control] (27) at (-3.5, 1.5) {};
		\node [style=control] (28) at (-1.25, 1.5) {};
		\node [style=control] (29) at (1.25, 1.5) {};
		\node [style=control] (30) at (3.625, 1.5) {};
		\node [style=control] (31) at (1.25, 0) {};
		\node [style=control] (32) at (-1.25, 0) {};
		\node [style=control] (33) at (-3.5, -1.5) {};
		\node [style=control] (34) at (3.625, -1.5) {};
		\node [style=gate] (35) at (-3.5, 0) {$R_X(\gamma_1)$};
		\node [style=gate] (36) at (-1.25, -1.5) {$P(\gamma_2)$};
		\node [style=gate] (37) at (1.25, -1.5) {$R_X(\gamma_3)$};
		\node [style=gate] (38) at (3.625, 0) {$R_X(\pi)$};
		\node [style=control] (39) at (5.625, 1.5) {};
		\node [style=gate] (41) at (5.625, -1.5) {$P(\pi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (35) to (33);
		\draw (32) to (36);
		\draw (31) to (37);
		\draw (38) to (34);
		\draw [style=etc] (27) to (35);
		\draw [style=etc] (28) to (32);
		\draw [style=etc] (29) to (31);
		\draw [style=etc] (30) to (38);
		\draw [style=etc] (39) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Euleravecphasescasmoinspi4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, -1.5) {};
		\node [style=none] (1) at (7, -1.5) {};
		\node [style=none] (5) at (-7.25, 0) {};
		\node [style=none] (6) at (7, 0) {};
		\node [style=none] (25) at (-7.25, 1.5) {};
		\node [style=none] (26) at (7, 1.5) {};
		\node [style=control] (27) at (-5.75, 1.5) {};
		\node [style=control] (28) at (-1.125, 1.5) {};
		\node [style=control] (29) at (1.5, 1.5) {};
		\node [style=control] (30) at (3.875, 1.5) {};
		\node [style=control] (31) at (1.5, 0) {};
		\node [style=wcontrol] (32) at (-1.125, 0) {};
		\node [style=control] (33) at (-5.75, -1.5) {};
		\node [style=control] (34) at (3.875, -1.5) {};
		\node [style=gate] (35) at (-5.75, 0) {$R_X(\gamma_1)$};
		\node [style=gate] (36) at (-1.125, -1.5) {$P(\text{-}\gamma_2)$};
		\node [style=gate] (37) at (1.5, -1.5) {$R_X(\gamma_3)$};
		\node [style=gate] (38) at (3.875, 0) {$R_X(\pi)$};
		\node [style=control] (39) at (-3.5, 1.5) {};
		\node [style=gate] (41) at (-3.5, -1.5) {$P(\gamma_2)$};
		\node [style=control] (42) at (5.875, 1.5) {};
		\node [style=gate] (43) at (5.875, -1.5) {$P(\pi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (35) to (33);
		\draw (32) to (36);
		\draw (31) to (37);
		\draw (38) to (34);
		\draw [style=etc] (27) to (35);
		\draw [style=etc] (28) to (32);
		\draw [style=etc] (29) to (31);
		\draw [style=etc] (30) to (38);
		\draw [style=etc] (39) to (41);
		\draw [style=etc] (42) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Euleravecphasescasmoinspi5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -1.5) {};
		\node [style=none] (1) at (7, -1.5) {};
		\node [style=none] (5) at (-7, 0) {};
		\node [style=none] (6) at (7, 0) {};
		\node [style=none] (25) at (-7, 1.5) {};
		\node [style=none] (26) at (7, 1.5) {};
		\node [style=control] (27) at (-3.5, 1.5) {};
		\node [style=control] (28) at (1.625, 1.5) {};
		\node [style=control] (29) at (-1, 1.5) {};
		\node [style=control] (30) at (3.875, 1.5) {};
		\node [style=control] (31) at (-1, 0) {};
		\node [style=wcontrol] (32) at (1.625, 0) {};
		\node [style=control] (33) at (-3.5, -1.5) {};
		\node [style=control] (34) at (3.875, -1.5) {};
		\node [style=gate] (35) at (-3.5, 0) {$R_X(\gamma_1)$};
		\node [style=gate] (36) at (1.625, -1.5) {$P(\text{-}\gamma_2)$};
		\node [style=gate] (37) at (-1, -1.5) {$R_X(\gamma_3)$};
		\node [style=gate] (38) at (3.875, 0) {$R_X(\pi)$};
		\node [style=control] (39) at (-5.75, 1.5) {};
		\node [style=gate] (41) at (-5.75, -1.5) {$P(\gamma_2)$};
		\node [style=control] (42) at (5.875, 1.5) {};
		\node [style=gate] (43) at (5.875, -1.5) {$P(\pi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (35) to (33);
		\draw (32) to (36);
		\draw (31) to (37);
		\draw (38) to (34);
		\draw [style=etc] (27) to (35);
		\draw [style=etc] (28) to (32);
		\draw [style=etc] (29) to (31);
		\draw [style=etc] (30) to (38);
		\draw [style=etc] (39) to (41);
		\draw [style=etc] (42) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Euleravecphasescasmoinspi6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -1.5) {};
		\node [style=none] (1) at (7.125, -1.5) {};
		\node [style=none] (5) at (-7, 0) {};
		\node [style=none] (6) at (7.125, 0) {};
		\node [style=none] (25) at (-7, 1.5) {};
		\node [style=none] (26) at (7.125, 1.5) {};
		\node [style=control] (27) at (-3.5, 1.5) {};
		\node [style=control] (28) at (3.625, 1.5) {};
		\node [style=control] (29) at (-1, 1.5) {};
		\node [style=control] (30) at (1.375, 1.5) {};
		\node [style=control] (31) at (-1, 0) {};
		\node [style=control] (32) at (3.625, 0) {};
		\node [style=control] (33) at (-3.5, -1.5) {};
		\node [style=control] (34) at (1.375, -1.5) {};
		\node [style=gate] (35) at (-3.5, 0) {$R_X(\gamma_1)$};
		\node [style=gate] (36) at (3.625, -1.5) {$P(\text{-}\gamma_2)$};
		\node [style=gate] (37) at (-1, -1.5) {$R_X(\gamma_3)$};
		\node [style=gate] (38) at (1.375, 0) {$R_X(\pi)$};
		\node [style=control] (39) at (-5.75, 1.5) {};
		\node [style=gate] (41) at (-5.75, -1.5) {$P(\gamma_2)$};
		\node [style=control] (42) at (6, 1.5) {};
		\node [style=gate] (43) at (6, -1.5) {$P(\pi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (35) to (33);
		\draw (32) to (36);
		\draw (31) to (37);
		\draw (38) to (34);
		\draw [style=etc] (27) to (35);
		\draw [style=etc] (28) to (32);
		\draw [style=etc] (29) to (31);
		\draw [style=etc] (30) to (38);
		\draw [style=etc] (39) to (41);
		\draw [style=etc] (42) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Euleravecphasescasmoinspi7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.375, -1.5) {};
		\node [style=none] (1) at (7.75, -1.5) {};
		\node [style=none] (5) at (-7.375, 0) {};
		\node [style=none] (6) at (7.75, 0) {};
		\node [style=none] (25) at (-7.375, 1.5) {};
		\node [style=none] (26) at (7.75, 1.5) {};
		\node [style=control] (27) at (-3.5, 1.5) {};
		\node [style=control] (28) at (4.25, 1.5) {};
		\node [style=control] (29) at (-1, 1.5) {};
		\node [style=control] (30) at (1.5, 1.5) {};
		\node [style=control] (31) at (-1, -1.5) {};
		\node [style=control] (32) at (4.25, 0) {};
		\node [style=control] (33) at (-3.5, 0) {};
		\node [style=control] (34) at (1.5, 0) {};
		\node [style=gate] (35) at (-3.5, -1.5) {$R_X(\theta_1)$};
		\node [style=gate] (36) at (4.25, -1.5) {$P(\text{-}\gamma_2)$};
		\node [style=gate] (37) at (-1, 0) {$R_X(\theta_2)$};
		\node [style=gate] (38) at (1.5, -1.5) {$R_X(\theta_3)$};
		\node [style=control] (39) at (-6.125, 1.5) {};
		\node [style=gate] (41) at (-6.125, -1.5) {$P(\gamma_2)$};
		\node [style=control] (42) at (6.625, 1.5) {};
		\node [style=gate] (43) at (6.625, -1.5) {$P(\pi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (35) to (33);
		\draw (32) to (36);
		\draw (31) to (37);
		\draw (38) to (34);
		\draw [style=etc] (28) to (32);
		\draw [style=etc] (39) to (41);
		\draw [style=etc] (27) to (33);
		\draw [style=etc] (29) to (37);
		\draw [style=etc] (30) to (34);
		\draw [style=etc] (42) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Euleravecphasescasmoinspi8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, -1.5) {};
		\node [style=none] (1) at (11.25, -1.5) {};
		\node [style=none] (5) at (-9.5, 0) {};
		\node [style=none] (6) at (11.25, 0) {};
		\node [style=none] (25) at (-9.5, 1.5) {};
		\node [style=none] (26) at (11.25, 1.5) {};
		\node [style=control] (27) at (-3.5, 1.5) {};
		\node [style=control] (28) at (6.375, 1.5) {};
		\node [style=control] (29) at (-1, 1.5) {};
		\node [style=control] (30) at (3.625, 1.5) {};
		\node [style=control] (31) at (-1, -1.5) {};
		\node [style=control] (32) at (6.375, 0) {};
		\node [style=control] (33) at (-3.5, 0) {};
		\node [style=control] (34) at (3.625, 0) {};
		\node [style=gate] (35) at (-3.5, -1.5) {$R_X(\theta_1)$};
		\node [style=gate] (36) at (6.375, -1.5) {$P(\text{-}\gamma_2)$};
		\node [style=gate] (37) at (-1, 0) {$R_X(\theta_2)$};
		\node [style=gate] (38) at (3.625, -1.5) {$R_X(\theta_3)$};
		\node [style=control] (39) at (-6.125, 1.5) {};
		\node [style=gate] (41) at (-6.125, -1.5) {$P(\gamma_2)$};
		\node [style=control] (42) at (10.125, 1.5) {};
		\node [style=gate] (43) at (10.125, -1.5) {$P(\pi)$};
		\node [style=control] (44) at (8.375, 1.5) {};
		\node [style=gate] (45) at (8.375, 0) {$P(0)$};
		\node [style=control] (46) at (-8.375, 0) {};
		\node [style=gate] (47) at (-8.375, -1.5) {$P(0)$};
		\node [style=control] (48) at (-8.375, 1.5) {};
		\node [style=control] (55) at (1.125, 0) {};
		\node [style=gate] (56) at (1.125, -1.5) {$P(0)$};
		\node [style=control] (57) at (1.125, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (35) to (33);
		\draw (32) to (36);
		\draw (31) to (37);
		\draw (38) to (34);
		\draw [style=etc] (28) to (32);
		\draw [style=etc] (39) to (41);
		\draw [style=etc] (27) to (33);
		\draw [style=etc] (29) to (37);
		\draw [style=etc] (30) to (34);
		\draw [style=etc] (42) to (43);
		\draw [style=etc] (44) to (45);
		\draw (46) to (47);
		\draw [style=etc] (48) to (46);
		\draw (55) to (56);
		\draw [style=etc] (57) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Euleravecphasescaspi1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -1.5) {};
		\node [style=none] (1) at (5, -1.5) {};
		\node [style=none] (5) at (-5, 0) {};
		\node [style=none] (6) at (5, 0) {};
		\node [style=none] (25) at (-5, 1.5) {};
		\node [style=none] (26) at (5, 1.5) {};
		\node [style=control] (27) at (-3.5, 1.5) {};
		\node [style=control] (28) at (-1.25, 1.5) {};
		\node [style=control] (29) at (1.25, 1.5) {};
		\node [style=control] (30) at (3.625, 1.5) {};
		\node [style=control] (31) at (1.25, 0) {};
		\node [style=control] (32) at (-1.25, 0) {};
		\node [style=control] (33) at (-3.5, -1.5) {};
		\node [style=control] (34) at (3.625, -1.5) {};
		\node [style=gate] (35) at (-3.5, 0) {$R_X(\gamma_1)$};
		\node [style=gate] (36) at (-1.25, -1.5) {$P(\gamma_2)$};
		\node [style=gate] (37) at (1.25, -1.5) {$R_X(\gamma_3)$};
		\node [style=gate] (38) at (3.625, 0) {$R_X(\pi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (35) to (33);
		\draw (32) to (36);
		\draw (31) to (37);
		\draw (38) to (34);
		\draw [style=etc] (27) to (35);
		\draw [style=etc] (28) to (32);
		\draw [style=etc] (29) to (31);
		\draw [style=etc] (30) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Euleravecphasescaspi2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, -1.5) {};
		\node [style=none] (1) at (5.25, -1.5) {};
		\node [style=none] (5) at (-7.25, 0) {};
		\node [style=none] (6) at (5.25, 0) {};
		\node [style=none] (25) at (-7.25, 1.5) {};
		\node [style=none] (26) at (5.25, 1.5) {};
		\node [style=control] (27) at (-5.75, 1.5) {};
		\node [style=control] (28) at (-1.125, 1.5) {};
		\node [style=control] (29) at (1.5, 1.5) {};
		\node [style=control] (30) at (3.875, 1.5) {};
		\node [style=control] (31) at (1.5, 0) {};
		\node [style=wcontrol] (32) at (-1.125, 0) {};
		\node [style=control] (33) at (-5.75, -1.5) {};
		\node [style=control] (34) at (3.875, -1.5) {};
		\node [style=gate] (35) at (-5.75, 0) {$R_X(\gamma_1)$};
		\node [style=gate] (36) at (-1.125, -1.5) {$P(\text{-}\gamma_2)$};
		\node [style=gate] (37) at (1.5, -1.5) {$R_X(\gamma_3)$};
		\node [style=gate] (38) at (3.875, 0) {$R_X(\pi)$};
		\node [style=control] (39) at (-3.5, 1.5) {};
		\node [style=gate] (41) at (-3.5, -1.5) {$P(\gamma_2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (35) to (33);
		\draw (32) to (36);
		\draw (31) to (37);
		\draw (38) to (34);
		\draw [style=etc] (27) to (35);
		\draw [style=etc] (28) to (32);
		\draw [style=etc] (29) to (31);
		\draw [style=etc] (30) to (38);
		\draw [style=etc] (39) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Euleravecphasescaspi2etdemi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -1.5) {};
		\node [style=none] (1) at (5.25, -1.5) {};
		\node [style=none] (5) at (-7, 0) {};
		\node [style=none] (6) at (5.25, 0) {};
		\node [style=none] (25) at (-7, 1.5) {};
		\node [style=none] (26) at (5.25, 1.5) {};
		\node [style=control] (27) at (-3.5, 1.5) {};
		\node [style=control] (28) at (1.625, 1.5) {};
		\node [style=control] (29) at (-1, 1.5) {};
		\node [style=control] (30) at (3.875, 1.5) {};
		\node [style=control] (31) at (-1, 0) {};
		\node [style=wcontrol] (32) at (1.625, 0) {};
		\node [style=control] (33) at (-3.5, -1.5) {};
		\node [style=control] (34) at (3.875, -1.5) {};
		\node [style=gate] (35) at (-3.5, 0) {$R_X(\gamma_1)$};
		\node [style=gate] (36) at (1.625, -1.5) {$P(\text{-}\gamma_2)$};
		\node [style=gate] (37) at (-1, -1.5) {$R_X(\gamma_3)$};
		\node [style=gate] (38) at (3.875, 0) {$R_X(\pi)$};
		\node [style=control] (39) at (-5.75, 1.5) {};
		\node [style=gate] (41) at (-5.75, -1.5) {$P(\gamma_2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (35) to (33);
		\draw (32) to (36);
		\draw (31) to (37);
		\draw (38) to (34);
		\draw [style=etc] (27) to (35);
		\draw [style=etc] (28) to (32);
		\draw [style=etc] (29) to (31);
		\draw [style=etc] (30) to (38);
		\draw [style=etc] (39) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Euleravecphasescaspi3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -1.5) {};
		\node [style=none] (1) at (5, -1.5) {};
		\node [style=none] (5) at (-7, 0) {};
		\node [style=none] (6) at (5, 0) {};
		\node [style=none] (25) at (-7, 1.5) {};
		\node [style=none] (26) at (5, 1.5) {};
		\node [style=control] (27) at (-3.5, 1.5) {};
		\node [style=control] (28) at (3.625, 1.5) {};
		\node [style=control] (29) at (-1, 1.5) {};
		\node [style=control] (30) at (1.375, 1.5) {};
		\node [style=control] (31) at (-1, 0) {};
		\node [style=control] (32) at (3.625, 0) {};
		\node [style=control] (33) at (-3.5, -1.5) {};
		\node [style=control] (34) at (1.375, -1.5) {};
		\node [style=gate] (35) at (-3.5, 0) {$R_X(\gamma_1)$};
		\node [style=gate] (36) at (3.625, -1.5) {$P(\text{-}\gamma_2)$};
		\node [style=gate] (37) at (-1, -1.5) {$R_X(\gamma_3)$};
		\node [style=gate] (38) at (1.375, 0) {$R_X(\pi)$};
		\node [style=control] (39) at (-5.75, 1.5) {};
		\node [style=gate] (41) at (-5.75, -1.5) {$P(\gamma_2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (35) to (33);
		\draw (32) to (36);
		\draw (31) to (37);
		\draw (38) to (34);
		\draw [style=etc] (27) to (35);
		\draw [style=etc] (28) to (32);
		\draw [style=etc] (29) to (31);
		\draw [style=etc] (30) to (38);
		\draw [style=etc] (39) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Euleravecphasescaspi4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.375, -1.5) {};
		\node [style=none] (1) at (5.625, -1.5) {};
		\node [style=none] (5) at (-7.375, 0) {};
		\node [style=none] (6) at (5.625, 0) {};
		\node [style=none] (25) at (-7.375, 1.5) {};
		\node [style=none] (26) at (5.625, 1.5) {};
		\node [style=control] (27) at (-3.5, 1.5) {};
		\node [style=control] (28) at (4.25, 1.5) {};
		\node [style=control] (29) at (-1, 1.5) {};
		\node [style=control] (30) at (1.5, 1.5) {};
		\node [style=control] (31) at (-1, -1.5) {};
		\node [style=control] (32) at (4.25, 0) {};
		\node [style=control] (33) at (-3.5, 0) {};
		\node [style=control] (34) at (1.5, 0) {};
		\node [style=gate] (35) at (-3.5, -1.5) {$R_X(\theta_1)$};
		\node [style=gate] (36) at (4.25, -1.5) {$P(\text{-}\gamma_2)$};
		\node [style=gate] (37) at (-1, 0) {$R_X(\theta_2)$};
		\node [style=gate] (38) at (1.5, -1.5) {$R_X(\theta_3)$};
		\node [style=control] (39) at (-6.125, 1.5) {};
		\node [style=gate] (41) at (-6.125, -1.5) {$P(\gamma_2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (35) to (33);
		\draw (32) to (36);
		\draw (31) to (37);
		\draw (38) to (34);
		\draw [style=etc] (28) to (32);
		\draw [style=etc] (39) to (41);
		\draw [style=etc] (27) to (33);
		\draw [style=etc] (29) to (37);
		\draw [style=etc] (30) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Euleravecphasescaspi5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, -1.5) {};
		\node [style=none] (1) at (11.25, -1.5) {};
		\node [style=none] (5) at (-9.5, 0) {};
		\node [style=none] (6) at (11.25, 0) {};
		\node [style=none] (25) at (-9.5, 1.5) {};
		\node [style=none] (26) at (11.25, 1.5) {};
		\node [style=control] (27) at (-3.5, 1.5) {};
		\node [style=control] (28) at (6.375, 1.5) {};
		\node [style=control] (29) at (-1, 1.5) {};
		\node [style=control] (30) at (3.625, 1.5) {};
		\node [style=control] (31) at (-1, -1.5) {};
		\node [style=control] (32) at (6.375, 0) {};
		\node [style=control] (33) at (-3.5, 0) {};
		\node [style=control] (34) at (3.625, 0) {};
		\node [style=gate] (35) at (-3.5, -1.5) {$R_X(\theta_1)$};
		\node [style=gate] (36) at (6.375, -1.5) {$P(\text{-}\gamma_2)$};
		\node [style=gate] (37) at (-1, 0) {$R_X(\theta_2)$};
		\node [style=gate] (38) at (3.625, -1.5) {$R_X(\theta_3)$};
		\node [style=control] (39) at (-6.125, 1.5) {};
		\node [style=gate] (41) at (-6.125, -1.5) {$P(\gamma_2)$};
		\node [style=control] (42) at (8.375, 1.5) {};
		\node [style=gate] (43) at (8.375, 0) {$P(0)$};
		\node [style=control] (44) at (10.125, 1.5) {};
		\node [style=gate] (45) at (10.125, -1.5) {$P(0)$};
		\node [style=control] (46) at (-8.375, 0) {};
		\node [style=gate] (47) at (-8.375, -1.5) {$P(0)$};
		\node [style=control] (48) at (-8.375, 1.5) {};
		\node [style=control] (49) at (1.125, 0) {};
		\node [style=gate] (50) at (1.125, -1.5) {$P(0)$};
		\node [style=control] (51) at (1.125, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (35) to (33);
		\draw (32) to (36);
		\draw (31) to (37);
		\draw (38) to (34);
		\draw [style=etc] (28) to (32);
		\draw [style=etc] (39) to (41);
		\draw [style=etc] (27) to (33);
		\draw [style=etc] (29) to (37);
		\draw [style=etc] (30) to (34);
		\draw [style=etc] (42) to (43);
		\draw [style=etc] (44) to (45);
		\draw (46) to (47);
		\draw [style=etc] (48) to (46);
		\draw (49) to (50);
		\draw [style=etc] (51) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-axioms/CNOTNOTC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=none] (5) at (-1.25, 0.75) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (7) at (-1.25, -0.75) {};
		\node [style=control] (19) at (-0.5, 0.75) {};
		\node [style=not] (20) at (-0.5, -0.75) {};
		\node [style=control] (23) at (0.5, -0.75) {};
		\node [style=not] (24) at (0.5, 0.75) {};
		\node [style=void] (25) at (-1.25, 0.75) {};
		\node [style=void] (26) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (19) to (20);
		\draw (23) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-axioms/CNOTPphiCNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2, 0.75) {};
		\node [style=none] (5) at (2, 0.75) {};
		\node [style=none] (6) at (-2, -0.75) {};
		\node [style=none] (7) at (2, -0.75) {};
		\node [style=control] (16) at (-1.25, 0.75) {};
		\node [style=not] (17) at (-1.25, -0.75) {};
		\node [style=control] (18) at (1.25, 0.75) {};
		\node [style=not] (19) at (1.25, -0.75) {};
		\node [style=gate] (20) at (0, 0.75) {$P(\varphi)$};
		\node [style=void] (21) at (-2, 0.75) {};
		\node [style=void] (22) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (16) to (17);
		\draw (18) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-axioms/CZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.75) {};
		\node [style=none] (1) at (-2.5, -0.75) {};
		\node [style=none] (2) at (4.5, 0.75) {};
		\node [style=none] (3) at (4.5, -0.75) {};
		\node [style=not] (4) at (0.25, -0.75) {};
		\node [style=not] (5) at (3.75, -0.75) {};
		\node [style=control] (6) at (3.75, 0.75) {};
		\node [style=control] (7) at (0.25, 0.75) {};
		\node [style=gate] (8) at (-1.25, -0.75) {$P(\frac{\pi}{2})$};
		\node [style=gate] (9) at (-1.25, 0.75) {$P(\frac{\pi}{2})$};
		\node [style=gate] (10) at (2, -0.75) {$P(\text{-}\frac{\pi}{2})$};
		\node [style=void] (11) at (-2.5, 0.75) {};
		\node [style=void] (12) at (-2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (6) to (5);
		\draw (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-axioms/H2CNOTH2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (19) at (1, -0.75) {$H$};
		\node [style=control] (20) at (0, 0.75) {};
		\node [style=not] (21) at (0, -0.75) {};
		\node [style=gate] (22) at (-1, -0.75) {$H$};
		\node [style=none] (23) at (-1.75, 0.75) {};
		\node [style=none] (24) at (-1.75, -0.75) {};
		\node [style=none] (25) at (1.75, -0.75) {};
		\node [style=none] (26) at (1.75, 0.75) {};
		\node [style=void] (27) at (-1.75, 0.75) {};
		\node [style=void] (28) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (21);
		\draw (23.center) to (26.center);
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-axioms/PphiId.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=none] (5) at (-1.25, 0.75) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (7) at (-1.25, -0.75) {};
		\node [style=gate] (16) at (0, 0.75) {$P(\varphi)$};
		\node [style=void] (17) at (-1.25, 0.75) {};
		\node [style=void] (18) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-axioms/SWAPCNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0.75, -0.75) {};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (-1.25, 0.75) {};
		\node [style=none] (8) at (2, 0.75) {};
		\node [style=none] (9) at (2, -0.75) {};
		\node [style=none] (10) at (-1.25, -0.75) {};
		\node [style=void] (13) at (-1.25, 0.75) {};
		\node [style=void] (14) at (-1.25, -0.75) {};
		\node [style=control] (15) at (1.25, 0.75) {};
		\node [style=not] (16) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5.center);
		\draw (10.center) to (2.center);
		\draw (6.center) to (8.center);
		\draw (4.center) to (9.center);
		\draw [in=-180, out=0] (5.center) to (4.center);
		\draw [in=-180, out=0] (2.center) to (6.center);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-axioms/euler-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.5, 0) {};
		\node [style=none] (5) at (4.5, 0) {};
		\node [style=gate] (14) at (-2.75, 0) {$R_X(\alpha_1)$};
		\node [style=gate] (15) at (0, 0) {$P(\alpha_2)$};
		\node [style=gate] (16) at (2.75, 0) {$R_X(\alpha_3)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-axioms/euler-right--.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.25, 0) {};
		\node [style=none] (5) at (4.25, 0) {};
		\node [style=gate] (15) at (-2.75, 0) {$P(\gamma_1)$};
		\node [style=gate] (17) at (0, 0) {$R_X(\gamma_2)$};
		\node [style=gate] (18) at (2.75, 0) {$P(\gamma_3)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-axioms/euler-right-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.25, 0) {};
		\node [style=none] (5) at (4.25, 0) {};
		\node [style=gate] (15) at (-2.75, 0) {$P(\beta_1)$};
		\node [style=gate] (17) at (0, 0) {$R_X(\beta_2)$};
		\node [style=gate] (18) at (2.75, 0) {$P(\beta_3)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-axioms/euler-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.25, 0) {};
		\node [style=none] (5) at (4.25, 0) {};
		\node [style=gate] (15) at (-2.75, 0) {$P(\beta_1)$};
		\node [style=globalphase] (16) at (-4.75, 0.5) {$\beta_0$};
		\node [style=gate] (17) at (0, 0) {$R_X(\beta_2)$};
		\node [style=gate] (18) at (2.75, 0) {$P(\beta_3)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-axioms/eulerH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3.75, 0) {};
		\node [style=none] (2) at (-3.75, 0) {};
		\node [style=gate] (5) at (-2.5, 0) {$P(\frac{\pi}{2})$};
		\node [style=gate] (6) at (0, 0) {$R_X(\frac \pi 2)$};
		\node [style=gate] (7) at (2.5, 0) {$P(\frac{\pi}{2})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-axioms/mctrlP2pi-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=void] (13) at (-1.5, 0) {};
		\node [style=void] (14) at (-1.5, -1) {};
		\node [style=none] (15) at (1.5, 0) {};
		\node [style=none] (16) at (1.5, -1) {};
		\node [style=control] (17) at (0, 0) {};
		\node [style=gate] (18) at (0, -1) {$P(2\pi)$};
		\node [style=none] (19) at (-1.5, 0) {};
		\node [style=none] (20) at (-1.5, -1) {};
		\node [style=void] (21) at (-1.5, 1) {};
		\node [style=none] (22) at (1.5, 1) {};
		\node [style=control] (23) at (0, 1) {};
		\node [style=none] (24) at (-1.5, 1) {};
		\node [style=none] (25) at (-1, 0.75) {$\vdots$};
		\node [style=none] (27) at (1, 0.75) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (15.center);
		\draw (20.center) to (16.center);
		\draw (24.center) to (22.center);
		\draw [style=etc] (23) to (17);
		\draw (17) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-axioms/mctrlP2pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=void] (13) at (-1.5, 0.75) {};
		\node [style=void] (14) at (-1.5, -0.75) {};
		\node [style=none] (15) at (1.5, 0.75) {};
		\node [style=none] (16) at (1.5, -0.75) {};
		\node [style=control] (17) at (0, 0.75) {};
		\node [style=gate] (18) at (0, -0.75) {$P(2\pi)$};
		\node [style=none] (19) at (-1.5, 0.75) {};
		\node [style=none] (20) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=etc] (17) to (18);
		\draw (19.center) to (15.center);
		\draw (20.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-axioms/multi-id-braket.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=void] (13) at (-1, 0) {};
		\node [style=void] (14) at (-1, -1) {};
		\node [style=none] (15) at (1, 0) {};
		\node [style=none] (16) at (1, -1) {};
		\node [style=none] (19) at (-1, 0) {};
		\node [style=none] (20) at (-1, -1) {};
		\node [style=void] (21) at (-1, 1) {};
		\node [style=none] (22) at (1, 1) {};
		\node [style=none] (24) at (-1, 1) {};
		\node [style=none] (25) at (0, 0.75) {$\vdots$};
		\node [style=none] (28) at (2.5, 0) {$\Bigg\}\,n\ge3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (15.center);
		\draw (20.center) to (16.center);
		\draw (24.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-axioms/multi-id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=void] (13) at (-1.5, 0) {};
		\node [style=void] (14) at (-1.5, -1) {};
		\node [style=none] (15) at (1.5, 0) {};
		\node [style=none] (16) at (1.5, -1) {};
		\node [style=none] (19) at (-1.5, 0) {};
		\node [style=none] (20) at (-1.5, -1) {};
		\node [style=void] (21) at (-1.5, 1) {}; 
		\node [style=none] (22) at (1.5, 1) {};
		\node [style=none] (24) at (-1.5, 1) {};
		\node [style=none] (25) at (-1, 0.75) {$\vdots$};
		\node [style=none] (27) at (1, 0.75) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (15.center);
		\draw (20.center) to (16.center);
		\draw (24.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-completeness/CNOTCNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-1.25, -0.75) {};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=none] (19) at (1.25, 0.75) {};
		\node [style=none] (20) at (-1.25, 0.75) {};
		\node [style=control] (21) at (0.5, 0.75) {};
		\node [style=not] (22) at (0.5, -0.75) {};
		\node [style=control] (23) at (-0.5, 0.75) {};
		\node [style=not] (24) at (-0.5, -0.75) {};
		\node [style=void] (25) at (-1.25, 0.75) {};
		\node [style=void] (26) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (20.center) to (19.center);
		\draw (21) to (22);
		\draw (23) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-completeness/CNOTCNOTPphiCNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (3) at (0.5, 0.75) {$P(\varphi)$};
		\node [style=none] (11) at (-2.75, -0.75) {};
		\node [style=none] (12) at (2.75, -0.75) {};
		\node [style=none] (19) at (2.75, 0.75) {};
		\node [style=none] (20) at (-2.75, 0.75) {};
		\node [style=control] (21) at (-1, 0.75) {};
		\node [style=not] (22) at (-1, -0.75) {};
		\node [style=control] (23) at (-2, 0.75) {};
		\node [style=not] (24) at (-2, -0.75) {};
		\node [style=control] (25) at (2, 0.75) {};
		\node [style=not] (26) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (20.center) to (19.center);
		\draw (21) to (22);
		\draw (23) to (24);
		\draw (25) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-completeness/CNOTP0CNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-2, -0.75) {};
		\node [style=none] (12) at (2, -0.75) {};
		\node [style=none] (19) at (2, 0.75) {};
		\node [style=none] (20) at (-2, 0.75) {};
		\node [style=control] (21) at (1.25, 0.75) {};
		\node [style=not] (22) at (1.25, -0.75) {};
		\node [style=control] (23) at (-1.25, 0.75) {};
		\node [style=not] (24) at (-1.25, -0.75) {};
		\node [style=gate] (25) at (0, 0.75) {$P(0)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (20.center) to (19.center);
		\draw (21) to (22);
		\draw (23) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-completeness/CNOTPphi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (3) at (0.5, 0.75) {$P(\varphi)$};
		\node [style=none] (11) at (-1.75, -0.75) {};
		\node [style=none] (12) at (1.75, -0.75) {};
		\node [style=none] (19) at (1.75, 0.75) {};
		\node [style=none] (20) at (-1.75, 0.75) {};
		\node [style=control] (21) at (-1, 0.75) {};
		\node [style=not] (22) at (-1, -0.75) {};
		\node [style=void] (23) at (-1.75, 0.75) {};
		\node [style=void] (24) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (20.center) to (19.center);
		\draw (21) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-completeness/IdId.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (0.75, -0.75) {};
		\node [style=none] (19) at (0.75, 0.75) {};
		\node [style=none] (20) at (-0.75, 0.75) {};
		\node [style=void] (21) at (-0.75, 0.75) {};
		\node [style=void] (22) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-completeness/P0Id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-1.25, -0.75) {};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=none] (19) at (1.25, 0.75) {};
		\node [style=none] (20) at (-1.25, 0.75) {};
		\node [style=gate] (25) at (0, 0.75) {$P(0)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-completeness/P2pi_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3.75, 0) {};
		\node [style=none] (5) at (3.75, 0) {};
		\node [style=gate] (12) at (0, 0) {$R_X(0)$};
		\node [style=gate] (13) at (2.25, 0) {$P(0)$};
		\node [style=gate] (14) at (-2.25, 0) {$P(0)$};
		\node [style=globalphase] (15) at (-3.75, 0.75) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-completeness/Paddition_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-7, 0) {};
		\node [style=none] (5) at (6.75, 0) {};
		\node [style=gate] (6) at (-2.75, 0) {$P(\varphi_1)$};
		\node [style=gate] (7) at (2.5, 0) {$P(\varphi_2)$};
		\node [style=gate] (8) at (-0.75, 0) {$H$};
		\node [style=gate] (9) at (0.5, 0) {$H$};
		\node [style=gate] (10) at (4.5, 0) {$H$};
		\node [style=gate] (11) at (5.75, 0) {$H$};
		\node [style=gate] (12) at (-6, 0) {$H$};
		\node [style=gate] (13) at (-4.75, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-completeness/Paddition_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.75, 0) {};
		\node [style=none] (5) at (5, 0) {};
		\node [style=gate] (6) at (-1.5, 0) {$R_X(\varphi_1)$};
		\node [style=gate] (7) at (1.75, 0) {$R_X(\varphi_2)$};
		\node [style=gate] (11) at (4, 0) {$H$};
		\node [style=gate] (12) at (-3.75, 0) {$H$};
		\node [style=globalphase] (13) at (-6, 0.75) {$\nicefrac{\varphi_1+\varphi_2}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-completeness/Paddition_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.75, 0) {};
		\node [style=none] (5) at (6.75, 0) {};
		\node [style=gate] (6) at (-1.5, 0) {$R_X(\varphi_1)$};
		\node [style=gate] (7) at (3.5, 0) {$R_X(\varphi_2)$};
		\node [style=gate] (11) at (5.75, 0) {$H$};
		\node [style=gate] (12) at (-3.75, 0) {$H$};
		\node [style=globalphase] (13) at (-6, 0.75) {$\nicefrac{\varphi_1+\varphi_2}{2}$};
		\node [style=gate] (14) at (1, 0) {$P(0)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-completeness/Paddition_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-5, 0) {};
		\node [style=none] (5) at (6.5, 0) {};
		\node [style=gate] (6) at (-2, 0) {$P(\beta_1)$};
		\node [style=gate] (7) at (0.75, 0) {$R_X(\beta_2)$};
		\node [style=gate] (11) at (5.5, 0) {$H$};
		\node [style=gate] (12) at (-4, 0) {$H$};
		\node [style=globalphase] (13) at (-7.5, 0.75) {$\nicefrac{\varphi_1+\varphi_2}{2}$};
		\node [style=gate] (15) at (3.5, 0) {$P(\beta_3)$};
		\node [style=globalphase] (16) at (-5.25, 0.75) {$\beta_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-completeness/Paddition_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.75, 0) {};
		\node [style=none] (5) at (7.75, 0) {};
		\node [style=gate] (6) at (2.5, 0) {$P(0)$};
		\node [style=gate] (7) at (4.75, 0) {$R_X(0)$};
		\node [style=gate] (11) at (6.75, 0) {$H$};
		\node [style=gate] (12) at (-3.75, 0) {$H$};
		\node [style=globalphase] (13) at (-6, 0.75) {$\nicefrac{\varphi_1+\varphi_2}{2}$};
		\node [style=gate] (14) at (-0.75, 0) {$R_X(\varphi_1+\varphi_2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-completeness/Paddition_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.75, 0) {};
		\node [style=none] (5) at (3.25, 0) {};
		\node [style=gate] (11) at (2.25, 0) {$H$};
		\node [style=gate] (12) at (-3.75, 0) {$H$};
		\node [style=globalphase] (13) at (-6, 0.75) {$\nicefrac{\varphi_1+\varphi_2}{2}$};
		\node [style=gate] (14) at (-0.75, 0) {$R_X(\varphi_1+\varphi_2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-completeness/PphiCNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (3) at (-0.5, 0.75) {$P(\varphi)$};
		\node [style=none] (11) at (-1.75, -0.75) {};
		\node [style=none] (12) at (1.75, -0.75) {};
		\node [style=none] (19) at (1.75, 0.75) {};
		\node [style=none] (20) at (-1.75, 0.75) {};
		\node [style=control] (21) at (1, 0.75) {};
		\node [style=not] (22) at (1, -0.75) {};
		\node [style=void] (23) at (-1.75, 0.75) {};
		\node [style=void] (24) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (20.center) to (19.center);
		\draw (21) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-completeness/XPX_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2.75, 0) {};
		\node [style=none] (5) at (2.75, 0) {};
		\node [style=gate] (14) at (0, 0) {$P(\varphi)$};
		\node [style=gate] (15) at (-1.75, 0) {$X$};
		\node [style=gate] (16) at (1.75, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-completeness/XPX_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-6.25, 0) {};
		\node [style=none] (5) at (6.25, 0) {};
		\node [style=gate] (14) at (0, 0) {$P(\varphi)$};
		\node [style=gate] (15) at (-3.5, 0) {$P(\pi)$};
		\node [style=gate] (17) at (-5.25, 0) {$H$};
		\node [style=gate] (18) at (-1.75, 0) {$H$};
		\node [style=gate] (19) at (3.5, 0) {$P(\pi)$};
		\node [style=gate] (20) at (1.75, 0) {$H$};
		\node [style=gate] (21) at (5.25, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-completeness/XPX_015.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-6.25, 0) {};
		\node [style=none] (5) at (6.25, 0) {};
		\node [style=gate] (14) at (0, 0) {$P(\varphi)$};
		\node [style=gate] (15) at (-3.5, 0) {$P(\pi)$};
		\node [style=gate] (17) at (-5.25, 0) {$H$};
		\node [style=gate] (18) at (-1.75, 0) {$H$};
		\node [style=gate] (19) at (3.5, 0) {$P(-\pi)$};
		\node [style=gate] (20) at (1.75, 0) {$H$};
		\node [style=gate] (21) at (5.25, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-completeness/XPX_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4, 0) {};
		\node [style=none] (5) at (4.5, 0) {};
		\node [style=gate] (14) at (0, 0) {$P(\varphi)$};
		\node [style=gate] (15) at (-2.5, 0) {$R_X(\pi)$};
		\node [style=gate] (19) at (2.75, 0) {$R_X(-\pi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-completeness/XPX_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.25, 0) {};
		\node [style=none] (5) at (6.75, 0) {};
		\node [style=gate] (24) at (-1.25, 0) {$P(-\varphi\bmod{2\pi})$};
		\node [style=gate] (25) at (2.75, 0) {$R_X(0)$};
		\node [style=gate] (26) at (5.25, 0) {$P(0)$};
		\node [style=globalphase] (28) at (-2.05, 1.25) {$\varphi\bmod{2\pi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-completeness/XPX_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.25, 0) {};
		\node [style=none] (5) at (4.25, 0) {};
		\node [style=gate] (24) at (-2.5, 0) {$P(-\varphi)$};
		\node [style=gate] (25) at (0.25, 0) {$R_X(0)$};
		\node [style=gate] (26) at (2.75, 0) {$P(0)$};
		\node [style=globalphase] (27) at (-4.3, 0.75) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ccP2pi_00-swaps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2.25, -1.5) {};
		\node [style=none] (5) at (2.25, -1.5) {};
		\node [style=control] (6) at (0, 1.5) {};
		\node [style=control] (7) at (0, 0) {};
		\node [style=gate] (8) at (0, -1.5) {$P(2\pi)$};
		\node [style=none] (9) at (-2, 1.5) {};
		\node [style=none] (10) at (-2, 0) {};
		\node [style=none] (11) at (-0.25, 1.5) {};
		\node [style=none] (12) at (-0.25, 0) {};
		\node [style=none] (13) at (0.25, 1.5) {};
		\node [style=none] (14) at (0.25, 0) {};
		\node [style=none] (15) at (2, 1.5) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (2.25, 1.5) {};
		\node [style=none] (18) at (2.25, 0) {};
		\node [style=none] (19) at (-2.25, 1.5) {};
		\node [style=none] (20) at (-2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (8) to (6);
		\draw [in=-180, out=0] (9.center) to (12.center);
		\draw [in=180, out=0] (10.center) to (11.center);
		\draw [in=-180, out=0] (13.center) to (16.center);
		\draw [in=180, out=0] (14.center) to (15.center);
		\draw (11.center) to (13.center);
		\draw (12.center) to (14.center);
		\draw (17.center) to (15.center);
		\draw (18.center) to (16.center);
		\draw (19.center) to (9.center);
		\draw (20.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ccP2pi_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14, 1.5) {};
		\node [style=none] (1) at (9, 1.5) {};
		\node [style=none] (2) at (-14, 0) {};
		\node [style=none] (3) at (9, 0) {};
		\node [style=none] (4) at (-14, -1.5) {};
		\node [style=none] (5) at (9, -1.5) {};
		\node [style=not] (9) at (-10.75, 0) {};
		\node [style=not] (10) at (-7.25, 0) {};
		\node [style=control] (11) at (-7.25, 1.5) {};
		\node [style=control] (12) at (-10.75, 1.5) {};
		\node [style=gate] (13) at (-12.25, 0) {$P(\frac{\pi}{2})$};
		\node [style=gate] (14) at (-12.25, 1.5) {$P(\frac{\pi}{2})$};
		\node [style=gate] (15) at (-9, 0) {$P(-\frac{\pi}{2})$};
		\node [style=not] (16) at (-4, -1.5) {};
		\node [style=not] (17) at (-0.5, -1.5) {};
		\node [style=control] (18) at (-0.5, 0) {};
		\node [style=control] (19) at (-4, 0) {};
		\node [style=gate] (20) at (-5.5, -1.5) {$P(\frac{\pi}{2})$};
		\node [style=gate] (21) at (-5.5, 0) {$P(\frac{\pi}{2})$};
		\node [style=gate] (22) at (-2.25, -1.5) {$P(-\frac{\pi}{2})$};
		\node [style=not] (23) at (0.5, -1.5) {};
		\node [style=control] (24) at (0.5, 1.5) {};
		\node [style=not] (25) at (8.25, -1.5) {};
		\node [style=control] (26) at (8.25, 1.5) {};
		\node [style=not] (27) at (4.25, -1.5) {};
		\node [style=not] (28) at (7.25, -1.5) {};
		\node [style=control] (29) at (7.25, 0) {};
		\node [style=control] (30) at (4.25, 0) {};
		\node [style=gate] (31) at (2.5, -1.5) {$P(-\frac{\pi}{2})$};
		\node [style=gate] (32) at (2.5, 0) {$P(-\frac{\pi}{2})$};
		\node [style=gate] (33) at (5.75, -1.5) {$P(\frac{\pi}{2})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (11) to (10);
		\draw (12) to (9);
		\draw (18) to (17);
		\draw (19) to (16);
		\draw (24) to (23);
		\draw (26) to (25);
		\draw (29) to (28);
		\draw (30) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ccP2pi_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 1.5) {};
		\node [style=none] (1) at (6.75, 1.5) {};
		\node [style=none] (2) at (-4.75, 0) {};
		\node [style=none] (3) at (6.75, 0) {};
		\node [style=none] (4) at (-4.75, -1.5) {};
		\node [style=none] (5) at (6.75, -1.5) {};
		\node [style=not] (9) at (-2.75, 0) {};
		\node [style=control] (12) at (-2.75, 1.5) {};
		\node [style=gate] (13) at (-3.75, 0) {$H$};
		\node [style=not] (23) at (1.5, -1.5) {};
		\node [style=control] (24) at (1.5, 1.5) {};
		\node [style=not] (25) at (6, -1.5) {};
		\node [style=control] (26) at (6, 1.5) {};
		\node [style=gate] (34) at (-1.75, 0) {$H$};
		\node [style=not] (35) at (-0.75, -1.5) {};
		\node [style=control] (36) at (-0.75, 0) {};
		\node [style=gate] (37) at (-1.75, -1.5) {$H$};
		\node [style=gate] (38) at (0.25, -1.5) {$H$};
		\node [style=not] (39) at (3.75, -1.5) {};
		\node [style=control] (40) at (3.75, 0) {};
		\node [style=gate] (41) at (2.75, -1.5) {$H$};
		\node [style=gate] (42) at (4.75, -1.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (12) to (9);
		\draw (24) to (23);
		\draw (26) to (25);
		\draw (36) to (35);
		\draw (40) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ccP2pi_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1.5) {};
		\node [style=none] (1) at (6.75, 1.5) {};
		\node [style=none] (2) at (-6, 0) {};
		\node [style=none] (3) at (6.75, 0) {};
		\node [style=none] (4) at (-6, -1.5) {};
		\node [style=none] (5) at (6.75, -1.5) {};
		\node [style=not] (9) at (-4, 0) {};
		\node [style=control] (12) at (-4, 1.5) {};
		\node [style=gate] (13) at (-5, 0) {$H$};
		\node [style=not] (23) at (0.25, -1.5) {};
		\node [style=control] (24) at (0.25, 1.5) {};
		\node [style=not] (25) at (4.75, -1.5) {};
		\node [style=control] (26) at (4.75, 1.5) {};
		\node [style=gate] (34) at (-3, 0) {$H$};
		\node [style=not] (35) at (-2, -1.5) {};
		\node [style=control] (36) at (-2, 0) {};
		\node [style=gate] (37) at (-3, -1.5) {$H$};
		\node [style=gate] (38) at (-1, -1.5) {$H$};
		\node [style=not] (39) at (2.5, -1.5) {};
		\node [style=control] (40) at (2.5, 0) {};
		\node [style=gate] (41) at (1.5, -1.5) {$H$};
		\node [style=gate] (42) at (3.5, -1.5) {$H$};
		\node [style=gate] (45) at (-1, 0) {$H$};
		\node [style=gate] (46) at (1.5, 0) {$H$};
		\node [style=gate] (47) at (3.5, 0) {$H$};
		\node [style=gate] (48) at (5.75, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (12) to (9);
		\draw (24) to (23);
		\draw (26) to (25);
		\draw (36) to (35);
		\draw (40) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ccP2pi_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.5) {};
		\node [style=none] (1) at (5.5, 1.5) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (5.5, 0) {};
		\node [style=none] (4) at (-2.5, -1.5) {};
		\node [style=none] (5) at (5.5, -1.5) {};
		\node [style=not] (9) at (-0.5, 0) {};
		\node [style=control] (12) at (-0.5, 1.5) {};
		\node [style=gate] (13) at (-1.5, 0) {$H$};
		\node [style=not] (23) at (1.5, -1.5) {};
		\node [style=control] (24) at (1.5, 1.5) {};
		\node [style=not] (25) at (3.5, -1.5) {};
		\node [style=control] (26) at (3.5, 1.5) {};
		\node [style=not] (35) at (0.5, 0) {};
		\node [style=control] (36) at (0.5, -1.5) {};
		\node [style=not] (39) at (2.5, 0) {};
		\node [style=control] (40) at (2.5, -1.5) {};
		\node [style=gate] (48) at (4.5, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (12) to (9);
		\draw (24) to (23);
		\draw (26) to (25);
		\draw (36) to (35);
		\draw (40) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ccP2pi_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (7.5, 1.5) {};
		\node [style=none] (3) at (7.5, 0) {};
		\node [style=none] (5) at (7.5, -1.5) {};
		\node [style=not] (9) at (-0.5, -1.5) {};
		\node [style=control] (12) at (-0.5, 1.5) {};
		\node [style=gate] (13) at (-3.5, 0) {$H$};
		\node [style=not] (23) at (1.5, 0) {};
		\node [style=control] (24) at (1.5, 1.5) {};
		\node [style=not] (25) at (3.5, 0) {};
		\node [style=control] (26) at (3.5, 1.5) {};
		\node [style=not] (35) at (0.5, -1.5) {};
		\node [style=control] (36) at (0.5, 0) {};
		\node [style=not] (39) at (2.5, -1.5) {};
		\node [style=control] (40) at (2.5, 0) {};
		\node [style=gate] (48) at (6.5, 0) {$H$};
		\node [style=none] (49) at (-4.5, 1.5) {};
		\node [style=none] (50) at (-4.5, 0) {};
		\node [style=none] (51) at (-4.5, -1.5) {};
		\node [style=none] (53) at (-2.75, 0) {};
		\node [style=none] (54) at (-2.75, -1.5) {};
		\node [style=none] (56) at (-1, 0) {};
		\node [style=none] (57) at (-1, -1.5) {};
		\node [style=none] (59) at (4, 0) {};
		\node [style=none] (60) at (4, -1.5) {};
		\node [style=none] (62) at (5.75, 0) {};
		\node [style=none] (63) at (5.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (9);
		\draw (24) to (23);
		\draw (26) to (25);
		\draw (36) to (35);
		\draw (40) to (39);
		\draw [in=-180, out=0] (53.center) to (57.center);
		\draw [in=-180, out=0] (54.center) to (56.center);
		\draw [in=-180, out=0] (59.center) to (63.center);
		\draw [in=180, out=0] (60.center) to (62.center);
		\draw (50.center) to (53.center);
		\draw (51.center) to (54.center);
		\draw (62.center) to (3.center);
		\draw (5.center) to (63.center);
		\draw (49.center) to (1.center);
		\draw (56.center) to (59.center);
		\draw (60.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ccP2pi_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (7.5, 1.5) {};
		\node [style=none] (3) at (7.5, 0) {};
		\node [style=none] (5) at (7.5, -1.5) {};
		\node [style=gate] (13) at (-4.5, 0) {$H$};
		\node [style=not] (23) at (1.5, 0) {};
		\node [style=control] (24) at (1.5, 1.5) {};
		\node [style=not] (25) at (3.5, 0) {};
		\node [style=control] (26) at (3.5, 1.5) {};
		\node [style=not] (39) at (2.5, -1.5) {};
		\node [style=control] (40) at (2.5, 0) {};
		\node [style=gate] (48) at (6.5, 0) {$H$};
		\node [style=none] (49) at (-5.5, 1.5) {};
		\node [style=none] (50) at (-5.5, 0) {};
		\node [style=none] (51) at (-5.5, -1.5) {};
		\node [style=none] (53) at (-3.75, 0) {};
		\node [style=none] (54) at (-3.75, -1.5) {};
		\node [style=none] (56) at (-2, 0) {};
		\node [style=none] (57) at (-2, -1.5) {};
		\node [style=none] (59) at (4, 0) {};
		\node [style=none] (60) at (4, -1.5) {};
		\node [style=none] (62) at (5.75, 0) {};
		\node [style=none] (63) at (5.75, -1.5) {};
		\node [style=not] (64) at (-1.5, 0) {};
		\node [style=control] (65) at (-1.5, 1.5) {};
		\node [style=not] (66) at (0.5, 0) {};
		\node [style=control] (67) at (0.5, 1.5) {};
		\node [style=not] (68) at (-0.5, -1.5) {};
		\node [style=control] (69) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24) to (23);
		\draw (26) to (25);
		\draw (40) to (39);
		\draw [in=-180, out=0] (53.center) to (57.center);
		\draw [in=-180, out=0] (54.center) to (56.center);
		\draw [in=-180, out=0] (59.center) to (63.center);
		\draw [in=180, out=0] (60.center) to (62.center);
		\draw (50.center) to (53.center);
		\draw (51.center) to (54.center);
		\draw (62.center) to (3.center);
		\draw (5.center) to (63.center);
		\draw (49.center) to (1.center);
		\draw (56.center) to (59.center);
		\draw (60.center) to (57.center);
		\draw (65) to (64);
		\draw (67) to (66);
		\draw (69) to (68);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ccP2pi_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3.75, 1.5) {};
		\node [style=none] (3) at (3.75, 0) {};
		\node [style=none] (5) at (3.75, -1.5) {};
		\node [style=gate] (13) at (-2.75, 0) {$H$};
		\node [style=gate] (48) at (2.75, 0) {$H$};
		\node [style=none] (49) at (-3.75, 1.5) {};
		\node [style=none] (50) at (-3.75, 0) {};
		\node [style=none] (51) at (-3.75, -1.5) {};
		\node [style=none] (53) at (-2, 0) {};
		\node [style=none] (54) at (-2, -1.5) {};
		\node [style=none] (56) at (-0.25, 0) {};
		\node [style=none] (57) at (-0.25, -1.5) {};
		\node [style=none] (59) at (0.25, 0) {};
		\node [style=none] (60) at (0.25, -1.5) {};
		\node [style=none] (62) at (2, 0) {};
		\node [style=none] (63) at (2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (53.center) to (57.center);
		\draw [in=-180, out=0] (54.center) to (56.center);
		\draw [in=-180, out=0] (59.center) to (63.center);
		\draw [in=180, out=0] (60.center) to (62.center);
		\draw (50.center) to (53.center);
		\draw (51.center) to (54.center);
		\draw (62.center) to (3.center);
		\draw (5.center) to (63.center);
		\draw (49.center) to (1.center);
		\draw (56.center) to (59.center);
		\draw (60.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ccP2pi_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.25, 1.5) {};
		\node [style=none] (3) at (1.25, 0) {};
		\node [style=none] (5) at (1.25, -1.5) {};
		\node [style=none] (49) at (-1.25, 1.5) {};
		\node [style=none] (50) at (-1.25, 0) {};
		\node [style=none] (51) at (-1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49.center) to (1.center);
		\draw (50.center) to (3.center);
		\draw (5.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/initmctrlP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-1.25, -0.75) {};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=none] (19) at (1.25, 0.75) {};
		\node [style=none] (20) at (-1.25, 0.75) {};
		\node [style=none] (21) at (1.25, 2.25) {};
		\node [style=none] (22) at (-1.25, 2.25) {};
		\node [style=none] (25) at (1.25, -2.25) {};
		\node [style=none] (26) at (-1.25, -2.25) {};
		\node [style=control] (29) at (0, 2.25) {};
		\node [style=control] (30) at (0, 0.75) {};
		\node [style=control] (31) at (0, -0.75) {};
		\node [style=gate] (34) at (0, -2.25) {$P(\varphi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (26.center) to (25.center);
		\draw (29) to (31);
		\draw [style=etc] (31) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/initmctrlPdef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-2.5, -0.75) {};
		\node [style=none] (12) at (2.5, -0.75) {};
		\node [style=none] (19) at (2.5, 0.75) {};
		\node [style=none] (20) at (-2.5, 0.75) {};
		\node [style=none] (21) at (2.5, 2.25) {};
		\node [style=none] (22) at (-2.5, 2.25) {};
		\node [style=none] (25) at (2.5, -2.25) {};
		\node [style=none] (26) at (-2.5, -2.25) {};
		\node [style=control] (30) at (0, -3.75) {};
		\node [style=control] (31) at (0, -0.75) {};
		\node [style=gate] (34) at (0, -2.25) {$P(\varphi)$};
		\node [style=ancilla] (35) at (-2.5, -3.75) {};
		\node [style=control] (40) at (-1.5, 2.25) {};
		\node [style=control] (41) at (-1.5, 0.75) {};
		\node [style=control] (42) at (1.5, 2.25) {};
		\node [style=control] (43) at (1.5, 0.75) {};
		\node [style=not] (44) at (-1.5, -3.75) {};
		\node [style=not] (45) at (1.5, -3.75) {};
		\node [style=ancilla] (46) at (2.5, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (26.center) to (25.center);
		\draw (40) to (44);
		\draw (42) to (45);
		\draw (34) to (30);
		\draw [style=etc] (31) to (34);
		\draw (35) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcground-axioms/CNOTdiscard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=not] (2) at (0, -0.75) {};
		\node [style=control] (3) at (0, 0.75) {};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (-1, -0.75) {};
		\node [style=ground] (6) at (1, 0.75) {};
		\node [style=ground] (7) at (1, -0.75) {};
		\node [style=void] (8) at (-1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (4.center) to (6);
		\draw (5.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcground-axioms/IdIddiscarddiscard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=ground] (6) at (0.25, -0.75) {};
		\node [style=ground] (7) at (0.25, 0.75) {};
		\node [style=void] (8) at (-0.75, 0.75) {};
		\node [style=void] (9) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6);
		\draw (4.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcground-axioms/euler-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.5, 0) {};
		\node [style=none] (5) at (4.5, 0) {};
		\node [style=gate] (14) at (-2.75, 0) {$R_X(\alpha_1)$};
		\node [style=gate] (15) at (0, 0) {$P(\alpha_2)$};
		\node [style=gate] (16) at (2.75, 0) {$R_X(\alpha_3)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcground-axioms/euler-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.25, 0) {};
		\node [style=none] (5) at (4.25, 0) {};
		\node [style=gate] (15) at (-2.75, 0) {$P(\beta_1)$};
		\node [style=gate] (17) at (0, 0) {$R_X(\beta_2)$};
		\node [style=gate] (18) at (2.75, 0) {$P(\beta_3)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcground-axioms/eulerprimebis-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4, 0) {};
		\node [style=none] (5) at (4, 0) {};
		\node [style=gate] (14) at (-2.25, 0) {$R_X(\alpha_1')$};
		\node [style=gate] (15) at (0, 0) {$H$};
		\node [style=gate] (16) at (2.25, 0) {$R_X(\alpha_3')$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcground-axioms/eulerprimebis-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.25, 0) {};
		\node [style=none] (5) at (4.25, 0) {};
		\node [style=gate] (15) at (-2.75, 0) {$P(\beta_1')$};
		\node [style=gate] (17) at (0, 0) {$R_X(\beta_2')$};
		\node [style=gate] (18) at (2.75, 0) {$P(\beta_3')$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/3CNOTstarget-step-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-1.25, -1.5) {};
		\node [style=none] (3) at (1.25, 1.5) {};
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=none] (5) at (1.25, -1.5) {};
		\node [style=control] (6) at (-0.5, 1.5) {};
		\node [style=control] (7) at (0.5, 0) {};
		\node [style=not] (8) at (-0.5, -1.5) {};
		\node [style=not] (9) at (0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (8);
		\draw (7) to (9);
		\draw (2.center) to (5.center);
		\draw (1.center) to (4.center);
		\draw (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/3CNOTstarget-step-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.5) {};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (-1.75, -1.5) {};
		\node [style=none] (3) at (1.75, 1.5) {};
		\node [style=none] (4) at (1.75, 0) {};
		\node [style=none] (5) at (1.75, -1.5) {};
		\node [style=control] (16) at (0, 0) {};
		\node [style=not] (17) at (0, -1.5) {};
		\node [style=control] (18) at (1, 1.5) {};
		\node [style=not] (19) at (1, 0) {};
		\node [style=control] (20) at (-1, 1.5) {};
		\node [style=not] (21) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (1.center) to (4.center);
		\draw (0.center) to (3.center);
		\draw (16) to (17);
		\draw (18) to (19);
		\draw (20) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/3CNOTstarget_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-1.25, -1.5) {};
		\node [style=none] (3) at (1.25, 1.5) {};
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=none] (5) at (1.25, -1.5) {};
		\node [style=control] (6) at (-0.5, 1.5) {};
		\node [style=control] (7) at (0.5, 0) {};
		\node [style=not] (8) at (-0.5, -1.5) {};
		\node [style=not] (9) at (0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (8);
		\draw (7) to (9);
		\draw (2.center) to (5.center);
		\draw (1.center) to (4.center);
		\draw (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/3CNOTstarget_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-1.25, -1.5) {};
		\node [style=none] (3) at (7.25, 1.5) {};
		\node [style=none] (4) at (7.25, 0) {};
		\node [style=none] (5) at (7.25, -1.5) {};
		\node [style=control] (6) at (-0.5, 1.5) {};
		\node [style=control] (7) at (0.5, 0) {};
		\node [style=not] (8) at (-0.5, -1.5) {};
		\node [style=not] (9) at (0.5, -1.5) {};
		\node [style=control] (10) at (2.5, 0) {};
		\node [style=not] (11) at (2.5, -1.5) {};
		\node [style=control] (12) at (3.5, 1.5) {};
		\node [style=not] (13) at (3.5, 0) {};
		\node [style=control] (14) at (1.5, 1.5) {};
		\node [style=not] (15) at (1.5, 0) {};
		\node [style=control] (16) at (5.5, 0) {};
		\node [style=not] (17) at (5.5, -1.5) {};
		\node [style=control] (18) at (6.5, 1.5) {};
		\node [style=not] (19) at (6.5, 0) {};
		\node [style=control] (20) at (4.5, 1.5) {};
		\node [style=not] (21) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (8);
		\draw (7) to (9);
		\draw (2.center) to (5.center);
		\draw (1.center) to (4.center);
		\draw (0.center) to (3.center);
		\draw (10) to (11);
		\draw (12) to (13);
		\draw (14) to (15);
		\draw (16) to (17);
		\draw (18) to (19);
		\draw (20) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/3CNOTstarget_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1.5) {};
		\node [style=none] (1) at (-4, 0) {};
		\node [style=none] (2) at (-4, -1.5) {};
		\node [style=none] (3) at (6.75, 1.5) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (1.5, -1.5) {};
		\node [style=control] (6) at (-3.25, 1.5) {};
		\node [style=control] (7) at (-2.25, -1.5) {};
		\node [style=not] (8) at (-3.25, 0) {};
		\node [style=not] (9) at (-2.25, 0) {};
		\node [style=control] (10) at (-0.25, -1.5) {};
		\node [style=not] (11) at (-0.25, 0) {};
		\node [style=control] (12) at (0.75, 1.5) {};
		\node [style=not] (13) at (0.75, -1.5) {};
		\node [style=control] (14) at (-1.25, 1.5) {};
		\node [style=not] (15) at (-1.25, -1.5) {};
		\node [style=control] (16) at (5, 0) {};
		\node [style=not] (17) at (5, -1.5) {};
		\node [style=control] (18) at (6, 1.5) {};
		\node [style=not] (19) at (6, 0) {};
		\node [style=control] (20) at (4, 1.5) {};
		\node [style=not] (21) at (4, 0) {};
		\node [style=none] (22) at (-5.75, 0) {};
		\node [style=none] (23) at (-5.75, -1.5) {};
		\node [style=none] (24) at (-6, 0) {};
		\node [style=none] (25) at (-6, -1.5) {};
		\node [style=none] (26) at (6.75, 0) {};
		\node [style=none] (27) at (6.75, -1.5) {};
		\node [style=none] (28) at (3.25, 0) {};
		\node [style=none] (29) at (3.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (8);
		\draw (7) to (9);
		\draw (2.center) to (5.center);
		\draw (1.center) to (4.center);
		\draw (0.center) to (3.center);
		\draw (10) to (11);
		\draw (12) to (13);
		\draw (14) to (15);
		\draw (16) to (17);
		\draw (18) to (19);
		\draw (20) to (21);
		\draw (24.center) to (22.center);
		\draw [in=-180, out=0] (22.center) to (2.center);
		\draw (25.center) to (23.center);
		\draw [in=180, out=0] (23.center) to (1.center);
		\draw [in=180, out=0] (4.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw [in=180, out=0] (5.center) to (28.center);
		\draw (28.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/3CNOTstarget_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 1.5) {};
		\node [style=none] (1) at (-7.25, 0) {};
		\node [style=none] (2) at (-7.25, -1.5) {};
		\node [style=none] (3) at (9.5, 1.5) {};
		\node [style=none] (4) at (4.25, 0) {};
		\node [style=none] (5) at (4.25, -1.5) {};
		\node [style=control] (6) at (-6.5, 1.5) {};
		\node [style=control] (7) at (-4, 0) {};
		\node [style=not] (8) at (-6.5, 0) {};
		\node [style=not] (9) at (-4, -1.5) {};
		\node [style=control] (12) at (3.5, 1.5) {};
		\node [style=not] (13) at (3.5, -1.5) {};
		\node [style=control] (14) at (-1.5, 1.5) {};
		\node [style=not] (15) at (-1.5, -1.5) {};
		\node [style=control] (16) at (7.75, 0) {};
		\node [style=not] (17) at (7.75, -1.5) {};
		\node [style=control] (18) at (8.75, 1.5) {};
		\node [style=not] (19) at (8.75, 0) {};
		\node [style=control] (20) at (6.75, 1.5) {};
		\node [style=not] (21) at (6.75, 0) {};
		\node [style=none] (22) at (-9, 0) {};
		\node [style=none] (23) at (-9, -1.5) {};
		\node [style=none] (24) at (-9.25, 0) {};
		\node [style=none] (25) at (-9.25, -1.5) {};
		\node [style=none] (26) at (9.5, 0) {};
		\node [style=none] (27) at (9.5, -1.5) {};
		\node [style=none] (28) at (6, 0) {};
		\node [style=none] (29) at (6, -1.5) {};
		\node [style=gate] (30) at (-2.75, 0) {$H$};
		\node [style=gate] (31) at (-2.75, -1.5) {$H$};
		\node [style=gate] (32) at (-5.25, 0) {$H$};
		\node [style=gate] (33) at (-5.25, -1.5) {$H$};
		\node [style=control] (34) at (1, 0) {};
		\node [style=not] (35) at (1, -1.5) {};
		\node [style=gate] (36) at (2.25, 0) {$H$};
		\node [style=gate] (37) at (2.25, -1.5) {$H$};
		\node [style=gate] (38) at (-0.25, 0) {$H$};
		\node [style=gate] (39) at (-0.25, -1.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (8);
		\draw (7) to (9);
		\draw (2.center) to (5.center);
		\draw (1.center) to (4.center);
		\draw (0.center) to (3.center);
		\draw (12) to (13);
		\draw (14) to (15);
		\draw (16) to (17);
		\draw (18) to (19);
		\draw (20) to (21);
		\draw (24.center) to (22.center);
		\draw [in=-180, out=0] (22.center) to (2.center);
		\draw (25.center) to (23.center);
		\draw [in=180, out=0] (23.center) to (1.center);
		\draw [in=180, out=0] (4.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw [in=180, out=0] (5.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (34) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/3CNOTstarget_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.75, 1.5) {};
		\node [style=none] (1) at (-9.75, 0) {};
		\node [style=none] (2) at (-9.75, -1.5) {};
		\node [style=none] (3) at (10.5, 1.5) {};
		\node [style=none] (4) at (5.25, 0) {};
		\node [style=none] (5) at (5.25, -1.5) {};
		\node [style=control] (6) at (-6.5, 1.5) {};
		\node [style=control] (7) at (-4, 0) {};
		\node [style=not] (8) at (-6.5, 0) {};
		\node [style=not] (9) at (-4, -1.5) {};
		\node [style=control] (12) at (3.5, 1.5) {};
		\node [style=not] (13) at (3.5, -1.5) {};
		\node [style=control] (14) at (-1.5, 1.5) {};
		\node [style=not] (15) at (-1.5, -1.5) {};
		\node [style=control] (16) at (8.75, 0) {};
		\node [style=not] (17) at (8.75, -1.5) {};
		\node [style=control] (18) at (9.75, 1.5) {};
		\node [style=not] (19) at (9.75, 0) {};
		\node [style=control] (20) at (7.75, 1.5) {};
		\node [style=not] (21) at (7.75, 0) {};
		\node [style=none] (22) at (-11.5, 0) {};
		\node [style=none] (23) at (-11.5, -1.5) {};
		\node [style=none] (24) at (-11.75, 0) {};
		\node [style=none] (25) at (-11.75, -1.5) {};
		\node [style=none] (26) at (10.5, 0) {};
		\node [style=none] (27) at (10.5, -1.5) {};
		\node [style=none] (28) at (7, 0) {};
		\node [style=none] (29) at (7, -1.5) {};
		\node [style=gate] (31) at (-2.75, -1.5) {$H$};
		\node [style=gate] (32) at (-5.25, 0) {$H$};
		\node [style=gate] (33) at (-5.25, -1.5) {$H$};
		\node [style=control] (34) at (1, 0) {};
		\node [style=not] (35) at (1, -1.5) {};
		\node [style=gate] (36) at (4.5, 0) {$H$};
		\node [style=gate] (37) at (2.25, -1.5) {$H$};
		\node [style=gate] (39) at (-0.25, -1.5) {$H$};
		\node [style=gate] (40) at (-9, 0) {$H$};
		\node [style=gate] (41) at (-7.75, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (8);
		\draw (7) to (9);
		\draw (2.center) to (5.center);
		\draw (1.center) to (4.center);
		\draw (0.center) to (3.center);
		\draw (12) to (13);
		\draw (14) to (15);
		\draw (16) to (17);
		\draw (18) to (19);
		\draw (20) to (21);
		\draw (24.center) to (22.center);
		\draw [in=-180, out=0] (22.center) to (2.center);
		\draw (25.center) to (23.center);
		\draw [in=180, out=0] (23.center) to (1.center);
		\draw [in=180, out=0] (4.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw [in=180, out=0] (5.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (34) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/3CNOTstarget_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15, 1.5) {};
		\node [style=none] (1) at (-13, 0) {};
		\node [style=none] (2) at (-13, -1.5) {};
		\node [style=none] (3) at (16.75, 1.5) {};
		\node [style=none] (4) at (11.5, 0) {};
		\node [style=none] (5) at (11.5, -1.5) {};
		\node [style=control] (12) at (9.75, 1.5) {};
		\node [style=not] (13) at (9.75, -1.5) {};
		\node [style=control] (14) at (2.25, 1.5) {};
		\node [style=not] (15) at (2.25, -1.5) {};
		\node [style=control] (16) at (15, 0) {};
		\node [style=not] (17) at (15, -1.5) {};
		\node [style=control] (18) at (16, 1.5) {};
		\node [style=not] (19) at (16, 0) {};
		\node [style=control] (20) at (14, 1.5) {};
		\node [style=not] (21) at (14, 0) {};
		\node [style=none] (22) at (-14.75, 0) {};
		\node [style=none] (23) at (-14.75, -1.5) {};
		\node [style=none] (24) at (-15, 0) {};
		\node [style=none] (25) at (-15, -1.5) {};
		\node [style=none] (26) at (16.75, 0) {};
		\node [style=none] (27) at (16.75, -1.5) {};
		\node [style=none] (28) at (13.25, 0) {};
		\node [style=none] (29) at (13.25, -1.5) {};
		\node [style=gate] (36) at (10.75, 0) {$H$};
		\node [style=gate] (40) at (-12.25, 0) {$H$};
		\node [style=control] (42) at (5.75, 0) {};
		\node [style=not] (43) at (5.75, -1.5) {};
		\node [style=control] (44) at (8.75, 0) {};
		\node [style=not] (45) at (8.75, -1.5) {};
		\node [style=gate] (46) at (4, 0) {$P(-\frac{\pi}{2})$};
		\node [style=gate] (47) at (4, -1.5) {$P(-\frac{\pi}{2})$};
		\node [style=gate] (48) at (7.25, -1.5) {$P(\frac{\pi}{2})$};
		\node [style=control] (49) at (-2.25, 0) {};
		\node [style=not] (50) at (-2.25, -1.5) {};
		\node [style=control] (51) at (1.25, 0) {};
		\node [style=not] (52) at (1.25, -1.5) {};
		\node [style=gate] (53) at (-3.75, 0) {$P(\frac{\pi}{2})$};
		\node [style=gate] (54) at (-3.75, -1.5) {$P(\frac{\pi}{2})$};
		\node [style=gate] (55) at (-0.5, -1.5) {$P(-\frac{\pi}{2})$};
		\node [style=control] (56) at (-9, 1.5) {};
		\node [style=not] (57) at (-9, 0) {};
		\node [style=control] (58) at (-5.5, 1.5) {};
		\node [style=not] (59) at (-5.5, 0) {};
		\node [style=gate] (60) at (-10.5, 1.5) {$P(\frac{\pi}{2})$};
		\node [style=gate] (61) at (-10.5, 0) {$P(\frac{\pi}{2})$};
		\node [style=gate] (62) at (-7.25, 0) {$P(-\frac{\pi}{2})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (1.center) to (4.center);
		\draw (0.center) to (3.center);
		\draw (12) to (13);
		\draw (14) to (15);
		\draw (16) to (17);
		\draw (18) to (19);
		\draw (20) to (21);
		\draw (24.center) to (22.center);
		\draw [in=-180, out=0] (22.center) to (2.center);
		\draw (25.center) to (23.center);
		\draw [in=180, out=0] (23.center) to (1.center);
		\draw [in=180, out=0] (4.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw [in=180, out=0] (5.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (42) to (43);
		\draw (44) to (45);
		\draw (49) to (50);
		\draw (51) to (52);
		\draw (56) to (57);
		\draw (58) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/3CNOTstarget_06-swaps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-4.5, -1.5) {};
		\node [style=none] (5) at (2.5, -1.5) {};
		\node [style=control] (16) at (6, 0) {};
		\node [style=not] (17) at (6, -1.5) {};
		\node [style=control] (18) at (7, 1.5) {};
		\node [style=not] (19) at (7, 0) {};
		\node [style=control] (20) at (5, 1.5) {};
		\node [style=not] (21) at (5, 0) {};
		\node [style=none] (22) at (-6.25, 0) {};
		\node [style=none] (23) at (-6.25, -1.5) {};
		\node [style=none] (24) at (-6.5, 0) {};
		\node [style=none] (25) at (-6.5, -1.5) {};
		\node [style=none] (26) at (7.75, 0) {};
		\node [style=none] (27) at (7.75, -1.5) {};
		\node [style=none] (28) at (4.25, 0) {};
		\node [style=none] (29) at (4.25, -1.5) {};
		\node [style=gate] (36) at (1.75, 0) {$H$};
		\node [style=gate] (40) at (-3.75, 0) {$H$};
		\node [style=control] (42) at (-1, 1.5) {};
		\node [style=control] (44) at (-1, 0) {};
		\node [style=gate] (48) at (-1, -1.5) {$P(2\pi)$};
		\node [style=none] (54) at (-3, 1.5) {};
		\node [style=none] (55) at (-3, 0) {};
		\node [style=none] (56) at (-1.25, 1.5) {};
		\node [style=none] (57) at (-1.25, 0) {};
		\node [style=none] (58) at (-0.75, 1.5) {};
		\node [style=none] (59) at (-0.75, 0) {};
		\node [style=none] (60) at (1, 1.5) {};
		\node [style=none] (61) at (1, 0) {};
		\node [style=none] (62) at (7.75, 1.5) {};
		\node [style=none] (63) at (2.5, 0) {};
		\node [style=none] (64) at (-6.5, 1.5) {};
		\node [style=none] (65) at (-4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (16) to (17);
		\draw (18) to (19);
		\draw (20) to (21);
		\draw (24.center) to (22.center);
		\draw [in=-180, out=0] (22.center) to (2.center);
		\draw (25.center) to (23.center);
		\draw (29.center) to (27.center);
		\draw [in=180, out=0] (5.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (42) to (48);
		\draw [in=-180, out=0] (54.center) to (57.center);
		\draw [in=180, out=0] (55.center) to (56.center);
		\draw [in=-180, out=0] (58.center) to (61.center);
		\draw [in=180, out=0] (59.center) to (60.center);
		\draw (56.center) to (58.center);
		\draw (57.center) to (59.center);
		\draw (62.center) to (60.center);
		\draw (63.center) to (61.center);
		\draw (64.center) to (54.center);
		\draw (65.center) to (55.center);
		\draw [in=180, out=0] (23.center) to (65.center);
		\draw [in=180, out=0] (63.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/3CNOTstarget_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.5) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (1, -1.5) {};
		\node [style=none] (3) at (6.5, 1.5) {};
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=none] (5) at (1.25, -1.5) {};
		\node [style=control] (16) at (4.75, 0) {};
		\node [style=not] (17) at (4.75, -1.5) {};
		\node [style=control] (18) at (5.75, 1.5) {};
		\node [style=not] (19) at (5.75, 0) {};
		\node [style=control] (20) at (3.75, 1.5) {};
		\node [style=not] (21) at (3.75, 0) {};
		\node [style=none] (22) at (-0.75, 0) {};
		\node [style=none] (23) at (-0.75, -1.5) {};
		\node [style=none] (24) at (-1, 0) {};
		\node [style=none] (25) at (-1, -1.5) {};
		\node [style=none] (26) at (6.5, 0) {};
		\node [style=none] (27) at (6.5, -1.5) {};
		\node [style=none] (28) at (3, 0) {};
		\node [style=none] (29) at (3, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (1.center) to (4.center);
		\draw (0.center) to (3.center);
		\draw (16) to (17);
		\draw (18) to (19);
		\draw (20) to (21);
		\draw (24.center) to (22.center);
		\draw [in=-180, out=0] (22.center) to (2.center);
		\draw (25.center) to (23.center);
		\draw [in=180, out=0] (23.center) to (1.center);
		\draw [in=180, out=0] (4.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw [in=180, out=0] (5.center) to (28.center);
		\draw (28.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/3CNOTstarget_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.5) {};
		\node [style=none] (3) at (2.5, 1.5) {};
		\node [style=control] (16) at (0.75, 0) {};
		\node [style=not] (17) at (0.75, -1.5) {};
		\node [style=control] (18) at (1.75, 1.5) {};
		\node [style=not] (19) at (1.75, 0) {};
		\node [style=control] (20) at (-0.25, 1.5) {};
		\node [style=not] (21) at (-0.25, 0) {};
		\node [style=none] (24) at (-1, 0) {};
		\node [style=none] (25) at (-1, -1.5) {};
		\node [style=none] (26) at (2.5, 0) {};
		\node [style=none] (27) at (2.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (16) to (17);
		\draw (18) to (19);
		\draw (20) to (21);
		\draw (24.center) to (26.center);
		\draw (25.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/CNOTCNOT_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=none] (3) at (1.25, 0.75) {};
		\node [style=not] (4) at (-0.5, -0.75) {};
		\node [style=not] (5) at (0.5, -0.75) {};
		\node [style=control] (6) at (-0.5, 0.75) {};
		\node [style=control] (7) at (0.5, 0.75) {};
		\node [style=void] (8) at (-1.25, 0.75) {};
		\node [style=void] (9) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (5);
		\draw (6) to (4);
		\draw (0.center) to (3.center);
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/CNOTCNOT_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=void] (4) at (-0.75, 0.75) {};
		\node [style=void] (5) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/CNOTscontrolcommut_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (1.25, -1.5) {};
		\node [style=none] (7) at (-1.25, -1.5) {};
		\node [style=none] (17) at (1.25, 1.5) {};
		\node [style=none] (18) at (-1.25, 1.5) {};
		\node [style=control] (19) at (-0.5, 1.5) {};
		\node [style=control] (20) at (0.5, 1.5) {};
		\node [style=not] (21) at (0.5, 0) {};
		\node [style=not] (22) at (-0.5, -1.5) {};
		\node [style=void] (23) at (-1.25, 1.5) {};
		\node [style=void] (24) at (-1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (17.center) to (18.center);
		\draw (19) to (22);
		\draw (20) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/CNOTscontrolcommut_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (1.25, -1.5) {};
		\node [style=none] (7) at (-1.25, -1.5) {};
		\node [style=none] (17) at (1.25, 1.5) {};
		\node [style=none] (18) at (-1.25, 1.5) {};
		\node [style=control] (19) at (0.5, 1.5) {};
		\node [style=control] (20) at (-0.5, 1.5) {};
		\node [style=not] (21) at (-0.5, 0) {};
		\node [style=not] (22) at (0.5, -1.5) {};
		\node [style=void] (23) at (-1.25, 1.5) {};
		\node [style=void] (24) at (-1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (17.center) to (18.center);
		\draw (19) to (22);
		\draw (20) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/PcommutCNOT_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (2.25, -0.75) {};
		\node [style=none] (3) at (2.25, 0.75) {};
		\node [style=gate] (4) at (0, 0.75) {$P(\varphi)$};
		\node [style=not] (5) at (1.5, -0.75) {};
		\node [style=control] (6) at (1.5, 0.75) {};
		\node [style=void] (7) at (-1.25, 0.75) {};
		\node [style=void] (8) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw (1.center) to (2.center);
		\draw (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/PcommutCNOT_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0.75) {};
		\node [style=none] (1) at (2.25, -0.75) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-1.25, 0.75) {};
		\node [style=gate] (4) at (1, 0.75) {$P(\varphi)$};
		\node [style=not] (5) at (-0.5, -0.75) {};
		\node [style=control] (6) at (-0.5, 0.75) {};
		\node [style=void] (7) at (-1.25, 0.75) {};
		\node [style=void] (8) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (0.center) to (3.center);
		\draw (1.center) to (2.center);
		\draw (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/SWAP_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.75, 0.75) {};
		\node [style=none] (5) at (-1.75, 0.75) {};
		\node [style=none] (6) at (1.75, -0.75) {};
		\node [style=none] (7) at (-1.75, -0.75) {};
		\node [style=control] (19) at (-1, 0.75) {};
		\node [style=not] (20) at (-1, -0.75) {};
		\node [style=not] (22) at (1, -0.75) {};
		\node [style=control] (23) at (0, -0.75) {};
		\node [style=not] (24) at (0, 0.75) {};
		\node [style=void] (25) at (-1.75, 0.75) {};
		\node [style=void] (26) at (-1.75, -0.75) {};
		\node [style=control] (27) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (19) to (20);
		\draw (23) to (24);
		\draw (27) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/SWAP_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.75, 0.75) {};
		\node [style=none] (5) at (-2.5, 0.75) {};
		\node [style=none] (6) at (1.75, -0.75) {};
		\node [style=none] (7) at (-2.5, -0.75) {};
		\node [style=not] (22) at (1, -0.75) {};
		\node [style=void] (25) at (-2.5, 0.75) {};
		\node [style=void] (26) at (-2.5, -0.75) {};
		\node [style=control] (27) at (1, 0.75) {};
		\node [style=none] (28) at (-2, -0.75) {};
		\node [style=none] (29) at (-0.5, -0.75) {};
		\node [style=none] (30) at (-2, 0.75) {};
		\node [style=none] (31) at (-0.5, 0.75) {};
		\node [style=control] (32) at (0, 0.75) {};
		\node [style=not] (33) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27) to (22);
		\draw [in=-180, out=0] (30.center) to (29.center);
		\draw [in=-180, out=0] (28.center) to (31.center);
		\draw (32) to (33);
		\draw (5.center) to (30.center);
		\draw (7.center) to (28.center);
		\draw (31.center) to (4.center);
		\draw (29.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/SWAP_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (3.75, 0.75) {};
		\node [style=none] (5) at (-2.5, 0.75) {};
		\node [style=none] (6) at (3.75, -0.75) {};
		\node [style=none] (7) at (-2.5, -0.75) {};
		\node [style=not] (22) at (3, -0.75) {};
		\node [style=void] (25) at (-2.5, 0.75) {};
		\node [style=void] (26) at (-2.5, -0.75) {};
		\node [style=control] (27) at (3, 0.75) {};
		\node [style=none] (28) at (-2, -0.75) {};
		\node [style=none] (29) at (-0.5, -0.75) {};
		\node [style=none] (30) at (-2, 0.75) {};
		\node [style=none] (31) at (-0.5, 0.75) {};
		\node [style=control] (32) at (0, 0.75) {};
		\node [style=not] (33) at (0, -0.75) {};
		\node [style=gate] (34) at (1.5, 0.75) {$P(0)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27) to (22);
		\draw [in=-180, out=0] (30.center) to (29.center);
		\draw [in=-180, out=0] (28.center) to (31.center);
		\draw (32) to (33);
		\draw (5.center) to (30.center);
		\draw (7.center) to (28.center);
		\draw (31.center) to (4.center);
		\draw (29.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/SWAP_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.75, 0.75) {};
		\node [style=none] (5) at (-2.5, 0.75) {};
		\node [style=none] (6) at (1.75, -0.75) {};
		\node [style=none] (7) at (-2.5, -0.75) {};
		\node [style=void] (25) at (-2.5, 0.75) {};
		\node [style=void] (26) at (-2.5, -0.75) {};
		\node [style=none] (28) at (-2, -0.75) {};
		\node [style=none] (29) at (-0.5, -0.75) {};
		\node [style=none] (30) at (-2, 0.75) {};
		\node [style=none] (31) at (-0.5, 0.75) {};
		\node [style=gate] (34) at (0.5, 0.75) {$P(0)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (30.center) to (29.center);
		\draw [in=-180, out=0] (28.center) to (31.center);
		\draw (5.center) to (30.center);
		\draw (7.center) to (28.center);
		\draw (31.center) to (4.center);
		\draw (29.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/SWAP_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0.75, -0.75) {};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (-1.25, 0.75) {};
		\node [style=none] (8) at (1.25, 0.75) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (10) at (-1.25, -0.75) {};
		\node [style=void] (13) at (-1.25, 0.75) {};
		\node [style=void] (14) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5.center);
		\draw (10.center) to (2.center);
		\draw (6.center) to (8.center);
		\draw (4.center) to (9.center);
		\draw [in=-180, out=0] (5.center) to (4.center);
		\draw [in=-180, out=0] (2.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/XCNOTXX_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (1.25, 0.75) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (1.25, -0.75) {};
		\node [style=control] (4) at (-0.5, 0.75) {};
		\node [style=not] (5) at (-0.5, -0.75) {};
		\node [style=gate] (6) at (0.5, -0.75) {$X$};
		\node [style=void] (7) at (-1.25, 0.75) {};
		\node [style=void] (8) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/XCNOTXX_15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=none] (1) at (1.75, 0.75) {};
		\node [style=none] (2) at (-1.75, -0.75) {};
		\node [style=none] (3) at (1.75, -0.75) {};
		\node [style=gate] (15) at (1, 0.75) {$X$};
		\node [style=gate] (18) at (-1, 0.75) {$X$};
		\node [style=control] (25) at (0, 0.75) {};
		\node [style=not] (26) at (0, -0.75) {};
		\node [style=void] (27) at (-1.75, 0.75) {};
		\node [style=void] (28) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (25) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/euler3d-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -1.5) {};
		\node [style=none] (1) at (5, -1.5) {};
		\node [style=none] (5) at (-5, 0) {};
		\node [style=none] (6) at (5, 0) {};
		\node [style=none] (25) at (-5, 1.5) {};
		\node [style=none] (26) at (5, 1.5) {};
		\node [style=control] (27) at (-3.5, 1.5) {};
		\node [style=control] (28) at (-1.25, 1.5) {};
		\node [style=control] (29) at (1.25, 1.5) {};
		\node [style=control] (30) at (3.5, 1.5) {};
		\node [style=control] (31) at (1.25, 0) {};
		\node [style=control] (32) at (-1.25, 0) {};
		\node [style=control] (33) at (-3.5, -1.5) {};
		\node [style=control] (34) at (3.5, -1.5) {};
		\node [style=gate] (35) at (-3.5, 0) {$R_X(\gamma_1)$};
		\node [style=gate] (36) at (-1.25, -1.5) {$P(\gamma_2)$};
		\node [style=gate] (37) at (1.25, -1.5) {$R_X(\gamma_3)$};
		\node [style=gate] (38) at (3.5, 0) {$R_X(\gamma_4)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (35) to (33);
		\draw (32) to (36);
		\draw (31) to (37);
		\draw (38) to (34);
		\draw [style=etc] (27) to (35);
		\draw [style=etc] (28) to (32);
		\draw [style=etc] (29) to (31);
		\draw [style=etc] (30) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/euler3d-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.425, 0) {};
		\node [style=none] (1) at (8.25, 0) {};
		\node [style=none] (5) at (-10.425, -1.5) {};
		\node [style=none] (6) at (8.25, -1.5) {};
		\node [style=none] (39) at (-10.425, 1.5) {};
		\node [style=none] (40) at (8.25, 1.5) {};
		\node [style=control] (41) at (-9.25, 1.5) {};
		\node [style=control] (42) at (-7, 1.5) {};
		\node [style=control] (43) at (-4.5, 1.5) {};
		\node [style=control] (44) at (-2.25, 1.5) {};
		\node [style=control] (45) at (0, 1.5) {};
		\node [style=control] (46) at (2.5, 1.5) {};
		\node [style=control] (47) at (5, 1.5) {};
		\node [style=control] (48) at (7, 1.5) {};
		\node [style=gate] (50) at (-9.25, -1.5) {$P(\delta_1)$};
		\node [style=gate] (51) at (-7, -1.5) {$P(\delta_2)$};
		\node [style=gate] (52) at (-4.5, -1.5) {$R_X(\delta_3)$};
		\node [style=gate] (53) at (-2.25, 0) {$R_X(\delta_4)$};
		\node [style=gate] (54) at (0, -1.5) {$P(\delta_5)$};
		\node [style=gate] (55) at (2.5, -1.5) {$R_X(\delta_6)$};
		\node [style=gate] (56) at (5, -1.5) {$P(\delta_7)$};
		\node [style=gate] (57) at (7, 0) {$P(\delta_8)$};
		\node [style=control] (59) at (-9.25, 0) {};
		\node [style=control] (61) at (-4.5, 0) {};
		\node [style=control] (62) at (-2.25, -1.5) {};
		\node [style=control] (63) at (0, 0) {};
		\node [style=control] (64) at (2.5, 0) {};
		\node [style=control] (65) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (61) to (52);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (64) to (55);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (43) to (61);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (46) to (64);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (48) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoriginal-axioms/euler3doriginal-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.425, 0) {};
		\node [style=none] (1) at (10.25, 0) {};
		\node [style=none] (5) at (-10.425, -1.5) {};
		\node [style=none] (6) at (10.25, -1.5) {};
		\node [style=none] (39) at (-10.425, 1.5) {};
		\node [style=none] (40) at (10.25, 1.5) {};
		\node [style=control] (41) at (-9.25, 1.5) {};
		\node [style=control] (42) at (-7, 1.5) {};
		\node [style=control] (43) at (-4.5, 1.5) {};
		\node [style=control] (44) at (-2.25, 1.5) {};
		\node [style=control] (45) at (0, 1.5) {};
		\node [style=control] (46) at (2.5, 1.5) {};
		\node [style=control] (47) at (5, 1.5) {};
		\node [style=control] (48) at (7, 1.5) {};
		\node [style=control] (49) at (9, 1.5) {};
		\node [style=gate] (50) at (-9.25, -1.5) {$P(\delta_1)$};
		\node [style=gate] (51) at (-7, -1.5) {$P(\delta_2)$};
		\node [style=gate] (52) at (-4.5, -1.5) {$R_X(\delta_3)$};
		\node [style=gate] (53) at (-2.25, 0) {$R_X(\delta_4)$};
		\node [style=gate] (54) at (0, -1.5) {$P(\delta_5)$};
		\node [style=gate] (55) at (2.5, -1.5) {$R_X(\delta_6)$};
		\node [style=gate] (56) at (5, -1.5) {$P(\delta_7)$};
		\node [style=gate] (57) at (7, 0) {$P(\delta_8)$};
		\node [style=gate] (58) at (9, -1.5) {$P(\delta_9)$};
		\node [style=control] (59) at (-9.25, 0) {};
		\node [style=control] (61) at (-4.5, 0) {};
		\node [style=control] (62) at (-2.25, -1.5) {};
		\node [style=control] (63) at (0, 0) {};
		\node [style=control] (64) at (2.5, 0) {};
		\node [style=control] (65) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (61) to (52);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (64) to (55);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (43) to (61);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (46) to (64);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (48) to (57);
		\draw [style=etc] (49) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcprime-completeness/Heuler-step-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0) {};
		\node [style=none] (1) at (3.75, 0) {};
		\node [style=gate] (6) at (-2.5, 0) {$P(\frac{\pi}{2})$};
		\node [style=gate] (9) at (2.5, 0) {$P(\frac{\pi}{2})$};
		\node [style=gate] (10) at (0, 0) {$R_X(\frac{\pi}{2})$};
		\node [style=globalphase] (11) at (-4.25, 0.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcprime-completeness/Heuler-step-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0) {};
		\node [style=none] (1) at (3.75, 0) {};
		\node [style=gate] (6) at (-2.5, 0) {$P(\frac{\pi}{2})$};
		\node [style=gate] (9) at (2.5, 0) {$P(\frac{\pi}{2})$};
		\node [style=gate] (10) at (0, 0) {$R_X(\frac{\pi}{2})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcprime-completeness/P2pi_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.5, 0) {};
		\node [style=none] (5) at (6.5, 0) {};
		\node [style=gate] (6) at (-0.25, 0) {$P(2\pi)$};
		\node [style=gate] (7) at (-3.5, 0) {$H$};
		\node [style=gate] (8) at (-2.25, 0) {$H$};
		\node [style=gate] (9) at (1.75, 0) {$H$};
		\node [style=gate] (10) at (3, 0) {$H$};
		\node [style=gate] (13) at (5, 0) {$R_X(0)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcprime-completeness/P2pi_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.5, 0) {};
		\node [style=none] (5) at (4.5, 0) {};
		\node [style=gate] (6) at (-1.25, 0) {$R_X(2\pi)$};
		\node [style=gate] (7) at (-3.5, 0) {$H$};
		\node [style=gate] (10) at (1, 0) {$H$};
		\node [style=gate] (13) at (3, 0) {$R_X(0)$};
		\node [style=globalphase] (14) at (-4.75, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcprime-completeness/P2pi_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.5, 0) {};
		\node [style=none] (5) at (4.5, 0) {};
		\node [style=gate] (6) at (0.75, 0) {$R_X(\frac{\pi}{2})$};
		\node [style=gate] (7) at (-3.5, 0) {$H$};
		\node [style=gate] (10) at (-1.75, 0) {$P(\frac{\pi}{2})$};
		\node [style=globalphase] (14) at (-5.75, 0.5) {$\pi$};
		\node [style=gate] (15) at (3.25, 0) {$P(\frac{\pi}{2})$};
		\node [style=globalphase] (16) at (-4.75, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcprime-completeness/XPX_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=gate] (2) at (-1.75, 0) {$X$};
		\node [style=gate] (3) at (0, 0) {$P(\varphi)$};
		\node [style=gate] (4) at (1.75, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcprime-completeness/XPX_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 0) {};
		\node [style=none] (1) at (5.25, 0) {};
		\node [style=gate] (3) at (-0.75, 0) {$P(\varphi)$};
		\node [style=gate] (4) at (1, 0) {$H$};
		\node [style=gate] (5) at (4.5, 0) {$H$};
		\node [style=gate] (6) at (2.75, 0) {$P(\pi)$};
		\node [style=gate] (7) at (-6, 0) {$H$};
		\node [style=gate] (8) at (-2.5, 0) {$H$};
		\node [style=gate] (9) at (-4.25, 0) {$P(\pi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcprime-completeness/XPX_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 0) {};
		\node [style=none] (1) at (7.75, 0) {};
		\node [style=gate] (3) at (-0.75, 0) {$P(\varphi)$};
		\node [style=gate] (4) at (1, 0) {$H$};
		\node [style=gate] (5) at (7, 0) {$H$};
		\node [style=gate] (6) at (5.25, 0) {$P(\pi)$};
		\node [style=gate] (7) at (-6, 0) {$H$};
		\node [style=gate] (8) at (-2.5, 0) {$H$};
		\node [style=gate] (9) at (-4.25, 0) {$P(\pi)$};
		\node [style=gate] (10) at (2.25, 0) {$H$};
		\node [style=gate] (11) at (3.5, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcprime-completeness/XPX_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 0) {};
		\node [style=none] (1) at (3.75, 0) {};
		\node [style=gate] (3) at (-1.75, 0) {$R_X(\varphi)$};
		\node [style=gate] (6) at (2.25, 0) {$R_X(\pi)$};
		\node [style=gate] (7) at (-6, 0) {$H$};
		\node [style=gate] (9) at (-4.25, 0) {$P(\pi)$};
		\node [style=gate] (10) at (0.25, 0) {$H$};
		\node [style=globalphase] (13) at (-8.25, 0.5) {$\nicefrac{\varphi}{2}+\nicefrac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcprime-completeness/XPX_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 0) {};
		\node [style=none] (1) at (5.25, 0) {};
		\node [style=gate] (3) at (0.5, 0) {$R_X(\frac{\pi}{2})$};
		\node [style=gate] (7) at (-6, 0) {$H$};
		\node [style=gate] (9) at (-4.25, 0) {$P(\pi)$};
		\node [style=gate] (10) at (-2, 0) {$P(\frac{3\pi}{2})$};
		\node [style=globalphase] (13) at (-11.75, 0.5) {$\nicefrac{\varphi}{2}+\nicefrac{\pi}{2}$};
		\node [style=gate] (14) at (3.5, 0) {$P(\frac{\pi}{2}-\varphi)$};
		\node [style=globalphase] (15) at (-8.25, 0.5) {$\nicefrac{\varphi}{2}-\nicefrac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcprime-completeness/XPX_045.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 0) {};
		\node [style=none] (1) at (8, 0) {};
		\node [style=gate] (3) at (0.5, 0) {$R_X(\frac{\pi}{2})$};
		\node [style=gate] (7) at (-6, 0) {$H$};
		\node [style=gate] (9) at (-4.25, 0) {$P(\pi)$};
		\node [style=gate] (10) at (-2, 0) {$P(\frac{3\pi}{2})$};
		\node [style=globalphase] (13) at (-14.25, 0.5) {$\nicefrac{\varphi}{2}+\nicefrac{\pi}{2}$};
		\node [style=gate] (14) at (4.75, 0) {$P(\frac{\pi}{2}-\varphi\bmod{2\pi})$};
		\node [style=globalphase] (15) at (-9.5, 0.5) {$\nicefrac{\varphi}{2}-\nicefrac{\pi}{2}\bmod{2\pi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcprime-completeness/XPX_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 0) {};
		\node [style=none] (1) at (4.75, 0) {};
		\node [style=gate] (3) at (-1.75, 0) {$R_X(\frac{\pi}{2})$};
		\node [style=gate] (7) at (-6, 0) {$H$};
		\node [style=gate] (10) at (-4.25, 0) {$P(\frac{\pi}{2})$};
		\node [style=globalphase] (13) at (-7.25, 0.5) {$\varphi$};
		\node [style=gate] (14) at (0.75, 0) {$P(\frac{\pi}{2})$};
		\node [style=gate] (16) at (3.25, 0) {$P(-\varphi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcprime-completeness/ZRZ_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-5.5, 0) {};
		\node [style=none] (5) at (4.5, 0) {};
		\node [style=gate] (14) at (-0.5, 0) {$R_X(\theta)$};
		\node [style=gate] (18) at (-2.25, 0) {$Z$};
		\node [style=gate] (30) at (1.25, 0) {$Z$};
		\node [style=gate] (31) at (2.5, 0) {$H$};
		\node [style=gate] (32) at (3.75, 0) {$H$};
		\node [style=gate] (33) at (-4.75, 0) {$H$};
		\node [style=gate] (34) at (-3.5, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcprime-completeness/ZRZ_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.25, 0) {};
		\node [style=none] (5) at (3.25, 0) {};
		\node [style=gate] (14) at (-0.5, 0) {$P(\theta)$};
		\node [style=gate] (18) at (-2.25, 0) {$X$};
		\node [style=gate] (30) at (1.25, 0) {$X$};
		\node [style=gate] (32) at (2.5, 0) {$H$};
		\node [style=gate] (33) at (-3.5, 0) {$H$};
		\node [style=globalphase] (35) at (-5.25, 0.5) {$\nicefrac{-\theta}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcprime-completeness/ZRZ_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=gate] (14) at (-0.5, 0) {$P(-\theta)$};
		\node [style=gate] (32) at (1.25, 0) {$H$};
		\node [style=gate] (33) at (-2.25, 0) {$H$};
		\node [style=globalphase] (35) at (-3.75, 0.5) {$\nicefrac{\theta}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcprime-completeness/euler_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.5, 0) {};
		\node [style=none] (5) at (4.5, 0) {};
		\node [style=gate] (14) at (-2.75, 0) {$R_X(\alpha_1)$};
		\node [style=gate] (15) at (0, 0) {$P(\alpha_2)$};
		\node [style=gate] (16) at (2.75, 0) {$R_X(\alpha_3)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcprime-completeness/euler_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.5, 0) {};
		\node [style=none] (5) at (7.5, 0) {};
		\node [style=gate] (14) at (-2.75, 0) {$R_X(\alpha_1)$};
		\node [style=gate] (15) at (-0.25, 0) {$P(x)$};
		\node [style=gate] (16) at (5.75, 0) {$R_X(\alpha_3)$};
		\node [style=gate] (17) at (2.5, 0) {$P(\alpha_2-x)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcprime-completeness/euler_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-8.75, 0) {};
		\node [style=none] (5) at (10, 0) {};
		\node [style=gate] (14) at (-7, 0) {$R_X(\alpha_1)$};
		\node [style=gate] (15) at (-2.25, 0) {$P(x)$};
		\node [style=gate] (16) at (8.25, 0) {$R_X(\alpha_3)$};
		\node [style=gate] (17) at (2.75, 0) {$P(\alpha_2-x)$};
		\node [style=gate] (18) at (-5, 0) {$H$};
		\node [style=gate] (19) at (-4, 0) {$H$};
		\node [style=gate] (20) at (-0.75, 0) {$H$};
		\node [style=gate] (21) at (0.25, 0) {$H$};
		\node [style=gate] (22) at (5.25, 0) {$H$};
		\node [style=gate] (23) at (6.25, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcprime-completeness/euler_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-8.25, 0) {};
		\node [style=none] (5) at (7.5, 0) {};
		\node [style=gate] (14) at (-6.5, 0) {$R_X(\alpha_1)$};
		\node [style=gate] (15) at (-2.75, 0) {$R_X(x)$};
		\node [style=gate] (16) at (5.75, 0) {$R_X(\alpha_3)$};
		\node [style=gate] (17) at (1, 0) {$R_X(\alpha_2-x)$};
		\node [style=gate] (18) at (-4.5, 0) {$H$};
		\node [style=gate] (23) at (3.75, 0) {$H$};
		\node [style=globalphase] (24) at (-9, 0.75) {$\nicefrac{\alpha_2}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcprime-completeness/euler_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-8.25, 0) {};
		\node [style=none] (5) at (7, 0) {};
		\node [style=gate] (14) at (-4.25, 0) {$R_X(\gamma_2)$};
		\node [style=gate] (18) at (-6.75, 0) {$P(\gamma_1)$};
		\node [style=globalphase] (24) at (-10.5, 0.75) {$\nicefrac{\alpha_2}{2}+\gamma_0+\delta_0$};
		\node [style=gate] (25) at (-1.75, 0) {$P(\gamma_3)$};
		\node [style=gate] (27) at (3, 0) {$R_X(\delta_2)$};
		\node [style=gate] (28) at (0.5, 0) {$P(\delta_1)$};
		\node [style=gate] (29) at (5.5, 0) {$P(\delta_3)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcprime-completeness/euler_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-8.25, 0) {};
		\node [style=none] (5) at (6.25, 0) {};
		\node [style=gate] (14) at (-4.25, 0) {$R_X(\gamma_2)$};
		\node [style=gate] (18) at (-6.75, 0) {$P(\gamma_1)$};
		\node [style=globalphase] (24) at (-10.5, 0.75) {$\nicefrac{\alpha_2}{2}+\gamma_0+\delta_0$};
		\node [style=gate] (25) at (-1, 0) {$P(\gamma_3+\delta_1)$};
		\node [style=gate] (27) at (2.25, 0) {$R_X(\delta_2)$};
		\node [style=gate] (29) at (4.75, 0) {$P(\delta_3)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcprime-completeness/euler_case0_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-7.25, 0) {};
		\node [style=none] (5) at (5.25, 0) {};
		\node [style=gate] (14) at (-3.25, 0) {$R_X(\gamma_2)$};
		\node [style=gate] (18) at (-5.75, 0) {$P(\gamma_1)$};
		\node [style=globalphase] (24) at (-9.5, 0.75) {$\nicefrac{\alpha_2}{2}+\gamma_0+\delta_0$};
		\node [style=gate] (25) at (-1, 0) {$P(0)$};
		\node [style=gate] (27) at (1.25, 0) {$R_X(\delta_2)$};
		\node [style=gate] (29) at (3.75, 0) {$P(\delta_3)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcprime-completeness/euler_case0_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-7.25, 0) {};
		\node [style=none] (5) at (3.5, 0) {};
		\node [style=gate] (14) at (-3.25, 0) {$R_X(\gamma_2)$};
		\node [style=gate] (18) at (-5.75, 0) {$P(\gamma_1)$};
		\node [style=globalphase] (24) at (-9.5, 0.75) {$\nicefrac{\alpha_2}{2}+\gamma_0+\delta_0$};
		\node [style=gate] (27) at (-0.5, 0) {$R_X(\delta_2)$};
		\node [style=gate] (29) at (2, 0) {$P(\delta_3)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcprime-completeness/euler_case0_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-7.25, 0) {};
		\node [style=none] (5) at (2.25, 0) {};
		\node [style=gate] (14) at (-2.5, 0) {$R_X(\gamma_2+\delta_2)$};
		\node [style=gate] (18) at (-5.75, 0) {$P(\gamma_1)$};
		\node [style=globalphase] (24) at (-9.5, 0.75) {$\nicefrac{\alpha_2}{2}+\gamma_0+\delta_0$};
		\node [style=gate] (29) at (0.75, 0) {$P(\delta_3)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcprime-completeness/euler_casepi_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-8.25, 0) {};
		\node [style=none] (5) at (4.75, 0) {};
		\node [style=gate] (14) at (-4.25, 0) {$R_X(\gamma_2)$};
		\node [style=gate] (18) at (-6.75, 0) {$P(\gamma_1)$};
		\node [style=globalphase] (24) at (-10.5, 0.75) {$\nicefrac{\alpha_2}{2}+\gamma_0+\delta_0$};
		\node [style=gate] (25) at (-1.75, 0) {$P(\pi)$};
		\node [style=gate] (27) at (0.75, 0) {$R_X(\delta_2)$};
		\node [style=gate] (29) at (3.25, 0) {$P(\delta_3)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcprime-completeness/euler_casepi_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-8.25, 0) {};
		\node [style=none] (5) at (5.25, 0) {};
		\node [style=gate] (14) at (-4.25, 0) {$R_X(\gamma_2)$};
		\node [style=gate] (18) at (-6.75, 0) {$P(\gamma_1)$};
		\node [style=globalphase] (24) at (-10.5, 0.75) {$\nicefrac{\alpha_2}{2}+\gamma_0+\delta_0$};
		\node [style=gate] (25) at (1.5, 0) {$P(\pi)$};
		\node [style=gate] (27) at (-1.25, 0) {$R_X(-\delta_2)$};
		\node [style=gate] (29) at (3.75, 0) {$P(\delta_3)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcprime-completeness/euler_casepi_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-5.25, 0) {};
		\node [style=none] (5) at (5, 0) {};
		\node [style=gate] (14) at (-0.5, 0) {$R_X(\gamma_2-\delta_2)$};
		\node [style=gate] (18) at (-3.75, 0) {$P(\gamma_1)$};
		\node [style=globalphase] (24) at (-7.5, 0.75) {$\nicefrac{\alpha_2}{2}+\gamma_0+\delta_0$};
		\node [style=gate] (29) at (3.5, 0) {$P(\delta_3+\pi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/+1Pphi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (1) at (0, 1.25) {};
		\node [style=control] (2) at (0, 0) {};
		\node [style=gate] (3) at (0, -1.25) {$P(\varphi)$};
		\node [style=none] (7) at (1.25, 1.25) {};
		\node [style=none] (8) at (-1.25, 1.25) {};
		\node [style=none] (9) at (1.25, 0) {};
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=none] (11) at (-1.25, -1.25) {};
		\node [style=none] (12) at (1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (1) to (2);
		\draw [style=etc] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/0+1P2pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (1) at (0, 0.625) {};
		\node [style=gate] (3) at (0, -0.625) {$P(2\pi)$};
		\node [style=none] (7) at (1.5, 0.625) {};
		\node [style=none] (8) at (-1.5, 0.625) {};
		\node [style=none] (11) at (-1.5, -0.625) {};
		\node [style=none] (12) at (1.5, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw [style=etc] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/0+1Pphi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (1) at (0, 0.625) {};
		\node [style=gate] (3) at (0, -0.625) {$P(\varphi)$};
		\node [style=none] (7) at (1.25, 0.625) {};
		\node [style=none] (8) at (-1.25, 0.625) {};
		\node [style=none] (11) at (-1.25, -0.625) {};
		\node [style=none] (12) at (1.25, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw [style=etc] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/0+Pphi+0+0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (1) at (0, 1.5) {};
		\node [style=control] (2) at (0, -0.5) {};
		\node [style=gate] (3) at (0, 0.5) {$P(\varphi)$};
		\node [style=none] (7) at (1.25, 1.5) {};
		\node [style=none] (8) at (-1.25, 1.5) {};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (-1.25, 0.5) {};
		\node [style=none] (11) at (-1.25, -0.5) {};
		\node [style=none] (12) at (1.25, -0.5) {};
		\node [style=control] (13) at (0, -1.5) {};
		\node [style=none] (14) at (-1.25, -1.5) {};
		\node [style=none] (15) at (1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw [style=etc] (3) to (1);
		\draw [style=etc] (3) to (2);
		\draw (14.center) to (15.center);
		\draw [style=etc] (13) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/0+Pphi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (1) at (0, 1.25) {};
		\node [style=control] (2) at (0, 0) {};
		\node [style=gate] (3) at (0, -1.25) {$P(\varphi)$};
		\node [style=none] (7) at (1.25, 1.25) {};
		\node [style=none] (8) at (-1.25, 1.25) {};
		\node [style=none] (9) at (1.25, 0) {};
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=none] (11) at (-1.25, -1.25) {};
		\node [style=none] (12) at (1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw [style=etc] (1) to (2);
		\draw [style=etc] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/1+Pphi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (1) at (0, 1.25) {};
		\node [style=control] (2) at (0, 0) {};
		\node [style=gate] (3) at (0, -1.25) {$P(\varphi)$};
		\node [style=none] (7) at (1.25, 1.25) {};
		\node [style=none] (8) at (-1.25, 1.25) {};
		\node [style=none] (9) at (1.25, 0) {};
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=none] (11) at (-1.25, -1.25) {};
		\node [style=none] (12) at (1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw [style=etc] (1) to (2);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/3-Pphi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (1) at (0, 1.25) {};
		\node [style=control] (2) at (0, 0) {};
		\node [style=gate] (3) at (0, -1.25) {$P(\varphi)$};
		\node [style=none] (7) at (1.25, 1.25) {};
		\node [style=none] (8) at (-1.25, 1.25) {};
		\node [style=none] (9) at (1.25, 0) {};
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=none] (11) at (-1.25, -1.25) {};
		\node [style=none] (12) at (1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (2) to (3);
		\draw (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/HPthetaH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2.3, 0) {};
		\node [style=none] (4) at (2.2, 0) {};
		\node [style=gate] (9) at (-1.5, 0) {$H$};
		\node [style=gate] (10) at (0, 0) {$P(\theta)$};
		\node [style=globalphase] (11) at (-3, 0.75) {$\nicefrac{-\theta}{2}$};
		\node [style=gate] (12) at (1.45, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/bigCNOT-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (-1, -1.5) {};
		\node [style=none] (80) at (-0.5, -1.5) {};
		\node [style=none] (82) at (-0.5, -0.5) {};
		\node [style=none] (84) at (-0.5, 0.5) {};
		\node [style=none] (92) at (-1, -0.5) {};
		\node [style=none] (94) at (-1, 0.5) {};
		\node [style=none] (96) at (-0.75, -0.25) {$\cdot$};
		\node [style=none] (97) at (-0.75, 0) {$\cdot$};
		\node [style=none] (98) at (-0.75, 0.25) {$\cdot$};
		\node [style=none] (103) at (-1, 1.5) {};
		\node [style=none] (104) at (-0.5, 1.5) {};
		\node [style=none] (105) at (0.5, -1.5) {};
		\node [style=none] (106) at (1, -1.5) {};
		\node [style=none] (107) at (1, -0.5) {};
		\node [style=none] (108) at (1, 0.5) {};
		\node [style=none] (109) at (0.5, -0.5) {};
		\node [style=none] (110) at (0.5, 0.5) {};
		\node [style=none] (111) at (0.75, -0.25) {$\cdot$};
		\node [style=none] (112) at (0.75, 0) {$\cdot$};
		\node [style=none] (113) at (0.75, 0.25) {$\cdot$};
		\node [style=none] (114) at (0.5, 1.5) {};
		\node [style=none] (115) at (1, 1.5) {};
		\node [style=control] (116) at (0, 1.5) {};
		\node [style=not] (117) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (79.center) to (80.center);
		\draw (82.center) to (92.center);
		\draw (84.center) to (94.center);
		\draw (103.center) to (104.center);
		\draw (105.center) to (106.center);
		\draw (107.center) to (109.center);
		\draw (108.center) to (110.center);
		\draw (114.center) to (115.center);
		\draw (116) to (117);
		\draw (104.center) to (114.center);
		\draw (84.center) to (110.center);
		\draw (82.center) to (109.center);
		\draw (80.center) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/bigCNOT-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (-0.5, -1.5) {};
		\node [style=none] (80) at (0, -1.5) {};
		\node [style=none] (82) at (0, -0.5) {};
		\node [style=none] (84) at (0, 0.5) {};
		\node [style=none] (92) at (-0.5, -0.5) {};
		\node [style=none] (94) at (-0.5, 0.5) {};
		\node [style=none] (96) at (-0.25, -0.25) {$\cdot$};
		\node [style=none] (97) at (-0.25, 0) {$\cdot$};
		\node [style=none] (98) at (-0.25, 0.25) {$\cdot$};
		\node [style=none] (103) at (-0.5, 1.5) {};
		\node [style=none] (104) at (0, 1.5) {};
		\node [style=none] (106) at (4.5, -1.5) {};
		\node [style=none] (107) at (4.5, -0.5) {};
		\node [style=none] (108) at (4.5, 0.5) {};
		\node [style=none] (111) at (4.25, -0.25) {$\cdot$};
		\node [style=none] (112) at (4.25, 0) {$\cdot$};
		\node [style=none] (113) at (4.25, 0.25) {$\cdot$};
		\node [style=none] (114) at (4, 1.5) {};
		\node [style=none] (115) at (4.5, 1.5) {};
		\node [style=control] (116) at (2, 1.5) {};
		\node [style=not] (117) at (2, 0.5) {};
		\node [style=none] (118) at (1.5, -1.5) {};
		\node [style=none] (119) at (1.5, -0.5) {};
		\node [style=none] (120) at (1.5, 0.5) {};
		\node [style=none] (121) at (1.5, 1.5) {};
		\node [style=none] (125) at (2.5, 1.5) {};
		\node [style=none] (126) at (4, -1.5) {};
		\node [style=none] (127) at (4, -0.5) {};
		\node [style=none] (128) at (4, 0.5) {};
		\node [style=none] (129) at (2.5, -1.5) {};
		\node [style=none] (130) at (2.5, -0.5) {};
		\node [style=none] (131) at (2.5, 0.5) {};
		\node [style=none] (132) at (2, -1.25) {$\cdot$};
		\node [style=none] (133) at (2, -1) {$\cdot$};
		\node [style=none] (134) at (2, -0.75) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (79.center) to (80.center);
		\draw (82.center) to (92.center);
		\draw (84.center) to (94.center);
		\draw (103.center) to (104.center);
		\draw (114.center) to (115.center);
		\draw (116) to (117);
		\draw (104.center) to (114.center);
		\draw [in=180, out=0, looseness=0.75] (80.center) to (120.center);
		\draw [in=180, out=0, looseness=0.75] (84.center) to (119.center);
		\draw [in=-180, out=0, looseness=0.75] (82.center) to (118.center);
		\draw [in=0, out=180, looseness=0.75] (126.center) to (131.center);
		\draw [in=0, out=180, looseness=0.75] (128.center) to (130.center);
		\draw [in=0, out=180, looseness=0.75] (127.center) to (129.center);
		\draw (120.center) to (131.center);
		\draw (119.center) to (130.center);
		\draw (118.center) to (129.center);
		\draw (128.center) to (108.center);
		\draw (127.center) to (107.center);
		\draw (126.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/bigNOTC-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (-1, 1.5) {};
		\node [style=none] (80) at (-0.5, 1.5) {};
		\node [style=none] (82) at (-0.5, 0.5) {};
		\node [style=none] (84) at (-0.5, -0.5) {};
		\node [style=none] (92) at (-1, 0.5) {};
		\node [style=none] (94) at (-1, -0.5) {};
		\node [style=none] (96) at (-0.75, 0.25) {$\cdot$};
		\node [style=none] (97) at (-0.75, 0) {$\cdot$};
		\node [style=none] (98) at (-0.75, -0.25) {$\cdot$};
		\node [style=none] (103) at (-1, -1.5) {};
		\node [style=none] (104) at (-0.5, -1.5) {};
		\node [style=none] (105) at (0.5, 1.5) {};
		\node [style=none] (106) at (1, 1.5) {};
		\node [style=none] (107) at (1, 0.5) {};
		\node [style=none] (108) at (1, -0.5) {};
		\node [style=none] (109) at (0.5, 0.5) {};
		\node [style=none] (110) at (0.5, -0.5) {};
		\node [style=none] (111) at (0.75, 0.25) {$\cdot$};
		\node [style=none] (112) at (0.75, 0) {$\cdot$};
		\node [style=none] (113) at (0.75, -0.25) {$\cdot$};
		\node [style=none] (114) at (0.5, -1.5) {};
		\node [style=none] (115) at (1, -1.5) {};
		\node [style=control] (116) at (0, -1.5) {};
		\node [style=not] (117) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (79.center) to (80.center);
		\draw (82.center) to (92.center);
		\draw (84.center) to (94.center);
		\draw (103.center) to (104.center);
		\draw (105.center) to (106.center);
		\draw (107.center) to (109.center);
		\draw (108.center) to (110.center);
		\draw (114.center) to (115.center);
		\draw (116) to (117);
		\draw (104.center) to (114.center);
		\draw (84.center) to (110.center);
		\draw (82.center) to (109.center);
		\draw (80.center) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/bigNOTC-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (-0.5, -1.5) {};
		\node [style=none] (80) at (0, -1.5) {};
		\node [style=none] (82) at (0, -0.5) {};
		\node [style=none] (84) at (0, 0.5) {};
		\node [style=none] (92) at (-0.5, -0.5) {};
		\node [style=none] (94) at (-0.5, 0.5) {};
		\node [style=none] (96) at (-0.25, -0.25) {$\cdot$};
		\node [style=none] (97) at (-0.25, 0) {$\cdot$};
		\node [style=none] (98) at (-0.25, 0.25) {$\cdot$};
		\node [style=none] (103) at (-0.5, 1.5) {};
		\node [style=none] (104) at (0, 1.5) {};
		\node [style=none] (106) at (4.5, -1.5) {};
		\node [style=none] (107) at (4.5, -0.5) {};
		\node [style=none] (108) at (4.5, 0.5) {};
		\node [style=none] (111) at (4.25, -0.25) {$\cdot$};
		\node [style=none] (112) at (4.25, 0) {$\cdot$};
		\node [style=none] (113) at (4.25, 0.25) {$\cdot$};
		\node [style=none] (114) at (4, 1.5) {};
		\node [style=none] (115) at (4.5, 1.5) {};
		\node [style=control] (116) at (2, 1.5) {};
		\node [style=not] (117) at (2, 0.5) {};
		\node [style=none] (118) at (1.5, -1.5) {};
		\node [style=none] (119) at (1.5, -0.5) {};
		\node [style=none] (120) at (1.5, 0.5) {};
		\node [style=none] (121) at (1.5, 1.5) {};
		\node [style=none] (125) at (2.5, 1.5) {};
		\node [style=none] (126) at (4, -1.5) {};
		\node [style=none] (127) at (4, -0.5) {};
		\node [style=none] (128) at (4, 0.5) {};
		\node [style=none] (129) at (2.5, -1.5) {};
		\node [style=none] (130) at (2.5, -0.5) {};
		\node [style=none] (131) at (2.5, 0.5) {};
		\node [style=none] (132) at (2, -1.25) {$\cdot$};
		\node [style=none] (133) at (2, -1) {$\cdot$};
		\node [style=none] (134) at (2, -0.75) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (79.center) to (80.center);
		\draw (82.center) to (92.center);
		\draw (84.center) to (94.center);
		\draw (103.center) to (104.center);
		\draw (114.center) to (115.center);
		\draw (116) to (117);
		\draw [in=180, out=0, looseness=0.75] (84.center) to (119.center);
		\draw [in=-180, out=0, looseness=0.75] (82.center) to (118.center);
		\draw [in=0, out=180, looseness=0.75] (128.center) to (130.center);
		\draw [in=0, out=180, looseness=0.75] (127.center) to (129.center);
		\draw (120.center) to (131.center);
		\draw (119.center) to (130.center);
		\draw (118.center) to (129.center);
		\draw (128.center) to (108.center);
		\draw (127.center) to (107.center);
		\draw (126.center) to (106.center);
		\draw [in=180, out=0, looseness=0.50] (80.center) to (121.center);
		\draw [in=180, out=0, looseness=0.75] (104.center) to (120.center);
		\draw [in=-180, out=0, looseness=0.75] (131.center) to (114.center);
		\draw [in=-180, out=0, looseness=0.50] (125.center) to (126.center);
		\draw (121.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/mctrlPphi-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (1) at (0, 1.5) {};
		\node [style=control] (2) at (0, 0) {};
		\node [style=gate] (3) at (0, -1.5) {$P(\varphi)$};
		\node [style=none] (7) at (1.25, 1.5) {};
		\node [style=none] (8) at (-1.25, 1.5) {};
		\node [style=none] (9) at (1.25, 0) {};
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=none] (11) at (-1.25, -1.5) {};
		\node [style=none] (12) at (1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw [style=etc] (1) to (2);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/mctrlPphi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (0, 0) {};
		\node [style=gate] (3) at (0, -1.5) {$P(\varphi)$};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (11) at (-1.25, -1.5) {};
		\node [style=none] (12) at (1.25, -1.5) {};
		\node [style=control] (13) at (0, 1.5) {};
		\node [style=none] (14) at (-1.25, 1.5) {};
		\node [style=none] (15) at (1.25, 1.5) {};
		\node [style=void] (16) at (-1.25, 1.5) {};
		\node [style=void] (17) at (-1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (0) to (3);
		\draw [style=etc] (13) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/mctrlPphidef-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (1) at (-3, 1.5) {};
		\node [style=gate] (3) at (-3, 0) {$P(\frac{\varphi}{2})$};
		\node [style=none] (7) at (4.25, 1.5) {};
		\node [style=none] (8) at (-4.25, 1.5) {};
		\node [style=none] (11) at (-4.25, -1.5) {};
		\node [style=none] (12) at (4.25, -1.5) {};
		\node [style=control] (18) at (-1.5, 1.5) {};
		\node [style=none] (34) at (4.25, 0) {};
		\node [style=none] (35) at (-4.25, 0) {};
		\node [style=control] (36) at (-1.5, -1.5) {};
		\node [style=gate] (37) at (-1.5, -1.5) {$P(\frac{\varphi}{2})$};
		\node [style=control] (38) at (1.75, 1.5) {};
		\node [style=control] (40) at (1.75, -1.5) {};
		\node [style=gate] (41) at (1.75, -1.5) {$P(\text{-}\frac{\varphi}{2})$};
		\node [style=not] (42) at (0, -1.5) {};
		\node [style=not] (43) at (3.5, -1.5) {};
		\node [style=control] (44) at (3.5, 0) {};
		\node [style=control] (45) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (35.center) to (34.center);
		\draw (45) to (42);
		\draw (44) to (43);
		\draw (40) to (41);
		\draw (36) to (37);
		\draw [style=etc] (18) to (36);
		\draw [style=etc] (1) to (3);
		\draw [style=etc] (38) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/mctrlPphidef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (0.25, 0) {};
		\node [style=gate] (3) at (0.25, -1.5) {$R_X(\varphi)$};
		\node [style=none] (5) at (-2.75, 0) {};
		\node [style=none] (6) at (3, 0) {};
		\node [style=none] (11) at (-2.75, -1.5) {};
		\node [style=none] (12) at (3, -1.5) {};
		\node [style=control] (13) at (0.25, 1.5) {};
		\node [style=none] (14) at (-2.75, 1.5) {};
		\node [style=none] (15) at (3, 1.5) {};
		\node [style=gate] (17) at (-1.5, 0) {$P(\frac{\varphi}{2})$};
		\node [style=control] (18) at (-1.5, 1.5) {};
		\node [style=gate] (19) at (-1.75, -1.5) {$H$};
		\node [style=gate] (20) at (2.25, -1.5) {$H$};
		\node [style=void] (21) at (-2.75, 1.5) {};
		\node [style=void] (22) at (-2.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (0) to (3);
		\draw [style=etc] (13) to (0);
		\draw [style=etc] (18) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/mctrlPphidefwithgphase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (3) at (1.5, -1) {$R_X(\varphi)$};
		\node [style=none] (11) at (-3, -1) {};
		\node [style=none] (12) at (4.25, -1) {};
		\node [style=control] (13) at (1.5, 1) {};
		\node [style=none] (14) at (-3, 1) {};
		\node [style=none] (15) at (4.25, 1) {};
		\node [style=control] (18) at (-2, 1) {};
		\node [style=gate] (19) at (-0.5, -1) {$H$};
		\node [style=gate] (20) at (3.5, -1) {$H$};
		\node [style=globalphase] (23) at (-2, -0.25) {$\nicefrac{\varphi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw [style=etc] (13) to (3);
		\draw [style=etc] (18) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/mctrlRXtheta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (0, 1.5) {};
		\node [style=control] (1) at (0, 0) {};
		\node [style=gate] (3) at (0, -1.5) {$R_X(\theta)$};
		\node [style=none] (5) at (-1.5, 1.5) {};
		\node [style=none] (6) at (1.5, 1.5) {};
		\node [style=none] (7) at (1.5, 0) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (11) at (-1.5, -1.5) {};
		\node [style=none] (12) at (1.5, -1.5) {};
		\node [style=void] (13) at (-1.5, 1.5) {};
		\node [style=void] (14) at (-1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw [style=etc] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/mctrlRXthetadef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (1) at (-3.25, 0) {};
		\node [style=gate] (3) at (-3.25, -1.5) {$R_X(\frac{\theta}{2})$};
		\node [style=none] (5) at (-4.75, 1.5) {};
		\node [style=none] (6) at (4.5, 1.5) {};
		\node [style=none] (7) at (4.5, 0) {};
		\node [style=none] (8) at (-4.75, 0) {};
		\node [style=none] (11) at (-4.75, -1.5) {};
		\node [style=none] (12) at (4.5, -1.5) {};
		\node [style=control] (18) at (0.5, 0) {};
		\node [style=gate] (20) at (0.5, -1.5) {$R_X(\text{-}\frac{\theta}{2})$};
		\node [style=control] (21) at (-1.5, -1.5) {};
		\node [style=control] (22) at (2.5, -1.5) {};
		\node [style=not] (23) at (-1.5, 1.5) {};
		\node [style=not] (24) at (2.5, 1.5) {};
		\node [style=gate] (25) at (-2.75, 1.5) {$H$};
		\node [style=gate] (26) at (3.75, 1.5) {$H$};
		\node [style=void] (27) at (-4.75, 1.5) {};
		\node [style=void] (28) at (-4.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (23) to (21);
		\draw (24) to (22);
		\draw [style=etc] (18) to (20);
		\draw [style=etc] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/swaps0+0+0+Pphiswaps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (1) at (0, 1.5) {};
		\node [style=control] (2) at (0, -0.5) {};
		\node [style=gate] (3) at (0, -1.5) {$P(\varphi)$};
		\node [style=none] (9) at (0.75, -0.5) {};
		\node [style=none] (10) at (-0.75, -0.5) {};
		\node [style=none] (11) at (-1, -1.5) {};
		\node [style=none] (12) at (1, -1.5) {};
		\node [style=none] (14) at (-2.5, 0.5) {};
		\node [style=none] (15) at (-2.5, -1.5) {};
		\node [style=none] (16) at (-3, 1.5) {};
		\node [style=none] (17) at (-3, 0.5) {};
		\node [style=none] (18) at (-3, -1.5) {};
		\node [style=none] (19) at (3, 1.5) {};
		\node [style=none] (20) at (3, 0.5) {};
		\node [style=none] (21) at (3, -1.5) {};
		\node [style=none] (23) at (2.5, 0.5) {};
		\node [style=none] (24) at (2.5, -1.5) {};
		\node [style=none] (26) at (-2.625, -0.75) {$\cdot$};
		\node [style=none] (27) at (-2.625, -1) {$\cdot$};
		\node [style=none] (32) at (-2.625, -1.25) {$\cdot$};
		\node [style=none] (34) at (-0.75, 0.25) {$\cdot$};
		\node [style=none] (35) at (-0.75, 0) {$\cdot$};
		\node [style=none] (36) at (-0.75, -0.25) {$\cdot$};
		\node [style=none] (38) at (0.75, 0.25) {$\cdot$};
		\node [style=none] (39) at (0.75, 0) {$\cdot$};
		\node [style=none] (40) at (0.75, -0.25) {$\cdot$};
		\node [style=none] (42) at (2.625, -0.75) {$\cdot$};
		\node [style=none] (43) at (2.625, -1) {$\cdot$};
		\node [style=none] (44) at (2.625, -1.25) {$\cdot$};
		\node [style=control] (45) at (0, 0.5) {};
		\node [style=none] (46) at (0.75, 0.5) {};
		\node [style=none] (47) at (-0.75, 0.5) {};
		\node [style=none] (48) at (-2.5, -0.5) {};
		\node [style=none] (49) at (-3, -0.5) {};
		\node [style=none] (50) at (3, -0.5) {};
		\node [style=none] (51) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw [style=etc] (1) to (3);
		\draw (17.center) to (14.center);
		\draw (18.center) to (15.center);
		\draw (24.center) to (21.center);
		\draw (23.center) to (20.center);
		\draw (16.center) to (19.center);
		\draw [in=180, out=0] (14.center) to (11.center);
		\draw [in=-180, out=0] (15.center) to (10.center);
		\draw [in=180, out=0] (9.center) to (24.center);
		\draw [in=180, out=0] (12.center) to (23.center);
		\draw (47.center) to (46.center);
		\draw (49.center) to (48.center);
		\draw (51.center) to (50.center);
		\draw [in=-180, out=0] (48.center) to (47.center);
		\draw [in=180, out=0] (46.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}

